On the decomposition of tensor products of monomial modules for finite 2-groups

Dave Benson conjectured in 2020 that if $G$ is a finite $2$-group and $V$ is an odd-dimensional indecomposable representation of $G$ over an algebraically closed field $\Bbbk$ of characteristic $2$, then the only odd-dimensional indecomposable summand of $V \otimes V^*$ is the trivial representation $\Bbbk$. This would imply that a tensor power of an odd-dimensional indecomposable representation of $G$ over $\Bbbk$ has a unique odd-dimensional summand. Benson has further conjectured that, given such a representation $V$, the function sending a positive integer $n$ to the dimension of the unique odd-dimensional indecomposable summand of $V^{\otimes n}$ is quasi-polynomial. We examine this conjecture for monomial modules, a class of graded representations for the group $\mathbb{Z}/{2^r}\mathbb{Z} \times \mathbb{Z}/{2^s}\mathbb{Z}$ which correspond to skew Young diagrams. We prove the tensor powers conjecture for several modules, giving some of the first nontrivial cases where this conjecture has been verified, and we give conjectural quasi-polynomials for a broad range of monomial modules based on computational evidence.

==> (inline-0) <==
\begin{tabular}{|c|c|}
    \hline
    $(A,i)$ piece: & $(B,i)$ piece:
    \\
    \begin{tikzpicture}
        \draw (0,0) rectangle node{$v_{2k-1+2i,4k+1-2i}^{A,i}$} ++(3,0.95);
        \draw (0,0.95) rectangle node{$v_{2k-1+2i,4k+2-2i}^{A,i}$} ++(3,0.95);
        \draw (0,1.9) rectangle node{$v_{2k-1+2i,4k+3-2i}^{A,i}$} ++(3,0.95);
        \draw (0,2.85) rectangle node{$v_{2k-1+2i,4k+4-2i}^{A,i}$} ++(3,0.95);
    
        \draw (3,0) rectangle node{$v_{2k+2i,4k+1-2i}^{A,i}$} ++(3,0.95);
        \draw (3,0.95) rectangle node{$v_{2k+2i,4k+2-2i}^{A,i}$} ++(3,0.95);
        \draw (3,1.9) rectangle node{$v_{2k+2i,4k+3-2i}^{A,i}$} ++(3,0.95);
        \draw (3,2.85) rectangle node{$v_{2k+2i,4k+4-2i}^{A,i}$} ++(3,0.95);
    
        \draw (6,0) rectangle node{$v_{2k+1+2i,4k+1-2i}^{A,i}$} ++(3,0.95);
        \draw (6,0.95) rectangle node{$v_{2k+1+2i,4k+2-2i}^{A,i}$} ++(3,0.95);
        \draw (6,1.9) rectangle node{$v_{2k+1+2i,4k+3-2i}^{A,i}$} ++(3,0.95);
        \draw (6,2.85) rectangle node{$v_{2k+1+2i,4k+4-2i}^{A,i}$} ++(3,0.95);
    
        \draw (9,0) rectangle node{$v_{2k+2+2i,4k+1-2i}^{A,i}$} ++(3,0.95);
        \draw (9,0.95) rectangle node{$v_{2k+2+2i,4k+2-2i}^{A,i}$} ++(3,0.95);
        \draw (9,1.9) rectangle node{$v_{2k+2+2i,4k+3-2i}^{A,i}$} ++(3,0.95);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \draw (0,0) rectangle node{$v_{2k-1+2i,4k+3-2i}^{B,i}$} ++(3,0.95);
        \draw (0,0.95) rectangle node{$v_{2k-1+2i,4k+4-2i}^{B,i}$} ++(3,0.95);
        \draw (0,1.9) rectangle node{$v_{2k-1+2i,4k+5-2i}^{B,i}$} ++(3,0.95);
        \draw (0,2.85) rectangle node{$v_{2k-1+2i,4k+6-2i}^{A,i-1}$} ++(3,0.95);
        \draw (3,0) rectangle node{$v_{2k+2i,4k+3-2i}^{B,i}$} ++(3,0.95);
        \draw (6,0) rectangle node{$v_{2k+1+2i,4k+3-2i}^{B,i}$} ++(3,0.95);
        \draw (9,0) rectangle node{$v_{2k+2+2i,4k+3-2i}^{A,i}$} ++(3,0.95);
    \end{tikzpicture}
    \\
    for $i=1,2,\dots,k$ & for $i=2,3,\dots,k$
    \\\hline
    $(B,1)$ piece: & $(B,k+1)$ piece:
    \\
    \begin{tikzpicture}
        \draw (0,0) rectangle node{$v_{2k+1,4k+1}^{B,1}$} ++(2.5,1);
        \draw (0,1) rectangle node{$v_{2k+1,4k+2}^{B,1}$} ++(2.5,1);
        \draw (0,2) rectangle node{$v_{2k+1,4k+3}^{B,1}$} ++(2.5,1);
    
        \draw (2.5,0) rectangle node{$v_{2k+2,4k+1}^{B,1}$} ++(2.5,1);
        \draw (5,0) rectangle node{$v_{2k+3,4k+1}^{B,1}$} ++(2.5,1);
        \draw (7.5,0) rectangle node{$v_{2k+4,4k+1}^{A,1}$} ++(2.5,1);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \draw (0,0) rectangle node{$v_{4k+1,2k+1}^{B,k+1}$} ++(2.5,0.8);
        \draw (0,0.8) rectangle node{$v_{4k+1,2k+2}^{B,k+1}$} ++(2.5,0.8);
        \draw (0,1.6) rectangle node{$v_{4k+1,2k+3}^{B,k+1}$} ++(2.5,0.8);
        \draw (0,2.4) rectangle node{$v_{4k+1,2k+4}^{A,k}$} ++(2.5,0.8);
        \draw (2.5,0) rectangle node{$v_{4k+2,2k+1}^{B,k+1}$} ++(2.5,0.8);
        \draw (5,0) rectangle node{$v_{4k+3,2k+1}^{B,k+1}$} ++(2.5,0.8);
    \end{tikzpicture}
    \\\hline
    \end{tabular}
\begin{tikzpicture}[scale=0.4]
    \fill[lightgray] (0-0.25,6-0.25) rectangle ++(0.5,2.75);
    \fill[lightgray] (0-0.25,6-0.25) rectangle ++(3.75,0.5);

    \fill[lightgray] (2-0.25,4-0.25) rectangle ++(0.5,3.75);
    \fill[lightgray] (2-0.25,4-0.25) rectangle ++(3.75,0.5);

    \fill[lightgray] (4-0.25,2-0.25) rectangle ++(0.5,3.75);
    \fill[lightgray] (4-0.25,2-0.25) rectangle ++(3.75,0.5);

    \fill[lightgray] (6-0.25,0-0.25) rectangle ++(0.5,3.75);
    \fill[lightgray] (6-0.25,0-0.25) rectangle ++(2.75,0.5);

    \node at (4,0) {$1$};
    \node at (5,0) {$1$};
    \node at (6,0) {$2$};
    \node at (7,0) {$2$};
    \node at (8,0) {$1$};

    \node at (4,1) {$1$};
    \node at (5,1) {$1$};
    \node at (6,1) {$2$};
    \node at (7,1) {$1$};

    \node at (2,2) {$1$};
    \node at (3,2) {$1$};
    \node at (4,2) {$3$};
    \node at (5,2) {$3$};
    \node at (6,2) {$3$};
    \node at (7,2) {$1$};

    \node at (2,3) {$1$};
    \node at (3,3) {$1$};
    \node at (4,3) {$3$};
    \node at (5,3) {$2$};
    \node at (6,3) {$1$};

    \node at (0,4) {$1$};
    \node at (1,4) {$1$};
    \node at (2,4) {$3$};
    \node at (3,4) {$3$};
    \node at (4,4) {$3$};
    \node at (5,4) {$1$};

    \node at (0,5) {$1$};
    \node at (1,5) {$1$};
    \node at (2,5) {$3$};
    \node at (3,5) {$2$};
    \node at (1,7) {$1$};
    \node at (4,5) {$1$};

    \node at (0,6) {$2$};
    \node at (1,6) {$2$};
    \node at (2,6) {$3$};
    \node at (3,6) {$1$};
    
    \node at (0,7) {$2$};
    \node at (2,7) {$1$};
    \node at (0,8) {$1$};

    \foreach \i in {0,2,4}
        \draw[thick] (-\i+3.5,\i-0.5) -- (-\i+7.5,\i-0.5) -- (-\i+7.5,\i+2.5) -- (-\i+6.5,\i+2.5) -- (-\i+6.5,\i+3.5) -- (-\i+3.5,\i+3.5) -- (-\i+3.5,\i-0.5);
\end{tikzpicture}
\begin{tabular}{|c|c|}
    \hline
    $(A,i)$ piece: & $(B,i)$ piece:
    \\
    \begin{tikzpicture}
        \draw (0,0) rectangle node{$v_{2k-2+2i,4k-2i}^{i}$} ++(3,1);
        \draw (0,1) rectangle node{$v_{2k-2+2i,4k+1-2i}^{i}$} ++(3,1);
        \draw (0,2) rectangle node{$v_{2k-2+2i,4k+2-2i}^{i}$} ++(3,1);
        \draw (0,3) rectangle node{$v_{2k-2+2i,4k+3-2i}^{i}$} ++(3,1);
    
        \draw (3,0) rectangle node{$v_{2k-1+2i,4k-2i}^{i}$} ++(3,1);
        \draw (3,1) rectangle node{$v_{2k-1+2i,4k+1-2i}^{i}$} ++(3,1);
        \draw (3,2) rectangle node{$v_{2k-1+2i,4k+2-2i}^{i}$} ++(3,1);
    
        \draw (6,0) rectangle node{$v_{2k+2i,4k-2i}^{i}$} ++(3,1);
        \draw (6,1) rectangle node{$v_{2k+2i,4k+1-2i}^{i}$} ++(3,1);
        \draw (6,2) rectangle node{$v_{2k+2i,4k+2-2i}^{i}$} ++(3,1);
    
        \draw (9,0) rectangle node{$v_{2k+1+2i,4k-2i}^{i}$} ++(3,1);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \draw (0,0) rectangle node{$v_{2k+2i,4k-2i}$} ++(3,1);
        \draw (0,1) rectangle node{$v_{2k+2i,4k+1-2i}^{i+1}$} ++(3,1);
        \draw (3,0) rectangle node{$v_{2k+1+2i,4k-2i}^{i}$} ++(3,1);
    \end{tikzpicture}
    \\
    for $i=1,2,\dots,k$ & for $i=1,2,\dots,k-1$
    \\\hline
    $(C,1)$ piece: & $(C,k)$ piece:
    \\
    \begin{tikzpicture}
        \draw (0,0) rectangle node{$v_{2k,4k}$} ++(2.5,1);
        \draw (0,1) rectangle node{$v_{2k,4k+1}^{1}$} ++(2.5,1);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \draw (0,0) rectangle node{$v_{4k,2k}$} ++(2.5,1);
        \draw (2.5,0) rectangle node{$v_{4k+1,2k}^{k}$} ++(2.5,1);
    \end{tikzpicture}
    \\\hline
    \end{tabular}
\begin{tikzpicture}[scale=0.4]
    \fill[lightgray] (0-0.25,6-0.5) rectangle ++(0.5, 2);

    \fill[lightgray] (2-0.25,4-0.25) rectangle ++(0.5, 1.75);
    \fill[lightgray] (2-0.25,4-0.25) rectangle ++(1.75, 0.5);

    \fill[lightgray] (4-0.25,2-0.25) rectangle ++(0.5, 1.75);
    \fill[lightgray] (4-0.25,2-0.25) rectangle ++(1.75, 0.5);

    \fill[lightgray] (6-0.5,0-0.25) rectangle ++(2, 0.5);

    \node at (4,0) {$1$};
    \node at (5,0) {$1$};
    \node at (6,0) {$2$};
    \node at (7,0) {$1$};

    \node at (4,1) {$1$};
    \node at (5,1) {$1$};
    \node at (6,1) {$1$};

    \node at (2,2) {$1$};
    \node at (3,2) {$1$};
    \node at (4,2) {$3$};
    \node at (5,2) {$2$};
    \node at (6,2) {$1$};

    \node at (2,3) {$1$};
    \node at (3,3) {$1$};
    \node at (4,3) {$2$};

    \node at (0,4) {$1$};
    \node at (1,4) {$1$};
    \node at (2,4) {$3$};
    \node at (3,4) {$2$};
    \node at (4,4) {$1$};

    \node at (0,5) {$1$};
    \node at (1,5) {$1$};
    \node at (2,5) {$2$};

    \node at (0,6) {$2$};
    \node at (1,6) {$1$};
    \node at (2,6) {$1$};
    \node at (0,7) {$1$};

    \foreach \i in {0,2,4}
        \draw[thick] (-\i+3.5,\i-0.5) -- (-\i+7.5,\i-0.5) -- (-\i+7.5,\i+0.65) -- (-\i+6.65,\i+0.65) -- (-\i+6.65,\i+2.5) -- (-\i+4.5,\i+2.5) -- (-\i+4.5,\i+3.5) -- (-\i+3.5,\i+3.5) -- (-\i+3.5,\i-0.5);
\end{tikzpicture}
\begin{tabular}{|c|c|}
    \hline
    $(A,i)$ piece: & $(B,i)$ piece:
    \\
    \begin{tikzpicture}
        \draw (0,0) rectangle node{$\begin{aligned}&v_{2k-3+2i,4k-1-2i}^{B,i}\otimes v_{1,1}\\&+v_{2k-3+2i,4k-2-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k-4+2i,4k-1-2i}^{A,i-1}\otimes v_{2,1}\\&+v_{2k-3+2i,4k-3-2i}^{A,i}\otimes v_{1,3}\\&+v_{2k-5+2i,4k-1-2i}^{A,i-1}\otimes v_{3,1}\end{aligned}$} ++(4.25,4);
        \draw (4.25,0) rectangle node{$\begin{aligned}&v_{2k-2+2i,4k-1-2i}^{B,i}\otimes v_{1,1}\\&+v_{2k-3+2i,4k-1-2i}^{B,i}\otimes v_{2,1}\\&+v_{2k-2+2i,4k-2-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k-3+2i,4k-1-2i}^{A,i-1}\otimes v_{2,1}\\&+v_{2k-2+2i,4k-3-2i}^{A,i}\otimes v_{1,3}\end{aligned}$} ++(4.25,4);
        \draw (8.5,0) rectangle node{$\begin{aligned}&v_{2k-1+2i,4k-1-2i}^{B,i}\otimes v_{1,1}\\&+v_{2k-3+2i,4k-1-2i}^{B,i}\otimes v_{3,1}\\&+v_{2k-1+2i,4k-2-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k-2+2i,4k-1-2i}^{A,i-1}\otimes v_{2,1}\\&+v_{2k-1+2i,4k-3-2i}^{A,i}\otimes v_{1,3}\\&+v_{2k-3+2i,4k-1-2i}^{A,i-1}\otimes v_{3,1}\end{aligned}$} ++(4.25,4);
        \draw (12.75,0) rectangle node{$\begin{aligned}&v_{2k+2i,4k-1-2i}^{A,i}\otimes v_{1,1}\\&+v_{2k-1+2i,4k-1-2i}^{B,i}\otimes v_{2,1}\\&+v_{2k-2+2i,4k-1-2i}^{B,i}\otimes v_{3,1}\\&+v_{2k+2i,4k-2-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k+2i,4k-3-2i}^{A,i}\otimes v_{1,3}\end{aligned}$} ++(4.25,4);
    
        \draw (0,4) rectangle node{$\begin{aligned}&v_{2k-3+2i,4k-2i}^{B,i}\otimes v_{1,1}\\&+v_{2k-3+2i,4k-1-2i}^{B,i}\otimes v_{1,2}\\&+v_{2k-3+2i,4k-1-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k-4+2i,4k-2i}^{A,i-1}\otimes v_{2,1}\\&+v_{2k-5+2i,4k-2i}^{A,i-1}\otimes v_{3,1}\end{aligned}$} ++(4.25,3.75);
        \draw (4.25,4) rectangle node{$\begin{aligned}&v_{2k-3+2i,4k-2i}^{B,i}\otimes v_{2,1}\\&+v_{2k-2+2i,4k-1-2i}^{B,i}\otimes v_{1,2}\\&+v_{2k-2+2i,4k-1-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k-3+2i,4k-2i}^{A,i-1}\otimes v_{2,1}\end{aligned}$} ++(4.25,3.75);
        \draw (8.5,4) rectangle node{$\begin{aligned}&v_{2k-3+2i,4k-2i}^{B,i}\otimes v_{3,1}\\&+v_{2k-1+2i,4k-1-2i}^{B,i}\otimes v_{1,2}\\&+v_{2k-1+2i,4k-1-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k-2+2i,4k-2i}^{A,i-1}\otimes v_{2,1}\\&+v_{2k-3+2i,4k-2i}^{A,i-1}\otimes v_{3,1}\end{aligned}$} ++(4.25,3.75);
    
        \draw (0,7.75) rectangle node{$\begin{aligned}&v_{2k-3+2i,4k+1-2i}^{B,i}\otimes v_{1,1}\\&+v_{2k-3+2i,4k-1-2i}^{B,i}\otimes v_{1,3}\\&+v_{2k-3+2i,4k-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k-4+2i,4k+1-2i}^{A,i-1}\otimes v_{2,1}\\&+v_{2k-3+2i,4k-1-2i}^{A,i}\otimes v_{1,3}\\&+v_{2k-5+2i,4k+1-2i}^{A,i-1}\otimes v_{3,1}\end{aligned}$} ++(4.25,4);
        \draw (4.25,7.75) rectangle node{$\begin{aligned}&v_{2k-3+2i,4k+1-2i}^{B,i}\otimes v_{2,1}\\&+v_{2k-2+2i,4k-1-2i}^{B,i}\otimes v_{1,3}\\&+v_{2k-2+2i,4k-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k-3+2i,4k+1-2i}^{A,i-1}\otimes v_{2,1}\\&+v_{2k-2+2i,4k-1-2i}^{A,i}\otimes v_{1,3}\end{aligned}$} ++(4.25,4);
        \draw (8.5,7.75) rectangle node{$\begin{aligned}&v_{2k-3+2i,4k+1-2i}^{B,i}\otimes v_{3,1}\\&+v_{2k-1+2i,4k-1-2i}^{B,i}\otimes v_{1,3}\\&+v_{2k-1+2i,4k-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k-2+2i,4k+1-2i}^{A,i-1}\otimes v_{2,1}\\&+v_{2k-1+2i,4k-1-2i}^{A,i}\otimes v_{1,3}\\&+v_{2k-3+2i,4k+1-2i}^{A,i-1}\otimes v_{3,1}\end{aligned}$} ++(4.25,4);
    
        \draw (0,11.75) rectangle node{$\begin{aligned}&v_{2k-3+2i,4k+2-2i}^{A,i-1}\otimes v_{1,1}\\&+v_{2k-3+2i,4k+1-2i}^{B,i}\otimes v_{1,2}\\&+v_{2k-3+2i,4k-2i}^{B,i}\otimes v_{1,3}\\&+v_{2k-4+2i,4k+2-2i}^{A,i-1}\otimes v_{2,1}\\&+v_{2k-5+2i,4k+2-2i}^{A,i-1}\otimes v_{3,1}\end{aligned}$} ++(4.25,3.75);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \draw (0,0) rectangle node{$\begin{aligned}&v_{2k-1+2i,4k-1-2i}^{A,i}\otimes v_{1,1}\\&+v_{2k-1+2i,4k-2-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k-1+2i,4k-2-2i}^{B,i+1}\otimes v_{1,2}\\&+v_{2k-1+2i,4k-3-2i}^{A,i}\otimes v_{1,3}\\&+v_{2k-2+2i,4k-1-2i}^{A,i}\otimes v_{2,1}\\&+v_{2k-2+2i,4k-1-2i}^{B,i}\otimes v_{2,1}\\&+v_{2k-3+2i,4k-1-2i}^{A,i}\otimes v_{3,1}\end{aligned}$} ++(4.25,5.25);
        \draw (4.25,0) rectangle node{$\begin{aligned}&v_{2k+2i,4k-1-2i}^{A,i}\otimes v_{1,1}\\&+v_{2k-1+2i,4k-1-2i}^{B,i}\otimes v_{2,1}\\&+v_{2k-2+2i,4k-1-2i}^{B,i}\otimes v_{3,1}\\&+v_{2k+2i,4k-2-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k+2i,4k-3-2i}^{A,i}\otimes v_{1,3}\end{aligned}$} ++(4.25,5.25);
        \draw (0,5.25) rectangle node{$\begin{aligned}&v_{2k-1+2i,4k-2i}^{A,i}\otimes v_{1,1}\\&+v_{2k-1+2i,4k-1-2i}^{B,i+1}\otimes v_{1,2}\\&+v_{2k-1+2i,4k-2-2i}^{B,i+1}\otimes v_{1,3}\\&+v_{2k-2+2i,4k-2i}^{A,i}\otimes v_{2,1}\\&+v_{2k-3+2i,4k-2i}^{A,i}\otimes v_{3,1}\end{aligned}$} ++(4.25,3.75);
    \end{tikzpicture}
    \\
    for $i=2,3,\dots,k-1$ & for $i=1,2,3,\dots,k-1$
    \\\hline
    $(A,k)$ piece: & $(C,k)$ piece:
    \\
    \begin{tikzpicture}
        \draw (0,0) rectangle node{$\begin{aligned}&v_{4k-3,2k-1}^{B,k}\otimes v_{1,1}\\&+v_{4k-4,2k-1}^{A,k-1}\otimes v_{2,1}\\&+v_{4k-5,2k-1}^{A,k-1}\otimes v_{3,1}\end{aligned}$} ++(3.5,3);
        \draw (3.5,0) rectangle node{$\begin{aligned}&v_{4k-2,2k-1}^{B,k}\otimes v_{1,1}\\&+v_{4k-3,2k-1}^{B,k}\otimes v_{2,1}\\&+v_{4k-3,2k-1}^{A,k-1}\otimes v_{2,1}\end{aligned}$} ++(3.5,3);
        \draw (7,0) rectangle node{$\begin{aligned}&v_{4k-1,2k-1}^{B,k}\otimes v_{1,1}\\&+v_{4k-3,2k-1}^{B,k}\otimes v_{3,1}\\&+v_{4k-2,2k-1}^{A,k-1}\otimes v_{2,1}\\&+v_{4k-3,2k-1}^{A,k-1}\otimes v_{3,1}\end{aligned}$} ++(3.5,3);
        \draw (10.5,0) rectangle node{$\begin{aligned}&v_{4k-1,2k-1}^{B,k}\otimes v_{2,1}\\&+v_{4k-2,2k-1}^{B,k}\otimes v_{3,1}\end{aligned}$} ++(3.5,3);
    
        \draw (0,3) rectangle node{$\begin{aligned}&v_{4k-3,2k}^{B,k}\otimes v_{1,1}\\&+v_{4k-3,2k-1}^{B,k}\otimes v_{1,2}\\&+v_{4k-4,2k}^{A,k-1}\otimes v_{2,1}\\&+v_{4k-5,2k}^{A,k-1}\otimes v_{3,1}\end{aligned}$} ++(3.5,3);
        \draw (3.5,3) rectangle node{$\begin{aligned}&v_{4k-2,2k-1}^{B,k}\otimes v_{1,2}\\&+v_{4k-3,2k}^{B,k}\otimes v_{2,1}\\&+v_{4k-3,2k}^{A,k-1}\otimes v_{2,1}\end{aligned}$} ++(3.5,3);
        \draw (7,3) rectangle node{$\begin{aligned}&v_{4k-1,2k-1}^{B,k}\otimes v_{1,2}\\&+v_{4k-3,2k}^{B,k}\otimes v_{3,1}\\&+v_{4k-2,2k}^{A,k-1}\otimes v_{2,1}\\&+v_{4k-3,2k}^{A,k-1}\otimes v_{3,1}\end{aligned}$} ++(3.5,3);
    
        \draw (0,6) rectangle node{$\begin{aligned}&v_{4k-3,2k+1}^{B,k}\otimes v_{1,1}\\&+v_{4k-3,2k-1}^{B,k}\otimes v_{1,3}\\&+v_{4k-4,2k+1}^{A,k-1}\otimes v_{2,1}\\&+v_{4k-5,2k+1}^{A,k-1}\otimes v_{3,1}\end{aligned}$} ++(3.5,3);
        \draw (3.5,6) rectangle node{$\begin{aligned}&v_{4k-2,2k-1}^{B,k}\otimes v_{1,3}\\&+v_{4k-3,2k+1}^{B,k}\otimes v_{2,1}\\&+v_{4k-3,2k+1}^{A,k-1}\otimes v_{2,1}\end{aligned}$} ++(3.5,3);
        \draw (7,6) rectangle node{$\begin{aligned}&v_{4k-1,2k-1}^{B,k}\otimes v_{1,3}\\&+v_{4k-3,2k+1}^{B,k}\otimes v_{3,1}\\&+v_{4k-2,2k+1}^{A,k-1}\otimes v_{2,1}\\&+v_{4k-3,2k+1}^{A,k-1}\otimes v_{3,1}\end{aligned}$} ++(3.5,3);
    
        \draw (0,9) rectangle node{$\begin{aligned}&v_{4k-3,2k+2}^{A,k-1}\otimes v_{1,1}\\&+v_{4k-3,2k+1}^{B,k}\otimes v_{1,2}\\&+v_{4k-3,2k}^{B,k}\otimes v_{1,3}\\&+v_{4k-4,2k+2}^{A,k-1}\otimes v_{2,1}\\&+v_{4k-5,2k+2}^{A,k-1}\otimes v_{3,1}\end{aligned}$} ++(3.5,3.75);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \draw (0,0) rectangle node{$v_{4k-2,2k-1}^{B,k}\otimes v_{2,1}$} ++(4,1.5);
        \draw (4,0) rectangle node{$\begin{aligned}&v_{4k-1,2k-1}^{B,k}\otimes v_{2,1}\\&+v_{4k-2,2k-1}^{B,k}\otimes v_{3,1}\end{aligned}$} ++(4,1.5);
    \end{tikzpicture}
    \\\hline
    \end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{17.2cm}|>{\centering\arraybackslash}p{8.8cm}|}
    \hline
    $(A,1)$ piece: & $(C,1)$ piece:
    \\
    \begin{tikzpicture}
        \draw (0,0) rectangle node{$\begin{aligned}&v_{2k-1,4k-3}^{B,1}\otimes v_{1,1}\\&+v_{2k-1,4k-4}^{A,1}\otimes v_{1,2}\\&+v_{2k-1,4k-5}^{A,1}\otimes v_{1,3}\end{aligned}$} ++(3.5,3.75);
        \draw (3.5,0) rectangle node{$\begin{aligned}&v_{2k,4k-3}^{B,1}\otimes v_{1,1}\\&+v_{2k-1,4k-3}^{B,1}\otimes v_{2,1}\\&+v_{2k,4k-4}^{A,1}\otimes v_{1,2}\\&+v_{2k,4k-5}^{A,1}\otimes v_{1,3}\end{aligned}$} ++(3.5,3.75);
        \draw (7,0) rectangle node{$\begin{aligned}&v_{2k+1,4k-3}^{B,1}\otimes v_{1,1}\\&+v_{2k-1,4k-3}^{B,1}\otimes v_{3,1}\\&+v_{2k+1,4k-4}^{A,1}\otimes v_{1,2}\\&+v_{2k+1,4k-5}^{A,1}\otimes v_{1,3}\end{aligned}$} ++(3.5,3.75);
        \draw (10.5,0) rectangle node{$\begin{aligned}&v_{2k+2,4k-3}^{A,1}\otimes v_{1,1}\\&+v_{2k+1,4k-3}^{B,1}\otimes v_{2,1}\\&+v_{2k,4k-3}^{B,1}\otimes v_{3,1}\\&+v_{2k+2,4k-4}^{A,1}\otimes v_{1,2}\\&+v_{2k+2,4k-5}^{A,1}\otimes v_{1,3}\end{aligned}$} ++(3.5,3.75);
    
        \draw (0,3.75) rectangle node{$\begin{aligned}&v_{2k-1,4k-2}^{B,1}\otimes v_{1,1}\\&+v_{2k-1,4k-3}^{B,1}\otimes v_{1,2}\\&+v_{2k-1,4k-3}^{A,1}\otimes v_{1,2}\end{aligned}$} ++(3.5,2.25);
        \draw (3.5,3.75) rectangle node{$\begin{aligned}&v_{2k-1,4k-2}^{B,1}\otimes v_{2,1}\\&+v_{2k,4k-3}^{B,1}\otimes v_{1,2}\\&+v_{2k,4k-3}^{A,1}\otimes v_{1,2}\end{aligned}$} ++(3.5,2.25);
        \draw (7,3.75) rectangle node{$\begin{aligned}&v_{2k-1,4k-2}^{B,1}\otimes v_{3,1}\\&+v_{2k+1,4k-3}^{B,1}\otimes v_{1,2}\\&+v_{2k+1,4k-3}^{A,1}\otimes v_{1,2}\end{aligned}$} ++(3.5,2.25);
    
        \draw (0,6) rectangle node{$\begin{aligned}&v_{2k-1,4k-1}^{B,1}\otimes v_{1,1}\\&+v_{2k-1,4k-3}^{B,1}\otimes v_{1,3}\\&+v_{2k-1,4k-2}^{A,1}\otimes v_{1,2}\\&+v_{2k-1,4k-3}^{A,1}\otimes v_{1,3}\end{aligned}$} ++(3.5,3);
        \draw (3.5,6) rectangle node{$\begin{aligned}&v_{2k-1,4k-1}^{B,1}\otimes v_{2,1}\\&+v_{2k,4k-3}^{B,1}\otimes v_{1,3}\\&+v_{2k,4k-2}^{A,1}\otimes v_{1,2}\\&+v_{2k,4k-3}^{A,1}\otimes v_{1,3}\end{aligned}$} ++(3.5,3);
        \draw (7,6) rectangle node{$\begin{aligned}&v_{2k-1,4k-1}^{B,1}\otimes v_{3,1}\\&+v_{2k+1,4k-3}^{B,1}\otimes v_{1,3}\\&+v_{2k+1,4k-2}^{A,1}\otimes v_{1,2}\\&+v_{2k+1,4k-3}^{A,1}\otimes v_{1,3}\end{aligned}$} ++(3.5,3);
    
        \draw (0,9) rectangle node{$\begin{aligned}&v_{2k-1,4k-1}^{B,1}\otimes v_{1,2}\\&+v_{2k-1,4k-2}^{B,1}\otimes v_{1,3}\end{aligned}$} ++(3.5,1.5);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \draw (0,0) rectangle node{$v_{2k-1,4k-2}^{B,1}\otimes v_{1,2}$} ++(4,0.75);
        \draw (0,0.75) rectangle node{$\begin{aligned}&v_{2k-1,4k-1}^{B,1}\otimes v_{1,2}\\&+v_{2k-1,4k-2}^{B,1}\otimes v_{1,3}\end{aligned}$} ++(4,1.5);
    \end{tikzpicture}
    \\\hline
    \end{tabular}
\begin{tabular}{|c|}
    \hline
    Dimension 12 summand:
    \\\hline
    \begin{tikzpicture}
        \draw (0,0) rectangle node{$\begin{aligned}&v_{2k-2+2i,4k-2-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k-2+2i,4k-3-2i}^{A,i}\otimes v_{1,3}\\&+v_{2k-2+2i,4k-2-2i}^{B,i}\otimes v_{1,1}\end{aligned}$} ++(4.25,3);
        \draw (4.25,0) rectangle node{$\begin{aligned}&v_{2k-1+2i,4k-2-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k-1+2i,4k-3-2i}^{A,i}\otimes v_{1,3}\\&+v_{2k-1+2i,4k-2-2i}^{B,i}\otimes v_{1,1}\\&+v_{2k-2+2i,4k-2-2i}^{B,i}\otimes v_{2,1}\end{aligned}$} ++(4.25,3);
        \draw (8.5,0) rectangle node{$\begin{aligned}&v_{2k+2i,4k-2-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k+2i,4k-3-2i}^{A,i}\otimes v_{1,3}\\&+v_{2k+2i,4k-2-2i}^{A,i}\otimes v_{1,1}\\&+v_{2k-2+2i,4k-2-2i}^{B,i}\otimes v_{3,1}\end{aligned}$} ++(4.25,3);
        \draw (12.75,0) rectangle node{$\begin{aligned}&v_{2k+2i,4k-2-2i}^{A,i}\otimes v_{2,1}\\&+v_{2k-1+2i,4k-2-2i}^{B,i}\otimes v_{3,1}\end{aligned}$} ++(4.25,3);
    
        \draw (-4.25,3) rectangle node{$\begin{aligned}&v_{2k-3+2i,4k-1-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k-3+2i,4k-1-2i}^{B,i}\otimes v_{1,2}\end{aligned}$} ++(4.25,1.5);
        \draw (0,3) rectangle node{$\begin{aligned}&v_{2k-2+2i,4k-1-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k-2+2i,4k-1-2i}^{B,i}\otimes v_{1,2}\end{aligned}$} ++(4.25,1.5);
        \draw (4.25,3) rectangle node{$\begin{aligned}&v_{2k-1+2i,4k-1-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k-1+2i,4k-1-2i}^{B,i}\otimes v_{1,2}\end{aligned}$} ++(4.25,1.5);
    
        \draw (-4.25,4.5) rectangle node{$\begin{aligned}&v_{2k-3+2i,4k-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k-3+2i,4k-1-2i}^{A,i}\otimes v_{1,3}\\&+v_{2k-3+2i,4k-2i}^{B,i}\otimes v_{1,2}\\&+v_{2k-3+2i,4k-1-2i}^{B,i}\otimes v_{1,3}\end{aligned}$} ++(4.25,3);
        \draw (0,4.5) rectangle node{$\begin{aligned}&v_{2k-2+2i,4k-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k-2+2i,4k-1-2i}^{A,i}\otimes v_{1,3}\\&+v_{2k-2+2i,4k-1-2i}^{B,i}\otimes v_{1,3}\end{aligned}$} ++(4.25,3);
        \draw (4.25,4.5) rectangle node{$\begin{aligned}&v_{2k-1+2i,4k-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k-1+2i,4k-1-2i}^{A,i}\otimes v_{1,3}\\&+v_{2k-1+2i,4k-1-2i}^{B,i}\otimes v_{1,3}\end{aligned}$} ++(4.25,3);
    
        \draw (-4.25,7.5) rectangle node{$v_{2k-3+2i,4k+1-2i}^{B,i}\otimes v_{1,2}$} ++(4.25,1);
        \draw (-4.25,8.5) rectangle node{$\begin{aligned}&v_{2k-3+2i,4k+2-2i}^{A,i-1}\otimes v_{1,2}\\&+v_{2k-3+2i,4k+1-2i}^{B,i}\otimes v_{1,3}\end{aligned}$} ++(4.25,1.5);
    \end{tikzpicture}
    \\
    for $i=1,2,\dots,k$
    \\\hline
    % Dimension 12 summand (special case, $i=k$):
    % \\\hline
    % \begin{tikzpicture}
    %     \draw (0,0) rectangle node{$v_{4k-2,2k-1}^{B,k+1}\otimes v_{1,1}$} ++(3.5,1.5);
    %     \draw (3.5,0) rectangle node{$\begin{aligned}&v_{4k-1,2k-1}^{B,k+1}\otimes v_{1,1}\\&+v_{4k-2,2k-1}^{B,k+1}\otimes v_{2,1}\end{aligned}$} ++(3.5,1.5);
    %     \draw (7,0) rectangle node{$v_{4k-2,2k-1}^{B,k+1}\otimes v_{3,1}$} ++(3.5,1.5);
    %     \draw (10.5,0) rectangle node{$v_{4k-1,2k-1}^{B,k+1}\otimes v_{3,1}$} ++(3.5,1.5);
    
    %     \draw (-3.5,1.5) rectangle node{$v_{4k-3,2k-1}^{B,k+1}\otimes v_{1,2}$} ++(3.5,1);
    %     \draw (0,1.5) rectangle node{$v_{4k-2,2k-1}^{B,k+1}\otimes v_{1,2}$} ++(3.5,1);
    %     \draw (3.5,1.5) rectangle node{$v_{4k-1,2k-1}^{B,k+1}\otimes v_{1,2}$} ++(3.5,1);
    
    %     \draw (-3.5,2.5) rectangle node{$\begin{aligned}&v_{4k-3,2k}^{B,k+1}\otimes v_{1,2}\\&+v_{4k-3,2k-1}^{B,k+1}\otimes v_{1,3}\end{aligned}$} ++(3.5,1.5);
    %     \draw (0,2.5) rectangle node{$v_{4k-2,2k-1}^{B,k+1}\otimes v_{1,3}$} ++(3.5,1.5);
    %     \draw (3.5,2.5) rectangle node{$v_{4k-1,2k-1}^{B,k+1}\otimes v_{1,3}$} ++(3.5,1.5);
    
    %     \draw (-3.5,4) rectangle node{$v_{4k-3,2k+1}^{B,k+1}\otimes v_{1,2}$} ++(3.5,1);
    %     \draw (-3.5,5) rectangle node{$\begin{aligned}&v_{4k-3,2k+2}^{A,k}\otimes v_{1,2}\\&+v_{4k-3,2k+1}^{B,k+1}\otimes v_{1,3}\end{aligned}$} ++(3.5,1.5);
    % \end{tikzpicture}
    % \\\hline
    \end{tabular}
\begin{tabular}{|c|}
    \hline
    Dimension 16 Family 1 summand:
    \\\hline
    \begin{tikzpicture}
        \draw (0,0) rectangle node{$v_{2k-3+2i,4k-3-2i}^{A,i}\otimes v_{1,1}$} ++(4.25,2.25);
        \draw (4.25,0) rectangle node{$\begin{aligned}&v_{2k-2+2i,4k-3-2i}^{A,i}\otimes v_{1,1}\\&+v_{2k-3+2i,4k-3-2i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4.25,2.25);
        \draw (8.5,0) rectangle node{$\begin{aligned}&v_{2k-1+2i,4k-3-2i}^{A,i}\otimes v_{1,1}\\&+v_{2k-3+2i,4k-3-2i}^{A,i}\otimes v_{3,1}\end{aligned}$} ++(4.25,2.25);
        \draw (12.75,0) rectangle node{$\begin{aligned}&v_{2k+2i,4k-3+2i}^{A,i}\otimes v_{1,1}\\&+v_{2k-1+2i,4k-3-2i}^{A,i}\otimes v_{2,1}\\&+v_{2k-2+2i,4k-3-2i}^{A,i}\otimes v_{3,1}\end{aligned}$} ++(4.25,2.25);
    
        \draw (0,2.25) rectangle node{$\begin{aligned}&v_{2k-3+2i,4k-2-2i}^{A,i}\otimes v_{1,1}\\&+v_{2k-3+2i,4k-3-2i}^{A,i}\otimes v_{1,2}\end{aligned}$} ++(4.25,3);
        \draw (4.25,2.25) rectangle node{$\begin{aligned}&v_{2k-2+2i,4k-2-2i}^{A,i}\otimes v_{1,1}\\&+v_{2k-3+2i,4k-2-2i}^{A,i}\otimes v_{2,1}\\&+v_{2k-2+2i,4k-3-2i}^{A,i}\otimes v_{1,2}\end{aligned}$} ++(4.25,3);
        \draw (8.5,2.25) rectangle node{$\begin{aligned}&v_{2k-1+2i,4k-2-2i}^{A,i}\otimes v_{1,1}\\&+v_{2k-3+2i,4k-2-2i}^{A,i}\otimes v_{3,1}\\&+v_{2k-1+2i,4k-3-2i}^{A,i}\otimes v_{1,2}\end{aligned}$} ++(4.25,3);
        \draw (12.75,2.25) rectangle node{$\begin{aligned}&v_{2k+2i,4k-2-2i}^{A,i}\otimes v_{1,1}\\&+v_{2k-1+2i,4k-2-2i}^{A,i}\otimes v_{2,1}\\&+v_{2k-2+2i,4k-2-2i}^{A,i}\otimes v_{3,1}\\&+v_{2k+2i,4k-3-2i}^{A,i}\otimes v_{1,2}\end{aligned}$} ++(4.25,3);
    
        \draw (0,5.25) rectangle node{$\begin{aligned}&v_{2k-3+2i,4k-1-2i}^{A,i}\otimes v_{1,1}\\&+v_{2k-3+2i,4k-3-2i}^{A,i}\otimes v_{1,3}\end{aligned}$} ++(4.25,3);
        \draw (4.25,5.25) rectangle node{$\begin{aligned}&v_{2k-2+2i,4k-1-2i}^{A,i}\otimes v_{1,1}\\&+v_{2k-3+2i,4k-1-2i}^{A,i}\otimes v_{2,1}\\&+v_{2k-2+2i,4k-3-2i}^{A,i}\otimes v_{1,3}\end{aligned}$} ++(4.25,3);
        \draw (8.5,5.25) rectangle node{$\begin{aligned}&v_{2k-1+2i,4k-1-2i}^{A,i}\otimes v_{1,1}\\&+v_{2k-3+2i,4k-1-2i}^{A,i}\otimes v_{3,1}\\&+v_{2k-1+2i,4k-3-2i}^{A,i}\otimes v_{1,3}\end{aligned}$} ++(4.25,3);
        \draw (12.75,5.25) rectangle node{$\begin{aligned}&v_{2k+2i,4k-1-2i}^{A,i}\otimes v_{1,1}\\&+v_{2k-1+2i,4k-1-2i}^{A,i}\otimes v_{2,1}\\&+v_{2k-2+2i,4k-1-2i}^{A,i}\otimes v_{3,1}\\&+v_{2k+2i,4k-3-2i}^{A,i}\otimes v_{1,3}\end{aligned}$} ++(4.25,3);
    
        \draw (0,8.25) rectangle node{$\begin{aligned}&v_{2k-3+2i,4k-2i}^{A,i}\otimes v_{1,1}\\&+v_{2k-3+2i,4k-1-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k-3+2i,4k-2-2i}^{A,i}\otimes v_{1,3}\end{aligned}$} ++(4.25,3);
        \draw (4.25,8.25) rectangle node{$\begin{aligned}&v_{2k-2+2i,4k-2i}^{A,i}\otimes v_{1,1}\\&+v_{2k-3+2i,4k-2i}^{A,i}\otimes v_{2,1}\\&+v_{2k-2+2i,4k-1-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k-2+2i,4k-2-2i}^{A,i}\otimes v_{1,3}\end{aligned}$} ++(4.25,3);
        \draw (8.5,8.25) rectangle node{$\begin{aligned}&v_{2k-1+2i,4k-2i}^{A,i}\otimes v_{1,1}\\&+v_{2k-3+2i,4k-2i}^{A,i}\otimes v_{3,1}\\&+v_{2k-1+2i,4k-1-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k-1+2i,4k-2-2i}^{A,i}\otimes v_{1,3}\end{aligned}$} ++(4.25,3);
        \draw (12.75,8.25) rectangle node{$\begin{aligned}&v_{2k-1+2i,4k-2i}^{A,i}\otimes v_{2,1}\\&+v_{2k-2+2i,4k-2i}^{A,i}\otimes v_{3,1}\\&+v_{2k+2i,4k-1-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k+2i,4k-2-2i}^{A,i}\otimes v_{1,3}\end{aligned}$} ++(4.25,3);
    \end{tikzpicture}
    \\
    for $i=1,2,\dots,k-1$
    \\\hline
    Dimension 16 Family 2 summand:
    \\\hline
    \begin{tikzpicture}
        \draw (0,0) rectangle node{$v_{2k-3+2i,4k-3-2i}^{A,i}\otimes v_{2,1}$} ++(4.25,1.5);
        \draw (4.25,0) rectangle node{$\begin{aligned}&v_{2k-2+2i,4k-3-2i}^{A,i}\otimes v_{2,1}\\&+v_{2k-3+2i,4k-3-2i}^{A,i}\otimes v_{3,1}\end{aligned}$} ++(4.25,1.5);
        \draw (8.5,0) rectangle node{$v_{2k-1+2i,4k-3-2i}^{A,i}\otimes v_{2,1}$} ++(4.25,1.5);
        \draw (12.75,0) rectangle node{$\begin{aligned}&v_{2k+2i,4k-3-2i}^{A,i}\otimes v_{2,1}\\&+v_{2k-1+2i,4k-3-2i}^{A,i}\otimes v_{3,1}\end{aligned}$} ++(4.25,1.5);
    
        \draw (0,1.5) rectangle node{$v_{2k-3+2i,4k-2-2i}^{A,i}\otimes v_{2,1}$} ++(4.25,1.5);
        \draw (4.25,1.5) rectangle node{$\begin{aligned}&v_{2k-2+2i,4k-2-2i}^{A,i}\otimes v_{2,1}\\&+v_{2k-3+2i,4k-2-2i}^{A,i}\otimes v_{3,1}\end{aligned}$} ++(4.25,1.5);
        \draw (8.5,1.5) rectangle node{$v_{2k-1+2i,4k-2-2i}^{A,i}\otimes v_{2,1}$} ++(4.25,1.5);
        \draw (12.75,1.5) rectangle node{$\begin{aligned}&v_{2k+2i,4k-2-2i}^{A,i}\otimes v_{2,1}\\&+v_{2k-1+2i,4k-2-2i}^{A,i}\otimes v_{3,1}\end{aligned}$} ++(4.25,1.5);
    
        \draw (0,3) rectangle node{$v_{2k-3+2i,4k-1-2i}^{A,i}\otimes v_{2,1}$} ++(4.25,1.5);
        \draw (4.25,3) rectangle node{$\begin{aligned}&v_{2k-2+2i,4k-1-2i}^{A,i}\otimes v_{2,1}\\&+v_{2k-3+2i,4k-1-2i}^{A,i}\otimes v_{3,1}\end{aligned}$} ++(4.25,1.5);
        \draw (8.5,3) rectangle node{$v_{2k-1+2i,4k-1-2i}^{A,i}\otimes v_{2,1}$} ++(4.25,1.5);
        \draw (12.75,3) rectangle node{$\begin{aligned}&v_{2k+2i,4k-1-2i}^{A,i}\otimes v_{2,1}\\&+v_{2k-1+2i,4k-1-2i}^{A,i}\otimes v_{3,1}\end{aligned}$} ++(4.25,1.5);
    
        \draw (0,4.5) rectangle node{$v_{2k-3+2i,4k-2i}^{A,i}\otimes v_{2,1}$} ++(4.25,1.5);
        \draw (4.25,4.5) rectangle node{$\begin{aligned}&v_{2k-2+2i,4k-2i}^{A,i}\otimes v_{2,1}\\&+v_{2k-3+2i,4k-2i}^{A,i}\otimes v_{3,1}\end{aligned}$} ++(4.25,1.5);
        \draw (8.5,4.5) rectangle node{$v_{2k-1+2i,4k-2i}^{A,i}\otimes v_{2,1}$} ++(4.25,1.5);
        \draw (12.75,4.5) rectangle node{$v_{2k-1+2i,4k-2i}^{A,i}\otimes v_{3,1}$} ++(4.25,1.5);
    \end{tikzpicture}
    \\
    for $i=1,2,\dots,k-1$
    \\\hline
    Dimension 16 Family 3 summand:
    \\\hline
    \begin{tikzpicture}
        \draw (0,0) rectangle node{$v_{2k-3+2i,4k-3-2i}^{A,i}\otimes v_{1,2}$} ++(4.25,1);
        \draw (4.25,0) rectangle node{$v_{2k-2+2i,4k-3-2i}^{A,i}\otimes v_{1,2}$} ++(4.25,1);
        \draw (8.5,0) rectangle node{$v_{2k-1+2i,4k-3-2i}^{A,i}\otimes v_{1,2}$} ++(4.25,1);
        \draw (12.75,0) rectangle node{$v_{2k+2i,4k-3-2i}^{A,i}\otimes v_{1,2}$} ++(4.25,1);
    
        \draw (0,1) rectangle node{$\begin{aligned}&v_{2k-3+2i,4k-2-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k-3+2i,4k-3-2i}^{A,i}\otimes v_{1,3}\end{aligned}$} ++(4.25,1.5);
        \draw (4.25,1) rectangle node{$\begin{aligned}&v_{2k-2+2i,4k-2-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k-2+2i,4k-3-2i}^{A,i}\otimes v_{1,3}\end{aligned}$} ++(4.25,1.5);
        \draw (8.5,1) rectangle node{$\begin{aligned}&v_{2k-1+2i,4k-2-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k-1+2i,4k-3-2i}^{A,i}\otimes v_{1,3}\end{aligned}$} ++(4.25,1.5);
        \draw (12.75,1) rectangle node{$\begin{aligned}&v_{2k+2i,4k-2-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k+2i,4k-3-2i}^{A,i}\otimes v_{1,3}\end{aligned}$} ++(4.25,1.5);
    
        \draw (0,2.5) rectangle node{$v_{2k-3+2i,4k-1-2i}^{A,i}\otimes v_{1,2}$} ++(4.25,1);
        \draw (4.25,2.5) rectangle node{$v_{2k-2+2i,4k-1-2i}^{A,i}\otimes v_{1,2}$} ++(4.25,1);
        \draw (8.5,2.5) rectangle node{$v_{2k-1+2i,4k-1-2i}^{A,i}\otimes v_{1,2}$} ++(4.25,1);
        \draw (12.75,2.5) rectangle node{$v_{2k+2i,4k-1-2i}^{A,i}\otimes v_{1,2}$} ++(4.25,1);
    
        \draw (0,3.5) rectangle node{$\begin{aligned}&v_{2k-3+2i,4k-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k-3+2i,4k-1-2i}^{A,i}\otimes v_{1,3}\end{aligned}$} ++(4.25,1.5);
        \draw (4.25,3.5) rectangle node{$\begin{aligned}&v_{2k-2+2i,4k-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k-2+2i,4k-1-2i}^{A,i}\otimes v_{1,3}\end{aligned}$} ++(4.25,1.5);
        \draw (8.5,3.5) rectangle node{$\begin{aligned}&v_{2k-1+2i,4k-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k-1+2i,4k-1-2i}^{A,i}\otimes v_{1,3}\end{aligned}$} ++(4.25,1.5);
        \draw (12.75,3.5) rectangle node{$v_{2k+2i,4k-1-2i}^{A,i}\otimes v_{1,3}$} ++(4.25,1.5);
    \end{tikzpicture}
    \\
    for $i=1,2,\dots,k-1$
    \\\hline
    \end{tabular}
\begin{tabular}{|c|}
    \hline
    Dimension 28 summand:
    \\
    \begin{tikzpicture}
        \draw (0,0) rectangle node{$v_{2k-3+2i,4k-2-2i}^{A,i}\otimes v_{1,2}$} ++(4.25,1);
        \draw (4.25,0) rectangle node{$v_{2k-2+2i,4k-2-2i}^{A,i}\otimes v_{1,2}$} ++(4.25,1);
        \draw (8.5,0) rectangle node{$v_{2k-1+2i,4k-2-2i}^{A,i}\otimes v_{1,2}$} ++(4.25,1);
        \draw (12.75,0) rectangle node{$v_{2k+2i,4k-2-2i}^{A,i}\otimes v_{1,2}$} ++(4.25,1);
        
        \draw (0,1) rectangle node{$\begin{aligned}&v_{2k-3+2i,4k-1-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k-3+2i,4k-2-2i}^{A,i}\otimes v_{1,3}\end{aligned}$} ++(4.25,1.5);
        \draw (4.25,1) rectangle node{$\begin{aligned}&v_{2k-2+2i,4k-1-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k-2+2i,4k-2-2i}^{A,i}\otimes v_{1,3}\end{aligned}$} ++(4.25,1.5);
        \draw (8.5,1) rectangle node{$\begin{aligned}&v_{2k-1+2i,4k-1-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k-1+2i,4k-2-2i}^{A,i}\otimes v_{1,3}\end{aligned}$} ++(4.25,1.5);
        \draw (12.75,1) rectangle node{$\begin{aligned}&v_{2k+2i,4k-1-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k+2i,4k-2-2i}^{A,i}\otimes v_{1,3}\end{aligned}$} ++(4.25,1.5);
    
        \draw (0,2.5) rectangle node{$v_{2k-3+2i,4k-2i}^{A,i}\otimes v_{1,2}$} ++(4.25,1);
        \draw (4.25,2.5) rectangle node{$v_{2k-2+2i,4k-2i}^{A,i}\otimes v_{1,2}$} ++(4.25,1);
        \draw (8.5,2.5) rectangle node{$v_{2k-1+2i,4k-2i}^{A,i}\otimes v_{1,2}$} ++(4.25,1);
    
        \draw (0,3.5) rectangle node{$v_{2k-3+2i,4k-2i}^{A,i}\otimes v_{1,3}$} ++(4.25,1);
        \draw (4.25,3.5) rectangle node{$v_{2k-2+2i,4k-2i}^{A,i}\otimes v_{1,3}$} ++(4.25,1);
        \draw (8.5,3.5) rectangle node{$v_{2k-1+2i,4k-2i}^{A,i}\otimes v_{1,3}$} ++(4.25,1);
    \end{tikzpicture}
    \\
    \\
    \begin{tikzpicture}
        \draw (0,0) rectangle node{$\begin{aligned}&v_{2k-1+2i,4k-3-2i}^{A,i}\otimes v_{1,1}\\&+v_{2k-1+2i,4k-3-2i}^{B,i+1}\otimes v_{1,1}\end{aligned}$} ++(4.25,3);
        \draw (4.25,0) rectangle node{$\begin{aligned}&v_{2k+2i,4k-3-2i}^{A,i}\otimes v_{1,1}\\&+v_{2k-1+2i,4k-3-2i}^{A,i}\otimes v_{2,1}\\&+v_{2k+2i,4k-3-2i}^{B,i+1}\otimes v_{1,1}\\&+v_{2k-1+2i,4k-3-2i}^{B,i+1}\otimes v_{2,1}\end{aligned}$} ++(4.25,3);
        \draw (8.5,0) rectangle node{$\begin{aligned}&v_{2k-1+2i,4k-3-2i}^{A,i}\otimes v_{3,1}\\&+v_{2k+1+2i,4k-3-2i}^{B,i+1}\otimes v_{1,1}\\&+v_{2k-1+2i,4k-3-2i}^{B,i+1}\otimes v_{3,1}\end{aligned}$} ++(4.25,3);
        \draw (12.75,0) rectangle node{$\begin{aligned}&v_{2k+2i,4k-3-2i}^{A,i}\otimes v_{3,1}\\&+v_{2k+2+2i,4k-3-2i}^{A,i+1}\otimes v_{1,1}\\&+v_{2k+1+2i,4k-3-2i}^{B,i+1}\otimes v_{2,1}\\&+v_{2k+2i,4k-3-2i}^{B,i+1}\otimes v_{3,1}\end{aligned}$} ++(4.25,3);
    
        \draw (0,3) rectangle node{$\begin{aligned}&v_{2k-1+2i,4k-2-2i}^{A,i}\otimes v_{1,1}\\&+v_{2k-1+2i,4k-3-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k-1+2i,4k-2-2i}^{B,i+1}\otimes v_{1,1}\\&+v_{2k-1+2i,4k-3-2i}^{B,i+1}\otimes v_{1,2}\end{aligned}$} ++(4.25,3.75);
        \draw (4.25,3) rectangle node{$\begin{aligned}&v_{2k+2i,4k-2-2i}^{A,i}\otimes v_{1,1}\\&+v_{2k-1+2i,4k-2-2i}^{A,i}\otimes v_{2,1}\\&+v_{2k+2i,4k-3-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k-1+2i,4k-2-2i}^{B,i+1}\otimes v_{2,1}\\&+v_{2k+2i,4k-3-2i}^{B,i+1}\otimes v_{1,2}\end{aligned}$} ++(4.25,3.75);
        \draw (8.5,3) rectangle node{$\begin{aligned}&v_{2k+2i,4k-3-2i}^{A,i}\otimes v_{3,1}\\&+v_{2k-1+2i,4k-2-2i}^{B,i+1}\otimes v_{3,1}\\&+v_{2k+1+2i,4k-3-2i}^{B,i+1}\otimes v_{1,2}\end{aligned}$} ++(4.25,3.75);
        \draw (12.75,3) rectangle node{$\begin{aligned}&v_{2k+1+2i,4k-3-2i}^{A,i}\otimes v_{3,1}\\&+v_{2k+2+2i,4k-3-2i}^{A,i+1}\otimes v_{1,2}\end{aligned}$} ++(4.25,3.75);
    
        \draw (0,6.75) rectangle node{$\begin{aligned}&v_{2k-1+2i,4k-1-2i}^{A,i}\otimes v_{1,1}\\&+v_{2k-1+2i,4k-3-2i}^{A,i}\otimes v_{1,3}\\&+v_{2k-1+2i,4k-1-2i}^{B,i+1}\otimes v_{1,1}\\&+v_{2k-1+2i,4k-3-2i}^{B,i+1}\otimes v_{1,3}\end{aligned}$} ++(4.25,3.75);
        \draw (4.25,6.75) rectangle node{$\begin{aligned}&v_{2k+2i,4k-1-2i}^{A,i}\otimes v_{1,1}\\&+v_{2k-1+2i,4k-1-2i}^{A,i}\otimes v_{2,1}\\&+v_{2k+2i,4k-3-2i}^{A,i}\otimes v_{1,3}\\&+v_{2k-1+2i,4k-1-2i}^{B,i+1}\otimes v_{2,1}\\&+v_{2k+2i,4k-3-2i}^{B,i+1}\otimes v_{1,3}\end{aligned}$} ++(4.25,3.75);
        \draw (8.5,6.75) rectangle node{$\begin{aligned}&v_{2k-1+2i,4k-1-2i}^{A,i}\otimes v_{3,1}\\&+v_{2k-1+2i,4k-1-2i}^{B,i+1}\otimes v_{3,1}\\&+v_{2k+1+2i,4k-3-2i}^{B,i+1}\otimes v_{1,3}\end{aligned}$} ++(4.25,3.75);
        \draw (12.75,6.75) rectangle node{$\begin{aligned}&v_{2k+2i,4k-1-2i}^{A,i}\otimes v_{3,1}\\&+v_{2k+2+2i,4k-3-2i}^{A,i+1}\otimes v_{1,3}\end{aligned}$} ++(4.25,3.75);
    
        \draw (0,10.5) rectangle node{$\begin{aligned}&v_{2k-1+2i,4k-1-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k-1+2i,4k-2-2i}^{A,i}\otimes v_{1,3}\\&+v_{2k-1+2i,4k-1-2i}^{B,i+1}\otimes v_{1,2}\\&+v_{2k-1+2i,4k-2-2i}^{B,i+1}\otimes v_{1,3}\end{aligned}$} ++(4.25,3);
        \draw (4.25,10.5) rectangle node{$\begin{aligned}&v_{2k+2i,4k-1-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k+2i,4k-2-2i}^{A,i}\otimes v_{1,3}\end{aligned}$} ++(4.25,3);
    \end{tikzpicture}
    \\
    \\
    \begin{tikzpicture}
        \draw (0,0) rectangle node{$\begin{aligned}&v_{2k-1+2i,4k-2-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k-1+2i,4k-2-2i}^{B,i+1}\otimes v_{1,2}\end{aligned}$} ++(4.25,1.5);
        \draw (4.25,0) rectangle node{$v_{2k+2i,4k-2-2i}^{A,i}\otimes v_{1,2}$} ++(4.25,1.5);
    
        \draw (0,1.5) rectangle node{$\begin{aligned}&v_{2k-1+2i,4k-1-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k-1+2i,4k-2-2i}^{A,i}\otimes v_{1,3}\\&+v_{2k-1+2i,4k-1-2i}^{B,i+1}\otimes v_{1,2}\\&+v_{2k-1+2i,4k-2-2i}^{B,i+1}\otimes v_{1,3}\end{aligned}$} ++(4.25,3);
        \draw (4.25,1.5) rectangle node{$\begin{aligned}&v_{2k+2i,4k-1-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k+2i,4k-2-2i}^{A,i}\otimes v_{1,3}\end{aligned}$} ++(4.25,3);
    \end{tikzpicture}
    \\
    for $i=1,2,\dots,k-1$
    \\\hline
    \end{tabular}
\begin{tikzpicture}[scale=0.35]
    \fill[lightgray] (2-0.5,2-0.5) rectangle ++(2,2);

    \node at (2,0) {$1$};
    \node at (3,0) {$1$};
    \node at (4,0) {$1$};
    \node at (5,0) {$1$};

    \node at (2,1) {$1$};
    \node at (3,1) {$1$};
    \node at (4,1) {$1$};
    \node at (5,1) {$1$};

    \node at (0,2) {$1$};
    \node at (1,2) {$1$};
    \node at (2,2) {$3$};
    \node at (3,2) {$2$};
    \node at (4,2) {$1$};
    \node at (5,2) {$1$};

    \node at (0,3) {$1$};
    \node at (1,3) {$1$};
    \node at (2,3) {$2$};
    \node at (3,3) {$1$};

    \node at (0,4) {$1$};
    \node at (1,4) {$1$};
    \node at (2,4) {$1$};

    \node at (0,5) {$1$};
    \node at (1,5) {$1$};
    \node at (2,5) {$1$};

    \draw[thick] (1.5,-0.5) -- (5.5,-0.5) -- (5.5,2.5) -- (3.75,2.5) -- (3.75,3.5) -- (1.5,3.5) -- (1.5,-0.5);
    \draw[thick] (-0.5,1.5) -- (3.5,1.5) -- (3.5,3.75) -- (2.5,3.75) -- (2.5,5.5) -- (-0.5,5.5) -- (-0.5,1.5);
\end{tikzpicture}
\begin{tabular}{|c|c|}
    \hline
    \multicolumn{2}{|c|}{$(A,i)$ piece:}
    \\
    \multicolumn{2}{|c|}{
    \begin{tikzpicture}
        \draw (0,0) rectangle node{$v_{2k-2+2i,4k-2i}^{i} \otimes v_{1,1}$} ++(4.25,2.25);
        \draw (4.25,0) rectangle node{$\begin{aligned}&v_{2k-1+2i,4k-2i}^i\otimes v_{1,1}\\&+v_{2k-2+2i,4k-2i}^i\otimes v_{2,1}\end{aligned}$} ++(4.25,2.25);
        \draw (8.5,0) rectangle node{$\begin{aligned}&v_{2k+2i,4k-2i}^i\otimes v_{1,1}\\&+v_{2k-2+2i,4k-2i}^i\otimes v_{3,1}\end{aligned}$} ++(4.25,2.25);
        \draw (12.75,0) rectangle node{$\begin{aligned}&v_{2k+1+2i,4k-2i}^i\otimes v_{1,1}\\&+v_{2k+2i,4k-2i}^i\otimes v_{2,1}\\&+v_{2k-1+2i,4k-2i}^i\otimes v_{3,1}\end{aligned}$} ++(4.25,2.25);
    
        \draw (0,2.25) rectangle node{$\begin{aligned}&v_{2k-2+2i,4k+1-2i}^i\otimes v_{1,1}\\&+v_{2k-2+2i,4k-2i}^i\otimes v_{1,2}\end{aligned}$} ++(4.25,2.25);
        \draw (4.25,2.25) rectangle node{$\begin{aligned}&v_{2k-1+2i,4k+1-2i}^i\otimes v_{1,1}\\&+v_{2k-1+2i,4k-2i}^i\otimes v_{1,2}\\&+v_{2k-2+2i,4k+1-2i}^i\otimes v_{2,1}\end{aligned}$} ++(4.25,2.25);
        \draw (8.5,2.25) rectangle node{$\begin{aligned}&v_{2k+2i,4k+1-2i}^i\otimes v_{1,1}\\&+v_{2k+2i,4k-2i}^i\otimes v_{1,2}\\&+v_{2k-2+2i,4k+1-2i}^i\otimes v_{3,1}\end{aligned}$} ++(4.25,2.25);
        \draw (12.75,2.25) rectangle node{$\begin{aligned}&v_{2k+1+2i,4k-2i}^i\otimes v_{1,2}\\&+v_{2k+2i,4k+1-2i}^i\otimes v_{2,1}\\&+v_{2k-1+2i,4k+1-2i}^i\otimes v_{3,1}\end{aligned}$} ++(4.25,2.25);
    
        \draw (0,4.5) rectangle node{$\begin{aligned}&v_{2k-2+2i,4k+2-2i}^i\otimes v_{1,1}\\&+v_{2k-2+2i,4k-2i}^i\otimes v_{1,3}\end{aligned}$} ++(4.25,2.25);
        \draw (4.25,4.5) rectangle node{$\begin{aligned}&v_{2k-1+2i,4k+2-2i}^i\otimes v_{1,1}\\&+v_{2k-2+2i,4k+2-2i}^i\otimes v_{2,1}\\&+v_{2k-1+2i,4k-2i}^i\otimes v_{1,3}\end{aligned}$} ++(4.25,2.25);
        \draw (8.5,4.5) rectangle node{$\begin{aligned}&v_{2k+2i,4k+2-2i}^i\otimes v_{1,1}\\&+v_{2k-2+2i,4k+2-2i}^i\otimes v_{3,1}\\&+v_{2k+2i,4k-2i}^i\otimes v_{1,3}\end{aligned}$} ++(4.25,2.25);
        \draw (12.75,4.5) rectangle node{$\begin{aligned}&v_{2k+2i,4k+2-2i}^i\otimes v_{2,1}\\&+v_{2k-1+2i,4k+2-2i}^i\otimes v_{3,1}\\&+v_{2k+1+2i,4k-2i}^i\otimes v_{1,3}\end{aligned}$} ++(4.25,2.25);
    
        \draw (0,6.75) rectangle node{$\begin{aligned}&v_{2k-2+2i,4k+3-2i}^i\otimes v_{1,1}\\&+v_{2k-2+2i,4k+2-2i}^i\otimes v_{1,2}\\&+v_{2k-2+2i,4k+1-2i}^i\otimes v_{1,3}\end{aligned}$} ++(4.25,2.25);
        \draw (4.25,6.75) rectangle node{$\begin{aligned}&v_{2k-2+2i,4k+3-2i}^i\otimes v_{2,1}\\&+v_{2k-1+2i,4k+2-2i}^i\otimes v_{1,2}\\&+v_{2k-1+2i,4k+1-2i}^i\otimes v_{1,3}\end{aligned}$} ++(4.25,2.25);
        \draw (8.5,6.75) rectangle node{$\begin{aligned}&v_{2k-2+2i,4k+3-2i}^i\otimes v_{3,1}\\&+v_{2k+2i,4k+2-2i}^i\otimes v_{1,2}\\&+v_{2k+2i,4k+1-2i}^i\otimes v_{1,3}\end{aligned}$} ++(4.25,2.25);
    \end{tikzpicture}}
    \\
    \multicolumn{2}{|c|}{for $i=1,2,\dots,k$}
    \\\hline
    $(B,1)$ piece: & $(B,k+1)$ piece:
    \\
    \begin{tikzpicture}
        \draw (0,0) rectangle node{$\begin{aligned}&v_{2k,4k-2}^1\otimes v_{1,3}\\&+v_{2k,4k-1}^1\otimes v_{1,2}\\&+v_{2k,4k}^1\otimes v_{1,1}\\&+v_{2k,4k}\otimes v_{1,1}\end{aligned}$} ++(3.5,3.75);
        \draw (3.5,0) rectangle node{$\begin{aligned}&v_{2k+1,4k-2}^1\otimes v_{1,3}\\&+v_{2k+1,4k-1}^1\otimes v_{1,2}\\&+v_{2k+1,4k}^1\otimes v_{1,1}\\&+v_{2k,4k}^1\otimes v_{2,1}\\&+v_{2k,4k}\otimes v_{2,1}\end{aligned}$} ++(3.5,3.75);
        \draw (7,0) rectangle node{$\begin{aligned}&v_{2k+2,4k-2}^1\otimes v_{1,3}\\&+v_{2k+2,4k-1}^1\otimes v_{1,2}\\&+v_{2k+2,4k}^1\otimes v_{1,1}\\&+v_{2k,4k}^1\otimes v_{3,1}\\&+v_{2k,4k}\otimes v_{3,1}\end{aligned}$} ++(3.5,3.75);
        \draw (10.5,0) rectangle node{$\begin{aligned}&v_{2k+3,4k-2}^1\otimes v_{1,3}\\&+v_{2k+2,4k}^1\otimes v_{2,1}\\&+v_{2k+1,4k}^1\otimes v_{3,1}\end{aligned}$} ++(3.5,3.75);
    
        \draw (0,3.75) rectangle node{$v_{2k,4k}\otimes v_{1,2}$} ++(3.5,1);
        \draw (0,4.75) rectangle node{$\begin{aligned}&v_{2k,4k+1}^1\otimes v_{1,2}\\&+v_{2k,4k}\otimes v_{1,3}\end{aligned}$} ++(3.5,1.5);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \draw (0,0) rectangle node{$\begin{aligned}&v_{4k-2,2k}^k\otimes v_{3,1}\\&+v_{4k-1,2k}^k\otimes v_{2,1}\\&+v_{4k,2k}^k\otimes v_{1,1}\\&+v_{4k,2k}\otimes v_{1,1}\end{aligned}$} ++(3.5,2.5);
        \draw (3.5,0) rectangle node{$v_{4k,2k}\otimes v_{2,1}$} ++(3.5,2.5);
        \draw (7,0) rectangle node{$\begin{aligned}&v_{4k+1,2k}^k\otimes v_{2,1}\\&+v_{4k,2k}\otimes v_{3,1}\end{aligned}$} ++(3.5,2.5);
    
        \draw (0,2.5) rectangle node{$\begin{aligned}&v_{4k-2,2k+1}^k\otimes v_{3,1}\\&+v_{4k-1,2k+1}^k\otimes v_{2,1}\\&+v_{4k,2k+1}^k\otimes v_{1,1}\\&+v_{4k,2k}^k\otimes v_{1,2}\\&+v_{4k,2k}\otimes v_{1,2}\end{aligned}$} ++(3.5,3.25);
        \draw (0,5.75) rectangle node{$\begin{aligned}&v_{4k-2,2k+2}^k\otimes v_{3,1}\\&+v_{4k-1,2k+2}^k\otimes v_{2,1}\\&+v_{4k,2k+2}^k\otimes v_{1,1}\\&+v_{4k,2k}^k\otimes v_{1,3}\\&+v_{4k,2k}\otimes v_{1,3}\end{aligned}$} ++(3.5,3.25);
        \draw (0,9) rectangle node{$\begin{aligned}&v_{4k,2k+1}^k\otimes v_{1,2}\\&+v_{4k,2k+1}^k\otimes v_{1,3}\\&+v_{4k-2,2k+3}^k\otimes v_{3,1}\end{aligned}$} ++(3.5,2.25);
    \end{tikzpicture}
    \\\hline
    \end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{24.7cm}|}
    \hline
    $(B,i)$ piece:
    \\
    \scalebox{0.88}{
    \begin{tikzpicture}
        \draw (0,0) rectangle node{$\begin{aligned}&v_{2k-2+2i,4k+2-2i}^{i-1}\otimes v_{1,1}\\&+v_{2k-2+2i,4k+2-2i}^{i}\otimes v_{1,1}\\&+v_{2k-2+2i,4k+2-2i}\otimes v_{1,1}\\&+v_{2k-3+2i,4k+2-2i}^{i-1}\otimes v_{2,1}\\&+v_{2k-2+2i,4k+1-2i}^i\otimes v_{1,2}\\&+v_{2k-4+2i,4k+2-2i}^{i-1}\otimes v_{3,1}\\&+v_{2k-2+2i,4k-2i}^{i}\otimes v_{1,3}\end{aligned}$} ++(4.25,4.5);
        \draw (4.25,0) rectangle node{$\begin{aligned}&v_{2k-1+2i,4k+2-2i}^i\otimes v_{1,1}\\&+v_{2k-2+2i,4k+2-2i}^{i}\otimes v_{2,1}\\&+v_{2k-2+2i,4k+2-2i}\otimes v_{2,1}\\&+v_{2k-1+2i,4k+1-2i}^i\otimes v_{1,2}\\&+v_{2k-1+2i,4k-2i}^i\otimes v_{1,3}\end{aligned}$} ++(4.25,4.5);
        \draw (8.5,0) rectangle node{$\begin{aligned}&v_{2k+2i,4k+2-2i}^i\otimes v_{1,1}\\&+v_{2k-2+2i,4k+2-2i}^i\otimes v_{3,1}\\&+v_{2k-1+2i,4k+2-2i}^{i-1}\otimes v_{2,1}\\&+v_{2k-2+2i,4k+2-2i}\otimes v_{3,1}\\&+v_{2k+2i,4k+1-2i}^i\otimes v_{1,2}\\&+v_{2k+2i,4k-2i}^i\otimes v_{1,3}\end{aligned}$} ++(4.25,4.5);
        \draw (12.75,0) rectangle node{$\begin{aligned}&v_{2k+2i,4k+2-2i}^i\otimes v_{2,1}\\&+v_{2k-1+2i,4k+2-2i}^i\otimes v_{3,1}\\&+v_{2k+1+2i,4k-2i}^i\otimes v_{1,3}\end{aligned}$} ++(4.25,4.5);
    
        \draw (0,4.5) rectangle node{$\begin{aligned}&v_{2k-2+2i,4k+3-2i}^{i-1}\otimes v_{1,1}\\&+v_{2k-2+2i,4k+2-2i}^{i-1}\otimes v_{1,2}\\&+v_{2k-2+2i,4k+2-2i}\otimes v_{1,2}\\&+v_{2k-3+2i,4k+3-2i}^{i-1}\otimes v_{2,1}\\&+v_{2k-4+2i,4k+3-2i}^{i-1}\otimes v_{3,1}\end{aligned}$} ++(4.25,3.5);
        \draw (0,8) rectangle node{$\begin{aligned}&v_{2k-2+2i,4k+4-2i}^{i-1}\otimes v_{1,1}\\&+v_{2k-2+2i,4k+2-2i}^{i-1}\otimes v_{1,3}\\&+v_{2k-2+2i,4k+3-2i}^{i}\otimes v_{1,2}\\&+v_{2k-2+2i,4k+2-2i}\otimes v_{1,3}\\&+v_{2k-3+2i,4k+4-2i}^{i-1}\otimes v_{2,1}\\&+v_{2k-4+2i,4k+4-2i}^{i-1}\otimes v_{3,1}\end{aligned}$} ++(4.25,4);
        \draw (0,12) rectangle node{$\begin{aligned}&v_{2k-4+2i,4k+5-2i}^{i-1}\otimes v_{3,1}\\&+v_{2k-2+2i,4k+4-2i}^{i-1}\otimes v_{1,2}\\&+v_{2k-2+2i,4k+3-2i}^{i-1}\otimes v_{1,3}\end{aligned}$} ++(4.25,2.25);
    \end{tikzpicture}
    }
    \\
    for $i=2,3,\dots,k$
    \\\hline
    \end{tabular}
\begin{tabular}{|c|}
    \hline
    Vertical orientation:
    \\\hline
    \begin{tikzpicture}
        \draw (12.75,0) rectangle node{$\begin{aligned}&v_{2k+2i,4k-2i}^i\otimes v_{2,1}\\&+v_{2k-1+2i,4k-2i}^i\otimes v_{3,1}\end{aligned}$} ++(4.25,1.5);
        \draw (17,0) rectangle node{$v_{2k+1+2i,4k-2i}^i\otimes v_{2,1}$} ++(4.25,1.5);
        \draw (21.25,0) rectangle node{$v_{2k+1+2i,4k-2i}^i\otimes v_{3,1}$} ++(4.25,1.5);
    
        \draw (0,1.5) rectangle node{$v_{2k-2+2i,4k+1-2i}^i\otimes v_{1,1}$} ++(4.25,1.5);
        \draw (4.25,1.5) rectangle node{$\begin{aligned}&v_{2k-1+2i,4k+1-2i}^i\otimes v_{1,1}\\&+v_{2k-2+2i,4k+1-2i}^i\otimes v_{2,1}\end{aligned}$} ++(4.25,1.5);
        \draw (8.5,1.5) rectangle node{$\begin{aligned}&v_{2k+2i,4k+1-2i}^i\otimes v_{1,1}\\&+v_{2k-2+2i,4k+1-2i}^i\otimes v_{3,1}\end{aligned}$} ++(4.25,1.5);
        \draw (12.75,1.5) rectangle node{$\begin{aligned}&v_{2k+2i,4k+1-2i}^i\otimes v_{2,1}\\&+v_{2k-1+2i,4k+1-2i}^i\otimes v_{3,1}\end{aligned}$} ++(4.25,1.5);
    
        \draw (0,3) rectangle node{$\begin{aligned}&v_{2k-2+2i,4k+2-2i}^i\otimes v_{1,1}\\&+v_{2k-2+2i,4k+1-2i}^i\otimes v_{1,2}\end{aligned}$} ++(4.25,2.25);
        \draw (4.25,3) rectangle node{$\begin{aligned}&v_{2k-1+2i,4k+2-2i}^i\otimes v_{1,1}\\&+v_{2k-1+2i,4k+1-2i}^i\otimes v_{1,2}\\&+v_{2k-2+2i,4k+2-2i}^i\otimes v_{2,1}\end{aligned}$} ++(4.25,2.25);
        \draw (8.5,3) rectangle node{$\begin{aligned}&v_{2k+2i,4k+2-2i}^i\otimes v_{1,1}\\&+v_{2k+2i,4k+1-2i}^i\otimes v_{1,2}\\&+v_{2k-2+2i,4k+2-2i}^i\otimes v_{3,1}\end{aligned}$} ++(4.25,2.25);
        \draw (12.75,3) rectangle node{$\begin{aligned}&v_{2k+2i,4k+2-2i}^i\otimes v_{2,1}\\&+v_{2k-1+2i,4k+2-2i}^i\otimes v_{3,1}\end{aligned}$} ++(4.25,2.25);
    
        \draw (0,5.25) rectangle node{$\begin{aligned}&v_{2k-2+2i,4k+3-2i}^i\otimes v_{1,1}\\&+v_{2k-2+2i,4k+1-2i}^i\otimes v_{1,3}\end{aligned}$} ++(4.25,1.5);
        \draw (4.25,5.25) rectangle node{$\begin{aligned}&v_{2k-2+2i,4k+3-2i}^i\otimes v_{2,1}\\&+v_{2k-1+2i,4k+1-2i}^i\otimes v_{1,3}\end{aligned}$} ++(4.25,1.5);
        \draw (8.5,5.25) rectangle node{$\begin{aligned}&v_{2k-2+2i,4k+3-2i}^i\otimes v_{3,1}\\&+v_{2k+2i,4k+1-2i}^i\otimes v_{1,3}\end{aligned}$} ++(4.25,1.5);
    
        \draw (0,6.75) rectangle node{$\begin{aligned}&v_{2k-2+2i,4k+3-2i}^i\otimes v_{1,2}\\&+v_{2k-2+2i,4k+2-2i}^i\otimes v_{1,3}\end{aligned}$} ++(4.25,1.5);
        \draw (4.25,6.75) rectangle node{$v_{2k-1+2i,4k+2-2i}^i\otimes v_{1,3}$} ++(4.25,1.5);
        \draw (8.5,6.75) rectangle node{$v_{2k+2i,4k+2-2i}^i\otimes v_{1,3}$} ++(4.25,1.5);
    \end{tikzpicture}
    \\
    \\
    \begin{tikzpicture}
        % for aligning the diagram:
        \draw[draw=white] (-8.5,0) rectangle ++(8.5,2.2);
        
        \draw (0,0) rectangle node{$v_{2k-1+2i,4k-2i}^i\otimes v_{2,1}$} ++(4.25,1);
        \draw (4.25,0) rectangle node{$=$} ++(4.25,1);
        \draw (8.5,0) rectangle node{$=$} ++(4.25,1);
        \draw (12.75,0) rectangle node{$=$} ++(4.25,1);
    
        \draw (0,1) rectangle node{$v_{2k-1+2i,4k+1-2i}^i\otimes v_{2,1}$} ++(4.25,1);
        \draw (4.25,1) rectangle node{$=$} ++(4.25,1);
    
        \draw (0,2) rectangle node{$v_{2k-1+2i,4k+2-2i}^i\otimes v_{2,1}$} ++(4.25,1);
        \draw (4.25,2) rectangle node{$=$} ++(4.25,1);
    \end{tikzpicture}
    \\
    for $i=1,2,\dots,k$
    \\\hline
    \end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{25.4cm}|}
    \hline
    Horizontal orientation:
    \\\hline
    \begin{tikzpicture}
        \draw (0,0) rectangle node{$v_{2k-1+2i,4k-2i}^i\otimes v_{1,1}$} ++(4.25,1.5);
        \draw (4.25,0) rectangle node{$\begin{aligned}&v_{2k+2i,4k-2i}^i\otimes v_{1,1}\\&+v_{2k-1+2i,4k-2i}^i\otimes v_{2,1}\end{aligned}$} ++(4.25,1.5);
        \draw (8.5,0) rectangle node{$\begin{aligned}&v_{2k+1+2i,4k-2i}^i\otimes v_{1,1}\\&+v_{2k-1+2i,4k-2i}^i\otimes v_{3,1}\end{aligned}$} ++(4.25,1.5);
        \draw (12.75,0) rectangle node{$\begin{aligned}&v_{2k+1+2i,4k-2i}^i\otimes v_{2,1}\\&+v_{2k+2i,4k-2i}^i\otimes v_{3,1}\end{aligned}$} ++(4.25,1.5);
    
        \draw (0,1.5) rectangle node{$\begin{aligned}&v_{2k-1+2i,4k+1-2i}^i\otimes v_{1,1}\\&+v_{2k-1+2i,4k-2i}^i\otimes v_{1,2}\end{aligned}$} ++(4.25,2.25);
        \draw (4.25,1.5) rectangle node{$\begin{aligned}&v_{2k+2i,4k+1-2i}^i\otimes v_{1,1}\\&+v_{2k-1+2i,4k+1-2i}^i\otimes v_{2,1}\\&+v_{2k+2i,4k-2i}^i\otimes v_{1,2}\end{aligned}$} ++(4.25,2.25);
        \draw (8.5,1.5) rectangle node{$\begin{aligned}&v_{2k+1+2i,4k-2i}^i\otimes v_{1,2}\\&+v_{2k-1+2i,4k+1-2i}^i\otimes v_{3,1}\end{aligned}$} ++(4.25,2.25);
        \draw (12.75,1.5) rectangle node{$v_{2k+2i,4k+1-2i}^i\otimes v_{3,1}$} ++(4.25,2.25);
    
        \draw (0,3.75) rectangle node{$\begin{aligned}&v_{2k-1+2i,4k+2-2i}^i\otimes v_{1,1}\\&+v_{2k-1+2i,4k-2i}^i\otimes v_{1,3}\end{aligned}$} ++(4.25,2.25);
        \draw (4.25,3.75) rectangle node{$\begin{aligned}&v_{2k+2i,4k+2-2i}^i\otimes v_{1,1}\\&+v_{2k-1+2i,4k+2-2i}^i\otimes v_{2,1}\\&+v_{2k+2i,4k-2i}^i\otimes v_{1,3}\end{aligned}$} ++(4.25,2.25);
        \draw (8.5,3.75) rectangle node{$\begin{aligned}&v_{2k+1+2i,4k-2i}^i\otimes v_{1,3}\\&+v_{2k-1+2i,4k+2-2i}^i\otimes v_{3,1}\end{aligned}$} ++(4.25,2.25);
        \draw (12.75,3.75) rectangle node{$v_{2k+2i,4k+2-2i}^i\otimes v_{3,1}$} ++(4.25,2.25);
    
        \draw (-4.25,6) rectangle node{$\begin{aligned}&v_{2k-2+2i,4k+2-2i}^i\otimes v_{1,2}\\&+v_{2k-2+2i,4k+1-2i}^i\otimes v_{1,3}\end{aligned}$} ++(4.25,1.5);
        \draw (0,6) rectangle node{$\begin{aligned}&v_{2k-1+2i,4k+2-2i}^i\otimes v_{1,2}\\&+v_{2k-1+2i,4k+1-2i}^i\otimes v_{1,3}\end{aligned}$} ++(4.25,1.5);
        \draw (4.25,6) rectangle node{$\begin{aligned}&v_{2k+2i,4k+2-2i}^i\otimes v_{1,2}\\&+v_{2k+2i,4k+1-2i}^i\otimes v_{1,3}\end{aligned}$} ++(4.25,1.5);
    
        \draw (-4.25,7.5) rectangle node{$v_{2k-2+2i,4k+3-2i}^i\otimes v_{1,2}$} ++(4.25,1);
        \draw (-4.25,8.5) rectangle node{$v_{2k-2+2i,4k+3-2i}^i\otimes v_{1,3}$} ++(4.25,1);
    \end{tikzpicture}
    \\
    \\
    \begin{tikzpicture}
        % for aligning the diagram:
        \draw[draw=white] (12.75,0) rectangle ++(8.5,2.2);
        
        \draw (0,0) rectangle node{$v_{2k-2+2i,4k+1-2i}^i\otimes v_{1,2}$} ++(4.25,1);
        \draw (4.25,0) rectangle node{$v_{2k-1+2i,4k+1-2i}^i\otimes v_{1,2}$} ++(4.25,1);
        \draw (8.5,0) rectangle node{$v_{2k+2i,4k+1-2i}^i\otimes v_{1,2}$} ++(4.25,1);
    
        \draw (0,1) rectangle node{$=$} ++(4.25,0.8);
        \draw (4.25,1) rectangle node{$=$} ++(4.25,0.8);
        \draw (8.5,1) rectangle node{$=$} ++(4.25,0.8);
    
        \draw (0,1.8) rectangle node{$=$} ++(4.25,0.8);
        \draw (0,2.6) rectangle node{$=$} ++(4.25,0.8);
    \end{tikzpicture}
    \\
    for $i=1, 2, \dots, k$
    \\\hline
    \end{tabular}
\begin{tabular}{cc}
    \begin{tikzpicture}[scale=0.4]
        \fill[lightgray] (2-0.5,0-0.5) rectangle ++(2,3);
        \fill[lightgray] (2-0.5,0-0.5) rectangle ++(4,1);
    
        \node at (2,0) {$1$};
        \node at (3,0) {$1$};
        \node at (4,0) {$1$};
        \node at (5,0) {$1$};
    
        \node at (0,1) {$1$};
        \node at (1,1) {$1$};
        \node at (2,1) {$2$};
        \node at (3,1) {$1$};
    
        \node at (0,2) {$1$};
        \node at (1,2) {$1$};
        \node at (2,2) {$2$};
        \node at (3,2) {$1$};
    
        \node at (0,3) {$1$};
        \node at (1,3) {$1$};
        \node at (2,3) {$1$};
    
        \node at (0,4) {$1$};
        \node at (1,4) {$1$};
        \node at (2,4) {$1$};
    
        \draw[thick] (2.5,-0.5) -- (5.5,-0.5) -- (5.5,0.5) -- (3.5,0.5) -- (3.5,2.5) -- (2.5,2.5) -- (2.5,4.5) -- (-0.5,4.5) -- (-0.5,0.5) -- (2.5,0.5) -- (2.5,-0.5);
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.4]
        \fill[lightgray] (0-0.5,2-0.5) rectangle ++(3,2);
        \fill[lightgray] (0-0.5,2-0.5) rectangle ++(1,4);
    
        \node at (1,0) {$1$};
        \node at (2,0) {$1$};
        \node at (3,0) {$1$};
        \node at (4,0) {$1$};
    
        \node at (1,1) {$1$};
        \node at (2,1) {$1$};
        \node at (3,1) {$1$};
        \node at (4,1) {$1$};
    
        \node at (0,2) {$1$};
        \node at (1,2) {$2$};
        \node at (2,2) {$2$};
        \node at (3,2) {$1$};
        \node at (4,2) {$1$};
    
        \node at (0,3) {$1$};
        \node at (1,3) {$1$};
        \node at (2,3) {$1$};
    
        \node at (0,4) {$1$};
        \node at (0,5) {$1$};
    
        \draw[thick] (-0.5,2.5) -- (-0.5,5.5) -- (0.5,5.5) -- (0.5,3.5) -- (2.5,3.5) -- (2.5,2.5) -- (4.5,2.5) -- (4.5,-0.5) -- (0.5,-0.5) -- (0.5,2.5) -- (-0.5,2.5);
    \end{tikzpicture}
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|c|}
    \hline
    $(A,1)$ piece: & $(A,i)$ piece:
    \\
    \begin{tikzpicture}
        \draw (3,0) rectangle node{$v_{4k+2,2k+1}^{A,1}$} ++(3,0.8);
    
        \draw (0,0.8) rectangle node{$v_{4k+1,2k+2}^{A,1}$} ++(3,0.8);
        \draw (3,0.8) rectangle node{$v_{4k+2,2k+2}^{A,1}$} ++(3,0.8);
    
        \draw (0,1.6) rectangle node{$v_{4k+1,2k+3}^{A,1}$} ++(3,0.8);
        \draw (0,2.4) rectangle node{$v_{4k+1,2k+4}^{A,1}$} ++(3,0.8);
        \draw (0,3.2) rectangle node{$v_{4k+1,2k+5}^{A,1}$} ++(3,0.8);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \draw (3,0) rectangle node{$v_{4k+4-2i,2k-3+4i}^{A,i}$} ++(3,0.8);
        \draw (6,0) rectangle node{$v_{4k+5-2i,2k-3+4i}^{A,i-1}$} ++(3,0.8);
    
        \draw (0,0.8) rectangle node{$v_{4k+3-2i,2k-2+4i}^{A,i}$} ++(3,0.8);
        \draw (3,0.8) rectangle node{$v_{4k+4-2i,2k-2+4i}^{A,i}$} ++(3,0.8);
    
        \draw (0,1.6) rectangle node{$v_{4k+3-2i,2k-1+4i}^{A,i}$} ++(3,0.8);
        \draw (0,2.4) rectangle node{$v_{4k+3-2i,2k+4i}^{A,i}$} ++(3,0.8);
        \draw (0,3.2) rectangle node{$v_{4k+3-2i,2k+1+4i}^{A,i}$} ++(3,0.8);
    \end{tikzpicture}
    \\
    & for $i=2,3,\dots,k$ 
    \\\hline
    $(B,i)$ piece: & $(A,k+1)$ piece:
    \\
    \begin{tikzpicture}
        \draw (0,0) rectangle node{$v_{4k+2-2i,2k-1+4i}^{B,i}$} ++(3,0.8);
        \draw (3,0) rectangle node{$v_{4k+3-2i,2k-1+4i}^{B,i}$} ++(3,0.8);
    
        \draw (0,0.8) rectangle node{$v_{4k+2-2i,2k+4i}^{B,i}$} ++(3,0.8);
        \draw (3,0.8) rectangle node{$v_{4k+3-2i,2k+4i}^{B,i}$} ++(3,0.8);
    
        \draw (0,1.6) rectangle node{$v_{4k+2-2i,2k+1+4i}^{B,i}$} ++(3,0.8);
        \draw (3,1.6) rectangle node{$v_{4k+3-2i,2k+1+4i}^{A,i}$} ++(3,0.8);
    
        \draw (0,2.4) rectangle node{$v_{4k+2-2i,2k+2+4i}^{B,i}$} ++(3,0.8);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \draw (3,0) rectangle node{$v_{2k+2,6k+1}^{A,k+1}$} ++(3,0.8);
        \draw (6,0) rectangle node{$v_{2k+3,6k+1}^{A,k}$} ++(3,0.8);
    
        \draw (0,0.8) rectangle node{$v_{2k+1,6k+2}^{A,k+1}$} ++(3,0.8);
        \draw (3,0.8) rectangle node{$v_{2k+2,6k+2}^{A,k+1}$} ++(3,0.8);
    
        \draw (0,1.6) rectangle node{$v_{2k+1,6k+3}^{A,k+1}$} ++(3,0.8);
        \draw (0,2.4) rectangle node{$v_{2k+1,6k+4}^{A,k+1}$} ++(3,0.8);
    \end{tikzpicture}
    \\
    for $i=1,2,\dots,k$ &
    \\\hline
    \end{tabular}
\begin{tikzpicture}[scale=0.34]
    \fill[lightgray] (0-0.25,9-0.25) rectangle ++(0.5,2.75);
    \fill[lightgray] (0-0.25,9-0.25) rectangle ++(1.5,0.5);
    \fill[lightgray] (1-0.25,8-0.25) rectangle ++(0.5,1.5);
    \fill[lightgray] (1-0.25,8-0.25) rectangle ++(1.75,0.5);

    \fill[lightgray] (2-0.25,5-0.25) rectangle ++(0.5,3.75);
    \fill[lightgray] (2-0.25,5-0.25) rectangle ++(1.5,0.5);
    \fill[lightgray] (3-0.25,4-0.25) rectangle ++(0.5,1.5);
    \fill[lightgray] (3-0.25,4-0.25) rectangle ++(1.75,0.5);

    \fill[lightgray] (4-0.25,1-0.25) rectangle ++(0.5,3.75);
    \fill[lightgray] (4-0.25,1-0.25) rectangle ++(1.5,0.5);
    \fill[lightgray] (5-0.25,0-0.5) rectangle ++(0.5,1.75);

    \node at (5,0) {$1$};
    \node at (5,1) {$1$};

    \node at (4,1) {$1$};
    \node at (4,2) {$2$};
    \node at (4,3) {$2$};
    \node at (4,4) {$1$};

    \node at (3,2) {$1$};
    \node at (3,3) {$1$};
    \node at (3,4) {$2$};
    \node at (3,5) {$2$};

    \node at (2,5) {$1$};
    \node at (2,6) {$2$};
    \node at (2,7) {$2$};
    \node at (2,8) {$1$};

    \node at (1,6) {$1$};
    \node at (1,7) {$1$};
    \node at (1,8) {$2$};
    \node at (1,9) {$2$};

    \node at (0,9) {$1$};
    \node at (0,10) {$1$};
    \node at (0,11) {$1$};

    \foreach \i in {0,2}
        \draw[thick] (-\i+2.5,1.5+2*\i) -- (-\i+4.5,1.5+2*\i) -- (-\i+4.5,4.5+2*\i) -- (-\i+3.5,4.5+2*\i) -- (-\i+3.5,5.5+2*\i) -- (-\i+2.5,5.5+2*\i) -- (-\i+2.5,1.5+2*\i);
\end{tikzpicture}
\begin{tabular}{|c|c|}
    \hline
    $(A,1)$ piece: & $(A,i)$ piece:
    \\
    \begin{tikzpicture}
        \draw (3,0) rectangle node{$v_{4k,2k}^{A,1}$} ++(3,0.8);
    
        \draw (0,0.8) rectangle node{$v_{4k-1,2k+1}^{A,1}$} ++(3,0.8);
        \draw (3,0.8) rectangle node{$v_{4k,2k+1}^{A,1}$} ++(3,0.8);
    
        \draw (0,1.6) rectangle node{$v_{4k-1,2k+2}^{A,1}$} ++(3,0.8);
        \draw (0,2.4) rectangle node{$v_{4k-1,2k+3}^{A,1}$} ++(3,0.8);
        \draw (0,3.2) rectangle node{$v_{4k-1,2k+4}^{A,1}$} ++(3,0.8);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \draw (3,0) rectangle node{$v_{4k+2-2i,2k-4+4i}^{A,i}$} ++(3,0.8);
        \draw (6,0) rectangle node{$v_{4k+3-2i,2k-4+4i}^{A,i-1}$} ++(3,0.8);
    
        \draw (0,0.8) rectangle node{$v_{4k+1-2i,2k-3+4i}^{A,i}$} ++(3,0.8);
        \draw (3,0.8) rectangle node{$v_{4k+2-2i,2k-3+4i}^{A,i}$} ++(3,0.8);
    
        \draw (0,1.6) rectangle node{$v_{4k+1-2i,2k-2+4i}^{A,i}$} ++(3,0.8);
        \draw (0,2.4) rectangle node{$v_{4k+1-2i,2k-1+4i}^{A,i}$} ++(3,0.8);
        \draw (0,3.2) rectangle node{$v_{4k+1-2i,2k+4i}^{A,i}$} ++(3,0.8);
    \end{tikzpicture}
    \\
    & for $i=2,3,\dots,k$
    \\\hline
    $C$ piece: & $(B,i)$ piece:
    \\
    \begin{tikzpicture}
        \draw (0,0) rectangle node{$v_{2k,6k}$} ++(3,1);
        \draw (0,1) rectangle node{$v_{2k,6k+1}^{B,k}$} ++(3,1);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \draw (0,0) rectangle node{$v_{4k-2i,2k-2+4i}^{B,i}$} ++(3,0.8);
        \draw (3,0) rectangle node{$v_{4k+1-2i,2k-2+4i}^{B,i}$} ++(3,0.8);
    
        \draw (0,0.8) rectangle node{$v_{4k-2i,2k-1+4i}^{B,i}$} ++(3,0.8);
        \draw (3,0.8) rectangle node{$v_{4k+1-2i,2k-1+4i}^{B,i}$} ++(3,0.8);
    
        \draw (0,1.6) rectangle node{$v_{4k-2i,2k+4i}^{B,i}$} ++(3,0.8);
        \draw (3,1.6) rectangle node{$v_{4k+1-2i,2k+4i}^{A,i}$} ++(3,0.8);
    
        \draw (0,2.4) rectangle node{$v_{4k-2i,2k+1+4i}^{B,i}$} ++(3,0.8);
    \end{tikzpicture}
    \\
    & for $i=1,2,\dots,k$
    \\\hline
    \end{tabular}
\begin{tikzpicture}[scale=0.34]
    \fill[lightgray] (-1-0.25,12-0.5) rectangle ++(0.5,2);

    \fill[lightgray] (0-0.25,9-0.25) rectangle ++(0.5,3.75);
    \fill[lightgray] (0-0.25,9-0.25) rectangle ++(1.5,0.5);
    \fill[lightgray] (1-0.25,8-0.25) rectangle ++(0.5,1.5);
    \fill[lightgray] (1-0.25,8-0.25) rectangle ++(1.75,0.5);

    \fill[lightgray] (2-0.25,5-0.25) rectangle ++(0.5,3.75);
    \fill[lightgray] (2-0.25,5-0.25) rectangle ++(1.5,0.5);
    \fill[lightgray] (3-0.25,4-0.25) rectangle ++(0.5,1.5);
    \fill[lightgray] (3-0.25,4-0.25) rectangle ++(1.75,0.5);

    \fill[lightgray] (4-0.25,1-0.25) rectangle ++(0.5,3.75);
    \fill[lightgray] (4-0.25,1-0.25) rectangle ++(1.5,0.5);
    \fill[lightgray] (5-0.25,0-0.5) rectangle ++(0.5,1.75);

    \node at (5,0) {$1$};
    \node at (5,1) {$1$};

    \node at (4,1) {$1$};
    \node at (4,2) {$2$};
    \node at (4,3) {$2$};
    \node at (4,4) {$1$};

    \node at (3,2) {$1$};
    \node at (3,3) {$1$};
    \node at (3,4) {$2$};
    \node at (3,5) {$2$};

    \node at (2,5) {$1$};
    \node at (2,6) {$2$};
    \node at (2,7) {$2$};
    \node at (2,8) {$1$};

    \node at (1,6) {$1$};
    \node at (1,7) {$1$};
    \node at (1,8) {$2$};
    \node at (1,9) {$2$};

    \node at (0,9) {$1$};
    \node at (0,10) {$2$};
    \node at (0,11) {$2$};
    \node at (0,12) {$1$};

    \node at (-1,10) {$1$};
    \node at (-1,11) {$1$};
    \node at (-1,12) {$2$};
    \node at (-1,13) {$1$};

    \foreach \i in {0,2,4}
        \draw[thick] (-\i+2.5,1.5+2*\i) -- (-\i+4.5,1.5+2*\i) -- (-\i+4.5,4.5+2*\i) -- (-\i+3.5,4.5+2*\i) -- (-\i+3.5,5.5+2*\i) -- (-\i+2.5,5.5+2*\i) -- (-\i+2.5,1.5+2*\i);
\end{tikzpicture}
\begin{tabular}{|c|c|}
    \hline
    $(A,i)$ piece: & $(B,i)$ piece:
    \\
    \begin{tikzpicture}
        \draw (4.25,0) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k-6+4i}^{A,i-1}\otimes v_{1,2}\\&+v_{4k+1-2i,2k-7+4i}^{A,i-1}\otimes v_{1,3}\\&+v_{4k+1-2i,2k-7+4i}^{B,i-1}\otimes v_{1,3}\\&+v_{4k+1-2i,2k-8+4i}^{A,i-1}\otimes v_{1,4}\\&+v_{4k-2i,2k-5+4i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4.25,3.5);
        \draw (8.5,0) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k-6+4i}^{A,i-1}\otimes v_{2,2}\\&+v_{4k+2-2i,2k-8+4i}^{A,i-1}\otimes v_{1,4}\\&+v_{4k+1-2i,2k-5+4i}^{A,i-1}\otimes v_{2,1}\end{aligned}$} ++(4.25,3.5);
    
        \draw (0,3.5) rectangle node{$\begin{aligned}&v_{4k-2i,2k-5+4i}^{A,i}\otimes v_{1,2}\\&+v_{4k-2i,2k-6+4i}^{B,i-1}\otimes v_{1,3}\\&+v_{4k-2i,2k-7+4i}^{B,i-1}\otimes v_{1,4}\\&+v_{4k-1-2i,2k-4+4i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4.25,3.5);
        \draw (4.25,3.5) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k-5+4i}^{A,i-1}\otimes v_{1,2}\\&+v_{4k+1-2i,2k-6+4i}^{B,i-1}\otimes v_{1,3}\\&+v_{4k+1-2i,2k-7+4i}^{B,i-1}\otimes v_{1,4}\\&+v_{4k-2i,2k-4+4i}^{A,i}\otimes v_{2,1}\\&+v_{4k-2i,2k-5+4i}^{A,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,3.5);
    
        \draw (0,7) rectangle node{$\begin{aligned}&v_{4k-2i,2k-4+4i}^{A,i}\otimes v_{1,2}\\&+v_{4k-2i,2k-5+4i}^{A,i}\otimes v_{1,3}\\&+v_{4k-2i,2k-5+4i}^{B,i-1}\otimes v_{1,3}\\&+v_{4k-1-2i,2k-3+4i}^{A,i}\otimes v_{2,1}\\&+v_{4k-1-2i,2k-4+4i}^{A,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,3.5);
        \draw (0,10.5) rectangle node{$\begin{aligned}&v_{4k-2i,2k-5+4i}^{A,i}\otimes v_{1,4}\\&+v_{4k-2i,2k-4+4i}^{B,i-1}\otimes v_{1,3}\\&+v_{4k-2i,2k-5+4i}^{B,i-1}\otimes v_{1,4}\\&+v_{4k-1-2i,2k-2+4i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4.25,2.75);
        \draw (0,13.25) rectangle node{$\begin{aligned}&v_{4k-2i,2k-4+4i}^{A,i}\otimes v_{1,4}\\&+v_{4k-1-2i,2k-1+4i}^{A,i}\otimes v_{2,1}\\&+v_{4k-1-2i,2k-2+4i}^{A,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,2.25);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \draw (0,0) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-4+4i}^{A,i}\otimes v_{1,2}\\&+v_{4k-2-2i,2k-3+4i}^{B,i}\otimes v_{2,1}\end{aligned}$} ++(4.25,2.25);
        \draw (4.25,0) rectangle node{$\begin{aligned}&v_{4k-2i,2k-4+4i}^{A,i}\otimes v_{1,2}\\&+v_{4k-1-2i,2k-4+4i}^{A,i}\otimes v_{2,2}\\&+v_{4k-1-2i,2k-3+4i}^{B,i}\otimes v_{2,1}\end{aligned}$} ++(4.25,2.25);
    
        \draw (0,2.25) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-3+4i}^{A,i}\otimes v_{1,2}\\&+v_{4k-1-2i,2k-4+4i}^{A,i}\otimes v_{1,3}\\&+v_{4k-2-2i,2k-2+4i}^{B,i}\otimes v_{2,1}\\&+v_{4k-2-2i,2k-3+4i}^{B,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,3);
        \draw (4.25,2.25) rectangle node{$\begin{aligned}&v_{4k-2i,2k-4+4i}^{A,i}\otimes v_{1,3}\\&+v_{4k-1-2i,2k-3+4i}^{A,i}\otimes v_{2,2}\\&+v_{4k-1-2i,2k-2+4i}^{B,i}\otimes v_{2,1}\\&+v_{4k-1-2i,2k-3+4i}^{B,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,3);
    
        \draw (0,5.25) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-2+4i}^{A,i}\otimes v_{1,2}\\&+v_{4k-1-2i,2k-4+4i}^{A,i}\otimes v_{1,4}\\&+v_{4k-2-2i,2k-1+4i}^{B,i}\otimes v_{2,1}\end{aligned}$} ++(4.25,2.25);
        \draw (4.25,5.25) rectangle node{$\begin{aligned}&v_{4k-2i,2k-4+4i}^{A,i}\otimes v_{1,4}\\&+v_{4k-1-2i,2k-1+4i}^{A,i}\otimes v_{2,1}\\&+v_{4k-1-2i,2k-2+4i}^{A,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,2.25);
    
        \draw (0,7.5) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-1+4i}^{A,i}\otimes v_{1,2}\\&+v_{4k-1-2i,2k-2+4i}^{A,i}\otimes v_{1,3}\\&+v_{4k-1-2i,2k-3+4i}^{A,i}\otimes v_{1,4}\\&+v_{4k-2-2i,2k+4i}^{B,i}\otimes v_{2,1}\\&+v_{4k-2-2i,2k-1+4i}^{B,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,3.75);
    \end{tikzpicture}
    \\
    for $i=2,3,\dots,k$ & for $i=1,2,\dots,k$
    \\\hline
    \end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{13cm}|>{\centering\arraybackslash}p{8.8cm}|}
    \hline
    $(A,1)$ piece: & $C$ piece:
    \\
    \begin{tikzpicture}
        \draw (3.5,0) rectangle node{$v_{4k-2,2k-1}^{A,1}\otimes v_{2,1}$} ++(3.5,0.8);
        
        \draw (0,0.8) rectangle node{$\begin{aligned}&v_{4k-3,2k}^{A,1}\otimes v_{2,1}\\&+v_{4k-2,2k-1}^{A,1}\otimes v_{1,2}\end{aligned}$} ++(3.5,1.4);
        \draw (3.5,0.8) rectangle node{$\begin{aligned}&v_{4k-2,2k}^{A,1}\otimes v_{2,1}\\&+v_{4k-2,2k-1}^{A,1}\otimes v_{2,2}\end{aligned}$} ++(3.5,1.4);
    
        \draw (0,2.2) rectangle node{$\begin{aligned}&v_{4k-3,2k+1}^{A,1}\otimes v_{2,1}\\&+v_{4k-3,2k}^{A,1}\otimes v_{2,2}\\&+v_{4k-2,2k}^{A,1}\otimes v_{1,2}\\&+v_{4k-2,2k-1}^{A,1}\otimes v_{1,3}\end{aligned}$} ++(3.5,2.7);
        \draw (0,4.9) rectangle node{$\begin{aligned}&v_{4k-3,2k+2}^{A,1}\otimes v_{2,1}\\&+v_{4k-2,2k-1}^{A,1}\otimes v_{1,4}\end{aligned}$} ++(3.5,1.4);
        \draw (0,6.3) rectangle node{$\begin{aligned}&v_{4k-3,2k+3}^{A,1}\otimes v_{2,1}\\&+v_{4k-3,2k+2}^{A,1}\otimes v_{2,2}\\&+v_{4k-2,2k}^{A,1}\otimes v_{1,4}\end{aligned}$} ++(3.5,2.05);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \draw (0,0) rectangle node{$v_{2k-1,6k-3}^{A,k}\otimes v_{1,3}$} ++(3.5,1);
        \draw (0,1) rectangle node{$\begin{aligned}&v_{2k-1,6k-2}^{A,k}\otimes v_{1,3}\\&+v_{2k-1,6k-3}^{A,k}\otimes v_{1,4}\end{aligned}$} ++(3.5,1.5);
    \end{tikzpicture}
    \\\hline
    \end{tabular}
\begin{tabular}{|c|c|c|}
    \hline
    Dimension $8$ Family $1$ summand: & Dimension $8$ Family $2$ summand: & Dimension $8$ Family $3$ summand:
    \\
    \begin{tikzpicture}
        \draw (0,0) rectangle node{$v_{4k-2-2i,2k-3+4i}^{B,i}\otimes v_{1,2}$} ++(4.25,1.5);
        \draw (4.25,0) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-3+4i}^{B,i}\otimes v_{1,2}\\&+v_{4k-2-2i,2k-3+4i}^{B,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,1.5);
    
        \draw (0,1.5) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k-2+4i}^{B,i}\otimes v_{1,2}\\&+v_{4k-2-2i,2k-3+4i}^{B,i}\otimes v_{1,3}\end{aligned}$} ++(4.25,2.25);
        \draw (4.25,1.5) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-2+4i}^{B,i}\otimes v_{1,2}\\&+v_{4k-1-2i,2k-3+4i}^{B,i}\otimes v_{1,3}\\&+v_{4k-2-2i,2k-2+4i}^{B,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,2.25);
    
        \draw (0,3.75) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k-1+4i}^{B,i}\otimes v_{1,2}\\&+v_{4k-2-2i,2k-3+4i}^{B,i}\otimes v_{1,4}\end{aligned}$} ++(4.25,2.25);
        \draw (4.25,3.75) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-1+4i}^{A,i}\otimes v_{1,2}\\&+v_{4k-1-2i,2k-3+4i}^{B,i}\otimes v_{1,4}\\&+v_{4k-2-2i,2k-1+4i}^{B,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,2.25);
    
        \draw (0,6) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k+4i}^{B,i}\otimes v_{1,2}\\&+v_{4k-2-2i,2k-1+4i}^{B,i}\otimes v_{1,3}\\&+v_{4k-2-2i,2k-2+4i}^{B,i}\otimes v_{1,4}\end{aligned}$} ++(4.25,2.25);
        \draw (4.25,6) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-1+4i}^{A,i}\otimes v_{1,3}\\&+v_{4k-1-2i,2k-2+4i}^{B,i}\otimes v_{1,4}\\&+v_{4k-2-2i,2k+4i}^{B,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,2.25);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \draw (0,0) rectangle node{$v_{4k-2-2i,2k-2+4i}^{B,i}\otimes v_{1,2}$} ++(4.25,1.5);
        \draw (4.25,0) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-2+4i}^{B,i}\otimes v_{1,2}\\&+v_{4k-2-2i,2k-2+4i}^{B,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,1.5);
    
        \draw (0,1.5) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k-1+4i}^{B,i}\otimes v_{1,2}\\&+v_{4k-2-2i,2k-2+4i}^{B,i}\otimes v_{1,3}\end{aligned}$} ++(4.25,2.25);
        \draw (4.25,1.5) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-1+4i}^{A,i}\otimes v_{1,2}\\&+v_{4k-1-2i,2k-2+4i}^{B,i}\otimes v_{1,3}\\&+v_{4k-2-2i,2k-1+4i}^{B,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,2.25);
    
        \draw (0,3.75) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k+4i}^{B,i}\otimes v_{1,2}\\&+v_{4k-2-2i,2k-2+4i}^{B,i}\otimes v_{1,4}\end{aligned}$} ++(4.25,1.5);
        \draw (4.25,3.75) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-2+4i}^{B,i}\otimes v_{1,4}\\&+v_{4k-2-2i,2k+4i}^{B,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,1.5);
    
        \draw (0,5.25) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k+4i}^{B,i}\otimes v_{1,3}\\&+v_{4k-2-2i,2k-1+4i}^{B,i}\otimes v_{1,4}\end{aligned}$} ++(4.25,1.5);
        \draw (4.25,5.25) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-1+4i}^{B,i}\otimes v_{1,4}\end{aligned}$} ++(4.25,1.5);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \draw (0,0) rectangle node{$v_{4k-1-2i,2k-4+4i}^{A,i}\otimes v_{1,2}$} ++(4.25,1.5);
        \draw (4.25,0) rectangle node{$\begin{aligned}&v_{4k-2i,2k-4+4i}^{A,i}\otimes v_{1,2}\\&+v_{4k-1-2i,2k-4+4i}^{A,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,1.5);
    
        \draw (0,1.5) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-3+4i}^{A,i}\otimes v_{1,2}\\&+v_{4k-1-2i,2k-4+4i}^{A,i}\otimes v_{1,3}\end{aligned}$} ++(4.25,1.5);
        \draw (4.25,1.5) rectangle node{$\begin{aligned}&v_{4k-2i,2k-4+4i}^{A,i}\otimes v_{1,3}\\&+v_{4k-1-2i,2k-3+4i}^{A,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,1.5);
    
        \draw (0,3) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-2+4i}^{A,i}\otimes v_{1,2}\\&+v_{4k-1-2i,2k-4+4i}^{A,i}\otimes v_{1,4}\end{aligned}$} ++(4.25,1.5);
        \draw (4.25,3) rectangle node{$\begin{aligned}&v_{4k-2i,2k-4+4i}^{A,i}\otimes v_{1,4}\\&+v_{4k-1-2i,2k-2+4i}^{A,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,1.5);
    
        \draw (0,4.5) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-1+4i}^{A,i}\otimes v_{1,2}\\&+v_{4k-1-2i,2k-2+4i}^{A,i}\otimes v_{1,3}\\&+v_{4k-1-2i,2k-3+4i}^{A,i}\otimes v_{1,4}\end{aligned}$} ++(4.25,2.25);
        \draw (4.25,4.5) rectangle node{$v_{4k-1-2i,2k-1+4i}^{A,i}\otimes v_{2,2}$} ++(4.25,2.25);
    \end{tikzpicture}
    \\
    for $i=1,2,\dots,k-1$ & for $i=1,2,\dots,k-1$ & for $i=1,2,\dots,k-1$
    \\\hline
    \end{tabular}
\begin{tikzpicture}[scale=0.35]
    \fill[lightgray] (0-0.5,2-0.5) rectangle ++(1,4);
    \fill[lightgray] (0-0.5,2-0.5) rectangle ++(2,2);
    \fill[lightgray] (1-0.5,1-0.5) rectangle ++(2,1);
    \fill[lightgray] (1-0.5,1-0.5) rectangle ++(1,3);

    \node at (2,0) {$1$};
    \node at (2,1) {$1$};

    \node at (1,0) {$1$};
    \node at (1,1) {$2$};
    \node at (1,2) {$2$};
    \node at (1,3) {$1$};

    \node at (0,2) {$1$};
    \node at (0,3) {$1$};
    \node at (0,4) {$1$};
    \node at (0,5) {$1$};

    \draw[thick] (0.5,-0.5) -- (2.5,-0.5) -- (2.5,1.5) -- (1.5,1.5) -- (1.5,3.5) -- (0.5,3.5) -- (0.5,5.5) -- (-0.5,5.5) -- (-0.5,2.5) -- (0.5,2.5) -- (0.5,-0.5);
\end{tikzpicture}
\begin{tabular}{|c||c|}
    \hline
    Dimension $12$ Family $1$ summand: & Dimension $12$ Family $2$ summand:
    \\\hline
    \begin{tikzpicture}
        \draw (4.25,0) rectangle node{$v_{4k-1-2i,2k-4+4i}^{A,i}\otimes v_{2,1}$} ++(4.25,1);
        \draw (8.5,0) rectangle node{$v_{4k-2i,2k-4+4i}^{A,i}\otimes v_{2,1}$} ++(4.25,1);
    
        \draw (4.25,1) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-3+4i}^{A,i}\otimes v_{2,1}\\&+v_{4k-1-2i,2k-4+4i}^{A,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,1.5);
        \draw (8.5,1) rectangle node{$v_{4k-2i,2k-4+4i}^{A,i}\otimes v_{2,2}$} ++(4.25,1.5);
    
        \draw (4.25,2.5) rectangle node{$v_{4k-1-2i,2k-2+4i}^{A,i}\otimes v_{2,1}$} ++(4.25,1);
    
        \draw (0,3.5) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-2+4i}^{A,i}\otimes v_{1,2}\\&+v_{4k-1-2i,2k-3+4i}^{A,i}\otimes v_{1,3}\\&+v_{4k-2-2i,2k-1+4i}^{B,i}\otimes v_{2,1}\end{aligned}$} ++(4.25,2.25);
        \draw (4.25,3.5) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-1+4i}^{A,i}\otimes v_{2,1}\\&+v_{4k-1-2i,2k-2+4i}^{A,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,2.25);
    
        \draw (0,5.75) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-1+4i}^{A,i}\otimes v_{1,2}\\&+v_{4k-1-2i,2k-3+4i}^{A,i}\otimes v_{1,4}\\&+v_{4k-2-2i,2k+4i}^{B,i}\otimes v_{2,1}\\&+v_{4k-2-2i,2k-1+4i}^{B,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,3);
        \draw (0,8.75) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-1+4i}^{A,i}\otimes v_{1,3}\\&+v_{4k-1-2i,2k-2+4i}^{A,i}\otimes v_{1,4}\end{aligned}$} ++(4.25,1.5);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \draw (4.25,0) rectangle node{$v_{4k-2-2i,2k-2+4i}^{B,i}\otimes v_{2,1}$} ++(4.25,0.75);
        \draw (8.5,0) rectangle node{$v_{4k-1-2i,2k-2+4i}^{B,i}\otimes v_{2,1}$} ++(4.25,0.75);
    
        \draw (4.25,0.75) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k-1+4i}^{B,i}\otimes v_{2,1}\\&+v_{4k-2-2i,2k-2+4i}^{B,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,1.5);
        \draw (8.5,0.75) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-1+4i}^{A,i}\otimes v_{2,1}\\&+v_{4k-1-2i,2k-2+4i}^{B,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,1.5);
    
        \draw (4.25,2.25) rectangle node{$v_{4k-2-2i,2k+4i}^{B,i}\otimes v_{2,1}$} ++(4.25,0.75);
    
        \draw (0,3) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k+4i}^{B,i}\otimes v_{1,2}\\&+v_{4k-2-2i,2k-1+4i}^{B,i}\otimes v_{1,3}\\&+v_{4k-2-2i,2k+4i}^{A,i+1}\otimes v_{1,2}\\&+v_{4k-2-2i,2k-1+4i}^{A,i+1}\otimes v_{1,3}\\&+v_{4k-3-2i,2k+1+4i}^{A,i+1}\otimes v_{2,1}\\&+v_{4k-3-2i,2k+4i}^{A,i+1}\otimes v_{2,2}\end{aligned}$} ++(4.25,4.25);
        \draw (4.25,3) rectangle node{$v_{4k-2-2i,2k+4i}^{B,i}\otimes v_{2,2}$} ++(4.25,4.25);
    
        \draw (0,7.25) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k-1+4i}^{B,i}\otimes v_{1,4}\\&+v_{4k-2-2i,2k-1+4i}^{A,i+1}\otimes v_{1,4}\\&+v_{4k-3-2i,2k+2+4i}^{A,i+1}\otimes v_{2,1}\end{aligned}$} ++(4.25,2.25);
        \draw (0,9.5) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k+4i}^{B,i}\otimes v_{1,4}\\&+v_{4k-2-2i,2k+4i}^{A,i+1}\otimes v_{1,4}\\&+v_{4k-3-2i,2k+2+4i}^{A,i+1}\otimes v_{2,2}\end{aligned}$} ++(4.25,2.25);
    \end{tikzpicture}
    \\
    &
    \\
    \begin{tikzpicture}
        \draw (4.25,0) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-4+4i}^{A,i}\otimes v_{2,2}\\&+v_{4k-1-2i,2k-3+4i}^{B,i}\otimes v_{2,1}\end{aligned}$} ++(4.25,1.5);
        \draw (8.5,0) rectangle node{$=$} ++(4.25,1.5);
    
        \draw (0,1.5) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-3+4i}^{A,i}\otimes v_{1,2}\\&+v_{4k-2-2i,2k-2+4i}^{B,i}\otimes v_{2,1}\\&+v_{4k-2-2i,2k-3+4i}^{B,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,2.25);
        \draw (4.25,1.5) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-3+4i}^{A,i}\otimes v_{2,2}\\&+v_{4k-1-2i,2k-2+4i}^{B,i}\otimes v_{2,1}\\&+v_{4k-1-2i,2k-3+4i}^{B,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,2.25);
    
        \draw (0,3.75) rectangle node{$=$} ++(4.25,1);
        \draw (4.25,3.75) rectangle node{$=$} ++(4.25,1);
    
        \draw (0,4.75) rectangle node{$=$} ++(4.25,1);
        \draw (0,5.75) rectangle node{$=$} ++(4.25,1);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \draw (4.25,0) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k-1+4i}^{A,i+1}\otimes v_{2,1}\\&+v_{4k-2-2i,2k-2+4i}^{B,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,1.5);
        \draw (8.5,0) rectangle node{$=$} ++(4.25,1.5);
    
        \draw (0,1.5) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k-1+4i}^{B,i}\otimes v_{1,2}\\&+v_{4k-2-2i,2k-1+4i}^{A,i+1}\otimes v_{1,2}\\&+v_{4k-3-2i,2k+4i}^{A,i+1}\otimes v_{2,1}\end{aligned}$} ++(4.25,2.25);
        \draw (4.25,1.5) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k+4i}^{A,i+1}\otimes v_{2,1}\\&+v_{4k-2-2i,2k-1+4i}^{A,i+1}\otimes v_{2,2}\\&+v_{4k-2-2i,2k-1+4i}^{B,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,2.25);
    
        \draw (0,3.75) rectangle node{$=$} ++(4.25,1);
        \draw (4.25,3.75) rectangle node{$=$} ++(4.25,1);
    
        \draw (0,4.75) rectangle node{$=$} ++(4.25,1);
        \draw (0,5.75) rectangle node{$=$} ++(4.25,1);
    \end{tikzpicture}
    \\
    for $i=1,2,\dots,k$ & for $i=1,2,\dots,k-1$
    \\\hline
    \end{tabular}
\begin{tabular}{|c|c|}
    \hline
    $(A,i)$ piece: & $(B,i)$ piece:
    \\
    \begin{tikzpicture}
        \draw (4.25,0) rectangle node{$\begin{aligned}&v_{4k+3-2i,2k-5+4i}^{A,i-1}\otimes v_{1,2}\\&+v_{4k+3-2i,2k-6+4i}^{A,i-1}\otimes v_{1,3}\\&+v_{4k+3-2i,2k-6+4i}^{B,i-1}\otimes v_{1,3}\\&+v_{4k+3-2i,2k-7+4i}^{A,i-1}\otimes v_{1,4}\\&+v_{4k+2-2i,2k-4+4i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4.25,3.75);
        \draw (8.5,0) rectangle node{$\begin{aligned}&v_{4k+3-2i,2k-5+4i}^{A,i-1}\otimes v_{2,2}\\&+v_{4k+4-2i,2k-7+4i}^{A,i-1}\otimes v_{1,4}\\&+v_{4k+3-2i,2k-4+4i}^{A,i-1}\otimes v_{2,1}\end{aligned}$} ++(4.25,3.75);
    
        \draw (0,3.75) rectangle node{$\begin{aligned}&v_{4k+2-2i,2k-4+4i}^{A,i}\otimes v_{1,2}\\&+v_{4k+2-2i,2k-5+4i}^{B,i-1}\otimes v_{1,3}\\&+v_{4k+2-2i,2k-6+4i}^{B,i-1}\otimes v_{1,4}\\&+v_{4k+1-2i,2k-3+4i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4.25,3.75);
        \draw (4.25,3.75) rectangle node{$\begin{aligned}&v_{4k+3-2i,2k-4+4i}^{A,i-1}\otimes v_{1,2}\\&+v_{4k+3-2i,2k-5+4i}^{B,i-1}\otimes v_{1,3}\\&+v_{4k+3-2i,2k-6+4i}^{B,i-1}\otimes v_{1,4}\\&+v_{4k+2-2i,2k-3+4i}^{A,i}\otimes v_{2,1}\\&+v_{4k+2-2i,2k-4+4i}^{A,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,3.75);
    
        \draw (0,7.5) rectangle node{$\begin{aligned}&v_{4k+2-2i,2k-3+4i}^{A,i}\otimes v_{1,2}\\&+v_{4k+2-2i,2k-4+4i}^{A,i}\otimes v_{1,3}\\&+v_{4k+2-2i,2k-4+4i}^{B,i-1}\otimes v_{1,3}\\&+v_{4k+1-2i,2k-2+4i}^{A,i}\otimes v_{2,1}\\&+v_{4k+1-2i,2k-3+4i}^{A,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,3.75);
        \draw (0,11.25) rectangle node{$\begin{aligned}&v_{4k+2-2i,2k-4+4i}^{A,i}\otimes v_{1,4}\\&+v_{4k+2-2i,2k-3+4i}^{B,i-1}\otimes v_{1,3}\\&+v_{4k+2-2i,2k-4+4i}^{B,i-1}\otimes v_{1,4}\\&+v_{4k+1-2i,2k-1+4i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4.25,3);
        \draw (0,14.25) rectangle node{$\begin{aligned}&v_{4k+2-2i,2k-3+4i}^{A,i}\otimes v_{1,4}\\&+v_{4k+1-2i,2k+4i}^{A,i}\otimes v_{2,1}\\&+v_{4k+1-2i,2k-1+4i}^{A,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,2.25);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \draw (0,0) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k-3+4i}^{A,i}\otimes v_{1,2}\\&+v_{4k-2i,2k-2+4i}^{B,i}\otimes v_{2,1}\end{aligned}$} ++(4.25,2.25);
        \draw (4.25,0) rectangle node{$\begin{aligned}&v_{4k+2-2i,2k-3+4i}^{A,i}\otimes v_{1,2}\\&+v_{4k+1-2i,2k-3+4i}^{A,i}\otimes v_{2,2}\\&+v_{4k+1-2i,2k-2+4i}^{B,i}\otimes v_{2,1}\end{aligned}$} ++(4.25,2.25);
    
        \draw (0,2.25) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k-2+4i}^{A,i}\otimes v_{1,2}\\&+v_{4k+1-2i,2k-3+4i}^{A,i}\otimes v_{1,3}\\&+v_{4k-2i,2k-1+4i}^{B,i}\otimes v_{2,1}\\&+v_{4k-2i,2k-2+4i}^{B,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,3);
        \draw (4.25,2.25) rectangle node{$\begin{aligned}&v_{4k+2-2i,2k-3+4i}^{A,i}\otimes v_{1,3}\\&+v_{4k+1-2i,2k-2+4i}^{A,i}\otimes v_{2,2}\\&+v_{4k+1-2i,2k-1+4i}^{B,i}\otimes v_{2,1}\\&+v_{4k+1-2i,2k-2+4i}^{B,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,3);
    
        \draw (0,5.25) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k-1+4i}^{A,i}\otimes v_{1,2}\\&+v_{4k+1-2i,2k-3+4i}^{A,i}\otimes v_{1,4}\\&+v_{4k-2i,2k+4i}^{B,i}\otimes v_{2,1}\end{aligned}$} ++(4.25,2.25);
        \draw (4.25,5.25) rectangle node{$\begin{aligned}&v_{4k+2-2i,2k-3+4i}^{A,i}\otimes v_{1,4}\\&+v_{4k+1-2i,2k+4i}^{A,i}\otimes v_{2,1}\\&+v_{4k+1-2i,2k-1+4i}^{A,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,2.25);
    
        \draw (0,7.5) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k+4i}^{A,i}\otimes v_{1,2}\\&+v_{4k+1-2i,2k-1+4i}^{A,i}\otimes v_{1,3}\\&+v_{4k+1-2i,2k-2+4i}^{A,i}\otimes v_{1,4}\\&+v_{4k-2i,2k+1+4i}^{B,i}\otimes v_{2,1}\\&+v_{4k-2i,2k+4i}^{B,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,3.75);
    \end{tikzpicture}
    \\
    for $i=2,3,\dots,k$ & for $i=1,2,\dots,k$
    \\\hline
    $(A,k+1)$ piece: & $(A,1)$ piece:
    \\
    \begin{tikzpicture}
        \draw (3.5,0) rectangle node{$\begin{aligned}&v_{2k+1,6k-1}^{A,k}\otimes v_{1,2}\\&+v_{2k+1,6k-2}^{A,k}\otimes v_{1,3}\\&+v_{2k+1,6k-2}^{B,k}\otimes v_{1,3}\\&+v_{2k+1,6k-3}^{A,k}\otimes v_{1,4}\\&+v_{2k,6k}^{B,k}\otimes v_{2,1}\\&+v_{2k,6k}\otimes v_{2,1}\end{aligned}$} ++(3.5,4);
        \draw (7,0) rectangle node{$\begin{aligned}&v_{2k+1,6k-1}^{A,k}\otimes v_{2,2}\\&+v_{2k+2,6k-3}^{A,k}\otimes v_{1,4}\\&+v_{2k+1,6k}^{A,k}\otimes v_{2,1}\end{aligned}$} ++(3.5,4);
    
        \draw (0,4) rectangle node{$\begin{aligned}&v_{2k,6k}^{B,k}\otimes v_{1,2}\\&+v_{2k,6k}\otimes v_{1,2}\\&+v_{2k,6k-1}^{B,k}\otimes v_{1,3}\\&+v_{2k,6k-2}^{B,k}\otimes v_{1,4}\end{aligned}$} ++(3.5,3.5);
        \draw (3.5,4) rectangle node{$\begin{aligned}&v_{2k+1,6k}^{A,k}\otimes v_{1,2}\\&+v_{2k,6k}^{B,k}\otimes v_{2,2}\\&+v_{2k,6k}\otimes v_{2,2}\\&+v_{2k+1,6k-1}^{B,k}\otimes v_{1,3}\\&+v_{2k+1,6k-2}^{B,k}\otimes v_{1,4}\end{aligned}$} ++(3.5,3.5);
    
        \draw (0,7.5) rectangle node{$v_{2k,6k}\otimes v_{1,3}$} ++(3.5,1);
        \draw (0,8.5) rectangle node{$\begin{aligned}&v_{2k,6k+1}^{B,k}\otimes v_{1,3}\\&+v_{2k,6k}\otimes v_{1,4}\end{aligned}$} ++(3.5,1.4);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \draw (3.5,0) rectangle node{$v_{4k,2k}^{A,1}\otimes v_{2,1}$} ++(3.5,1);
    
        \draw (0,1) rectangle node{$\begin{aligned}&v_{4k-1,2k+1}^{A,1}\otimes v_{2,1}\\&+v_{4k,2k}^{A,1}\otimes v_{1,2}\end{aligned}$} ++(3.5,1.5);
        \draw (3.5,1) rectangle node{$\begin{aligned}&v_{4k,2k+1}^{A,1}\otimes v_{2,1}\\&+v_{4k,2k}^{A,1}\otimes v_{2,2}\end{aligned}$} ++(3.5,1.5);
    
        \draw (0,2.5) rectangle node{$\begin{aligned}&v_{4k-1,2k+2}^{A,1}\otimes v_{2,1}\\&+v_{4k-1,2k+1}^{A,1}\otimes v_{2,2}\\&+v_{4k,2k+1}^{A,1}\otimes v_{1,2}\\&+v_{4k,2k}^{A,1}\otimes v_{1,3}\end{aligned}$} ++(3.5,3);
        \draw (0,5.5) rectangle node{$\begin{aligned}&v_{4k-1,2k+3}^{A,1}\otimes v_{2,1}\\&+v_{4k,2k}^{A,1}\otimes v_{1,4}\end{aligned}$} ++(3.5,1.5);
        \draw (0,7) rectangle node{$\begin{aligned}&v_{4k-1,2k+4}^{A,1}\otimes v_{2,1}\\&+v_{4k-1,2k+3}^{A,1}\otimes v_{2,2}\\&+v_{4k,2k+1}^{A,1}\otimes v_{1,4}\end{aligned}$} ++(3.5,2.25);
    \end{tikzpicture}
    \\\hline
    \end{tabular}
\begin{tabular}{|c|c|c|}
    \hline
    Dimension $8$ Family $1$ summand: & Dimension $8$ Family $2$ summand: & Dimension $8$ Family $3$ summand:
    \\
    \begin{tikzpicture}
        \draw (0,0) rectangle node{$v_{4k-2i,2k-2+4i}^{B,i}\otimes v_{1,2}$} ++(4.25,1.5);
        \draw (4.25,0) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k-2+4i}^{B,i}\otimes v_{1,2}\\&+v_{4k-2i,2k-2+4i}^{B,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,1.5);
    
        \draw (0,1.5) rectangle node{$\begin{aligned}&v_{4k-2i,2k-1+4i}^{B,i}\otimes v_{1,2}\\&+v_{4k-2i,2k-2+4i}^{B,i}\otimes v_{1,3}\end{aligned}$} ++(4.25,2.25);
        \draw (4.25,1.5) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k-1+4i}^{B,i}\otimes v_{1,2}\\&+v_{4k+1-2i,2k-2+4i}^{B,i}\otimes v_{1,3}\\&+v_{4k-2i,2k-1+4i}^{B,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,2.25);
    
        \draw (0,3.75) rectangle node{$\begin{aligned}&v_{4k-2i,2k+4i}^{B,i}\otimes v_{1,2}\\&+v_{4k-2i,2k-2+4i}^{B,i}\otimes v_{1,4}\end{aligned}$} ++(4.25,2.25);
        \draw (4.25,3.75) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k+4i}^{A,i}\otimes v_{1,2}\\&+v_{4k+1-2i,2k-2+4i}^{B,i}\otimes v_{1,4}\\&+v_{4k-2i,2k+4i}^{B,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,2.25);
    
        \draw (0,6) rectangle node{$\begin{aligned}&v_{4k-2i,2k+1+4i}^{B,i}\otimes v_{1,2}\\&+v_{4k-2i,2k+4i}^{B,i}\otimes v_{1,3}\\&+v_{4k-2i,2k-1+4i}^{B,i}\otimes v_{1,4}\end{aligned}$} ++(4.25,2.25);
        \draw (4.25,6) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k+4i}^{A,i}\otimes v_{1,3}\\&+v_{4k+1-2i,2k-1+4i}^{B,i}\otimes v_{1,4}\\&+v_{4k-2i,2k+1+4i}^{B,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,2.25);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \draw (0,0) rectangle node{$v_{4k-2i,2k-1+4i}^{B,i}\otimes v_{1,2}$} ++(4.25,1.5);
        \draw (4.25,0) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k-1+4i}^{B,i}\otimes v_{1,2}\\&+v_{4k-2i,2k-1+4i}^{B,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,1.5);
    
        \draw (0,1.5) rectangle node{$\begin{aligned}&v_{4k-2i,2k+4i}^{B,i}\otimes v_{1,2}\\&+v_{4k-2i,2k-1+4i}^{B,i}\otimes v_{1,3}\end{aligned}$} ++(4.25,2.25);
        \draw (4.25,1.5) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k+4i}^{A,i}\otimes v_{1,2}\\&+v_{4k+1-2i,2k-1+4i}^{B,i}\otimes v_{1,3}\\&+v_{4k-2i,2k+4i}^{B,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,2.25);
    
        \draw (0,3.75) rectangle node{$\begin{aligned}&v_{4k-2i,2k+1+4i}^{B,i}\otimes v_{1,2}\\&+v_{4k-2i,2k-1+4i}^{B,i}\otimes v_{1,4}\end{aligned}$} ++(4.25,1.5);
        \draw (4.25,3.75) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k-1+4i}^{B,i}\otimes v_{1,4}\\&+v_{4k-2i,2k+1+4i}^{B,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,1.5);
    
        \draw (0,5.25) rectangle node{$\begin{aligned}&v_{4k-2i,2k+1+4i}^{B,i}\otimes v_{1,3}\\&+v_{4k-2i,2k+4i}^{B,i}\otimes v_{1,4}\end{aligned}$} ++(4.25,1.5);
        \draw (4.25,5.25) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k+4i}^{B,i}\otimes v_{1,4}\end{aligned}$} ++(4.25,1.5);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \draw (0,0) rectangle node{$v_{4k+1-2i,2k-3+4i}^{A,i}\otimes v_{1,2}$} ++(4.25,1.5);
        \draw (4.25,0) rectangle node{$\begin{aligned}&v_{4k+2-2i,2k-3+4i}^{A,i}\otimes v_{1,2}\\&+v_{4k+1-2i,2k-3+4i}^{A,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,1.5);
    
        \draw (0,1.5) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k-2+4i}^{A,i}\otimes v_{1,2}\\&+v_{4k+1-2i,2k-3+4i}^{A,i}\otimes v_{1,3}\end{aligned}$} ++(4.25,1.5);
        \draw (4.25,1.5) rectangle node{$\begin{aligned}&v_{4k+2-2i,2k-3+4i}^{A,i}\otimes v_{1,3}\\&+v_{4k+1-2i,2k-2+4i}^{A,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,1.5);
    
        \draw (0,3) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k-1+4i}^{A,i}\otimes v_{1,2}\\&+v_{4k+1-2i,2k-3+4i}^{A,i}\otimes v_{1,4}\end{aligned}$} ++(4.25,1.5);
        \draw (4.25,3) rectangle node{$\begin{aligned}&v_{4k+2-2i,2k-3+4i}^{A,i}\otimes v_{1,4}\\&+v_{4k+1-2i,2k-1+4i}^{A,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,1.5);
    
        \draw (0,4.5) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k+4i}^{A,i}\otimes v_{1,2}\\&+v_{4k+1-2i,2k-1+4i}^{A,i}\otimes v_{1,3}\\&+v_{4k+1-2i,2k-2+4i}^{A,i}\otimes v_{1,4}\end{aligned}$} ++(4.25,2.25);
        \draw (4.25,4.5) rectangle node{$v_{4k+1-2i,2k+4i}^{A,i}\otimes v_{2,2}$} ++(4.25,2.25);
    \end{tikzpicture}
    \\
    for $i=1,2,\dots,k$ & for $i=1,2,\dots,k$ & for $i=1,2,\dots,k$
    \\\hline
    \end{tabular}
\begin{tabular}{|c|}
    \hline
    Additional Dimension $12$ summand:
    \\\hline
    \begin{tabular}{c|c}
    \begin{tikzpicture}
        \draw (3.5,0) rectangle node{$v_{2k,6k-1}^{B,k}\otimes v_{2,1}$} ++(3.5,1);
        \draw (7,0) rectangle node{$v_{2k+1,6k-1}^{B,k}\otimes v_{2,1}$} ++(3.5,1);
    
        \draw (3.5,1) rectangle node{$\begin{aligned}&v_{2k,6k}^{B,k}\otimes v_{2,1}\\&+v_{2k,6k-1}^{B,k}\otimes v_{2,2}\end{aligned}$} ++(3.5,1.5);
        \draw (7,1) rectangle node{$\begin{aligned}&v_{2k+1,6k}^{A,k}\otimes v_{2,1}\\&+v_{2k+1,6k-1}^{B,k}\otimes v_{2,2}\end{aligned}$} ++(3.5,1.5);
    
        \draw (3.5,2.5) rectangle node{$v_{2k,6k+1}^{B,k}\otimes v_{2,1}$} ++(3.5,1);
    
        \draw (0,3.5) rectangle node{$\begin{aligned}&v_{2k,6k+1}^{B,k}\otimes v_{1,2}\\&+v_{2k,6k}\otimes v_{1,3}\end{aligned}$} ++(3.5,1.5);
        \draw (3.5,3.5) rectangle node{$v_{2k,6k+1}^{B,k}\otimes v_{2,2}$} ++(3.5,1.5);
    
        \draw (0,5) rectangle node{$v_{2k,6k}\otimes v_{1,4}$} ++(3.5,1);
        \draw (0,6) rectangle node{$v_{2k,6k+1}^{B,k}\otimes v_{1,4}$} ++(3.5,1);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \draw (3.5,0) rectangle node{$\begin{aligned}&v_{2k,6k-1}^{B,k}\otimes v_{2,2}\\&+v_{2k,6k}^{B,k}\otimes v_{2,1}\\&+v_{2k,6k}\otimes v_{2,1}\end{aligned}$} ++(3.5,2.25);
        \draw (7,0) rectangle node{$=$} ++(3.5,2.25);
    
        \draw (0,2.25) rectangle node{$v_{2k,6k}\otimes v_{1,2}$} ++(3.5,1);
        \draw (3.5,2.25) rectangle node{$v_{2k,6k}\otimes v_{2,2}$} ++(3.5,1);
    
        \draw (0,3.25) rectangle node{$=$} ++(3.5,1);
        \draw (3.5,3.25) rectangle node{$=$} ++(3.5,1);
    
        \draw (0,4.25) rectangle node{$=$} ++(3.5,1);
        \draw (0,5.25) rectangle node{$=$} ++(3.5,1);
    \end{tikzpicture}
    \end{tabular}
    \\\hline
    \end{tabular}
\begin{tabular}{|c||c|}
    \hline
    Dimension $12$ Family $1$ summand: & Dimension $12$ Family $2$ summand:
    \\\hline
    \begin{tikzpicture}
        \draw (4.25,0) rectangle node{$v_{4k+1-2i,2k-3+4i}^{A,i}\otimes v_{2,1}$} ++(4.25,1);
        \draw (8.5,0) rectangle node{$v_{4k+2-2i,2k-3+4i}^{A,i}\otimes v_{2,1}$} ++(4.25,1);
    
        \draw (4.25,1) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k-2+4i}^{A,i}\otimes v_{2,1}\\&+v_{4k+1-2i,2k-3+4i}^{A,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,1.5);
        \draw (8.5,1) rectangle node{$v_{4k+2-2i,2k-3+4i}^{A,i}\otimes v_{2,2}$} ++(4.25,1.5);
    
        \draw (4.25,2.5) rectangle node{$v_{4k+1-2i,2k-1+4i}^{A,i}\otimes v_{2,1}$} ++(4.25,1);
    
        \draw (0,3.5) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k-1+4i}^{A,i}\otimes v_{1,2}\\&+v_{4k+1-2i,2k-2+4i}^{A,i}\otimes v_{1,3}\\&+v_{4k-2i,2k+4i}^{B,i}\otimes v_{2,1}\end{aligned}$} ++(4.25,2.25);
        \draw (4.25,3.5) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k+4i}^{A,i}\otimes v_{2,1}\\&+v_{4k+1-2i,2k-1+4i}^{A,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,2.25);
    
        \draw (0,5.75) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k+4i}^{A,i}\otimes v_{1,2}\\&+v_{4k+1-2i,2k-2+4i}^{A,i}\otimes v_{1,4}\\&+v_{4k-2i,2k+1+4i}^{B,i}\otimes v_{2,1}\\&+v_{4k-2i,2k+4i}^{B,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,3);
        \draw (0,8.75) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k+4i}^{A,i}\otimes v_{1,3}\\&+v_{4k+1-2i,2k-1+4i}^{A,i}\otimes v_{1,4}\end{aligned}$} ++(4.25,1.5);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \draw (4.25,0) rectangle node{$v_{4k-2i,2k-1+4i}^{B,i}\otimes v_{2,1}$} ++(4.25,1);
        \draw (8.5,0) rectangle node{$v_{4k+1-2i,2k-1+4i}^{B,i}\otimes v_{2,1}$} ++(4.25,1);
    
        \draw (4.25,1) rectangle node{$\begin{aligned}&v_{4k-2i,2k+4i}^{B,i}\otimes v_{2,1}\\&+v_{4k-2i,2k-1+4i}^{B,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,1.5);
        \draw (8.5,1) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k+4i}^{A,i}\otimes v_{2,1}\\&+v_{4k+1-2i,2k-1+4i}^{B,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,1.5);
    
        \draw (4.25,2.5) rectangle node{$v_{4k-2i,2k+1+4i}^{B,i}\otimes v_{2,1}$} ++(4.25,1);
    
        \draw (0,3.5) rectangle node{$\begin{aligned}&v_{4k-2i,2k+1+4i}^{B,i}\otimes v_{1,2}\\&+v_{4k-2i,2k+4i}^{B,i}\otimes v_{1,3}\\&+v_{4k-2i,2k+1+4i}^{A,i+1}\otimes v_{1,2}\\&+v_{4k-2i,2k+4i}^{A,i+1}\otimes v_{1,3}\\&+v_{4k-1-2i,2k+2+4i}^{A,i+1}\otimes v_{2,1}\\&+v_{4k-1-2i,2k+1+4i}^{A,i+1}\otimes v_{2,2}\end{aligned}$} ++(4.25,4.5);
        \draw (4.25,3.5) rectangle node{$v_{4k-2i,2k+1+4i}^{B,i}\otimes v_{2,2}$} ++(4.25,4.5);
    
        \draw (0,8) rectangle node{$\begin{aligned}&v_{4k-2i,2k+4i}^{B,i}\otimes v_{1,4}\\&+v_{4k-2i,2k+4i}^{A,i+1}\otimes v_{1,4}\\&+v_{4k-1-2i,2k+3+4i}^{A,i+1}\otimes v_{2,1}\end{aligned}$} ++(4.25,2.25);
        \draw (0,10.25) rectangle node{$\begin{aligned}&v_{4k-2i,2k+1+4i}^{B,i}\otimes v_{1,4}\\&+v_{4k-2i,2k+1+4i}^{A,i+1}\otimes v_{1,4}\\&+v_{4k-1-2i,2k+3+4i}^{A,i+1}\otimes v_{2,2}\end{aligned}$} ++(4.25,2.25);
    \end{tikzpicture}
    \\
    &
    \\
    \begin{tikzpicture}
        \draw (4.25,0) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k-3+4i}^{A,i}\otimes v_{2,2}\\&+v_{4k+1-2i,2k-2+4i}^{B,i}\otimes v_{2,1}\end{aligned}$} ++(4.25,1.5);
        \draw (8.5,0) rectangle node{$=$} ++(4.25,1.5);
    
        \draw (0,1.5) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k-2+4i}^{A,i}\otimes v_{1,2}\\&+v_{4k-2i,2k-1+4i}^{B,i}\otimes v_{2,1}\\&+v_{4k-2i,2k-2+4i}^{B,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,2.25);
        \draw (4.25,1.5) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k-2+4i}^{A,i}\otimes v_{2,2}\\&+v_{4k+1-2i,2k-1+4i}^{B,i}\otimes v_{2,1}\\&+v_{4k+1-2i,2k-2+4i}^{B,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,2.25);
    
        \draw (0,3.75) rectangle node{$=$} ++(4.25,1);
        \draw (4.25,3.75) rectangle node{$=$} ++(4.25,1);
    
        \draw (0,4.75) rectangle node{$=$} ++(4.25,1);
        \draw (0,5.75) rectangle node{$=$} ++(4.25,1);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \draw (4.25,0) rectangle node{$\begin{aligned}&v_{4k-2i,2k+4i}^{A,i+1}\otimes v_{2,1}\\&+v_{4k-2i,2k-1+4i}^{B,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,1.5);
        \draw (8.5,0) rectangle node{$=$} ++(4.25,1.5);
    
        \draw (0,1.5) rectangle node{$\begin{aligned}&v_{4k-2i,2k+4i}^{B,i}\otimes v_{1,2}\\&+v_{4k-2i,2k+4i}^{A,i+1}\otimes v_{1,2}\\&+v_{4k-1-2i,2k+1+4i}^{A,i+1}\otimes v_{2,1}\end{aligned}$} ++(4.25,2.25);
        \draw (4.25,1.5) rectangle node{$\begin{aligned}&v_{4k-2i,2k+1+4i}^{A,i+1}\otimes v_{2,1}\\&+v_{4k-2i,2k+4i}^{A,i+1}\otimes v_{2,2}\\&+v_{4k-2i,2k+4i}^{B,i}\otimes v_{2,2}\end{aligned}$} ++(4.25,2.25);
    
        \draw (0,3.75) rectangle node{$=$} ++(4.25,1);
        \draw (4.25,3.75) rectangle node{$=$} ++(4.25,1);
    
        \draw (0,4.75) rectangle node{$=$} ++(4.25,1);
        \draw (0,5.75) rectangle node{$=$} ++(4.25,1);
    \end{tikzpicture}
    \\
    for $i=1,2,\dots,k$ & for $i=1,2,\dots,k-1$
    \\\hline
    \end{tabular}

==> (inline-2) <==
\begin{tabular}{|c|c|}
        \hline
        $(A,1)$ piece: & $(B,h)$ piece:
        \\
        \begin{tikzpicture}
            \draw (14,0) rectangle node{$v_{4k+2,2k+1}^{A,1}$} ++(2,1);
            \draw (12,0) rectangle node{$v_{4k+1,2k+1}^{A,1}$} ++(2,1);
            \draw (12,1) rectangle node{$v_{4k+1,2k+2}^{A,1}$} ++(2,1);
            \draw (12,2) rectangle node{$v_{4k+1,2k+3}^{A,1}$} ++(2,1);
            \draw (12,3) rectangle node{$v_{4k+1,2k+4}^{A,1}$} ++(2,1);
            \draw (12,4) rectangle node{$v_{4k+1,2k+5}^{A,1}$} ++(2,1);
            \draw (12,5) rectangle node{$v_{4k+1,2k+6}^{A,1}$} ++(2,1);

            \draw (10,1) rectangle node{$v_{4k,2k+2}^{A,1}$} ++(2,1);
            \draw (10,2) rectangle node{$v_{4k,2k+3}^{A,1}$} ++(2,1);
            \draw (10,3) rectangle node{$v_{4k,2k+4}^{A,1}$} ++(2,1);
            \draw (10,4) rectangle node{$v_{4k,2k+5}^{A,1}$} ++(2,1);
            \draw (10,5) rectangle node{$v_{4k,2k+6}^{A,1}$} ++(2,1);
            \draw (10,6) rectangle node{$v_{4k,2k+7}^{A,1}$} ++(2,1);
            \draw (10,7) rectangle node{$v_{4k,2k+8}^{A,1}$} ++(2,1);
            \draw (10,8) rectangle node{$v_{4k,2k+9}^{A,1}$} ++(2,1);

            \draw (8,6) rectangle node{$v_{4k-1,2k+7}^{A,1}$} ++(2,1);
            \draw (8,7) rectangle node{$v_{4k-1,2k+8}^{A,1}$} ++(2,1);
            \draw (8,8) rectangle node{$v_{4k-1,2k+9}^{A,1}$} ++(2,1);
            \draw (8,9) rectangle node{$v_{4k-1,2k+10}^{A,1}$} ++(2,1);
            \draw (8,10) rectangle node{$v_{4k-1,2k+11}^{A,1}$} ++(2,1);
            \draw (8,11) rectangle node{$v_{4k-1,2k+12}^{A,1}$} ++(2,1);
            \draw (8,12) rectangle node{$v_{4k-1,2k+13}^{A,1}$} ++(2,1);

            \draw (6,9) rectangle node{$v_{4k-2,2k+10}^{A,1}$} ++(2,1);
            \draw (6,10) rectangle node{$v_{4k-2,2k+11}^{A,1}$} ++(2,1);
            \draw (6,11) rectangle node{$v_{4k-2,2k+12}^{A,1}$} ++(2,1);
            \draw (6,12) rectangle node{$v_{4k-2,2k+13}^{A,1}$} ++(2,1);
            \draw (6,13) rectangle node{$v_{4k-2,2k+14}^{A,1}$} ++(2,1);
            \draw (6,14) rectangle node{$v_{4k-2,2k+15}^{A,1}$} ++(2,1);
            \draw (6,15) rectangle node{$v_{4k-2,2k+16}^{A,1}$} ++(2,1);
            \draw (6,16) rectangle node{$v_{4k-2,2k+17}^{A,1}$} ++(2,1);

            \node at (5.5,16) {$\ddots$};

            \node at (3.5,12.5) {$j=0,1,\dots,2k-3$};
            \draw (2,13) rectangle node{$v_{4k-2-j,2k+10+4j}^{A,1}$} ++(3,1);
            \draw (2,14) rectangle node{$v_{4k-2-j,2k+11+4j}^{A,1}$} ++(3,1);
            \draw (2,15) rectangle node{$v_{4k-2-j,2k+12+4j}^{A,1}$} ++(3,1);
            \draw (2,16) rectangle node{$v_{4k-2-j,2k+13+4j}^{A,1}$} ++(3,1);
            \draw (2,17) rectangle node{$v_{4k-2-j,2k+14+4j}^{A,1}$} ++(3,1);
            \draw (2,18) rectangle node{$v_{4k-2-j,2k+15+4j}^{A,1}$} ++(3,1);
            \draw (2,19) rectangle node{$v_{4k-2-j,2k+16+4j}^{A,1}$} ++(3,1);
            \draw (2,20) rectangle node{$v_{4k-2-j,2k+17+4j}^{A,1}$} ++(3,1);

            \node at (1.5,20) {$\ddots$};
            
            \draw (-1,17) rectangle node{$v_{2k+1,10k-2}^{A,1}$} ++(2,1);
            \draw (-1,18) rectangle node{$v_{2k+1,10k-1}^{A,1}$} ++(2,1);
            \draw (-1,19) rectangle node{$v_{2k+1,10k}^{A,1}$} ++(2,1);
            \draw (-1,20) rectangle node{$v_{2k+1,10k+1}^{A,1}$} ++(2,1);
            \draw (-1,21) rectangle node{$v_{2k+1,10k+2}^{A,1}$} ++(2,1);
            \draw (-1,22) rectangle node{$v_{2k+1,10k+3}^{A,1}$} ++(2,1);
            \draw (-1,23) rectangle node{$v_{2k+1,10k+4}^{A,1}$} ++(2,1);
            \draw (-1,24) rectangle node{$v_{2k+1,10k+5}^{A,1}$} ++(2,1);
        \end{tikzpicture}
        &
        \begin{tikzpicture}
            \draw (4,0) rectangle node{$v_{4k+2-2h,2k+6h}^{B,h}$} ++(3,1);
            \draw (4,1) rectangle node{$v_{4k+2-2h,2k+1+6h}^{B,h}$} ++(3,1);
            \draw (4,2) rectangle node{$v_{4k+2-2h,2k+2+6h}^{A,h}$} ++(3,1.5);
            \draw (4,3.5) rectangle node{$v_{4k+2-2h,2k+3+6h}^{A,h}$} ++(3,1.5);

            \draw (0,0) rectangle node{$v_{4k+1-2h,2k+6h}^{B,h}$} ++(4,1);
            \draw (0,1) rectangle node{$v_{4k+1-2h,2k+1+6h}^{B,h}$} ++(4,1);
            \draw (0,2) rectangle node{$\begin{aligned}&v_{4k+1-2h,2k+2+6h}^{A,h}\\&+v_{4k+1-2h,2k+2+6h}^{A,h+1}\end{aligned}$} ++(4,1.5);
            \draw (0,3.5) rectangle node{$\begin{aligned}&v_{4k+1-2h,2k+3+6h}^{A,h}\\&+v_{4k+1-2h,2k+3+6h}^{A,h+1}\end{aligned}$} ++(4,1.5);
            \draw (0,5) rectangle node{$\begin{aligned}&v_{4k+1-2h,2k+4+6h}^{A,h}\\&+v_{4k+1-2h,2k+4+6h}^{A,h+1}\end{aligned}$} ++(4,1.5);
            \draw (0,6.5) rectangle node{$\begin{aligned}&v_{4k+1-2h,2k+5+6h}^{A,h}\\&+v_{4k+1-2h,2k+5+6h}^{A,h+1}\end{aligned}$} ++(4,1.5);
            \draw (0,8) rectangle node{$\begin{aligned}&v_{4k+1-2h,2k+6+6h}^{A,h}\\&+v_{4k+1-2h,2k+6+6h}^{A,h+1}\end{aligned}$} ++(4,1.5);
            \draw (0,9.5) rectangle node{$v_{4k+1-2h,2k+7+6h}^{A,h}$} ++(4,1);
        \end{tikzpicture}
        \\
        & for $h=1,2,\dots,k$
        \\\hline
    \end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{24cm}|}
        \hline
        $(A,h)$ piece:
        \\
        \begin{tikzpicture}
            \draw (15,1) rectangle node{$v_{4k+3-2h,2k-4+6h}^{A,h}$} ++(3,1);
            \draw (15,2) rectangle node{$v_{4k+3-2h,2k-3+6h}^{A,h}$} ++(3,1);
            \draw (15,3) rectangle node{$v_{4k+3-2h,2k-2+6h}^{A,h}$} ++(3,1);
            \draw (15,4) rectangle node{$v_{4k+3-2h,2k-1+6h}^{A,h}$} ++(3,1);
            \draw (15,5) rectangle node{$v_{4k+3-2h,2k+6h}^{A,h}$} ++(3,1);

            \draw (12,1) rectangle node{$v_{4k+2-2h,2k-4+6h}^{A,h}$} ++(3,1);
            \draw (12,2) rectangle node{$v_{4k+2-2h,2k-3+6h}^{A,h}$} ++(3,1);
            \draw (12,3) rectangle node{$v_{4k+2-2h,2k-2+6h}^{A,h}$} ++(3,1);
            \draw (12,4) rectangle node{$v_{4k+2-2h,2k-1+6h}^{A,h}$} ++(3,1);
            \draw (12,5) rectangle node{$v_{4k+2-2h,2k+6h}^{A,h}$} ++(3,1);
            \draw (12,6) rectangle node{$v_{4k+2-2h,2k+1+6h}^{A,h}$} ++(3,1);
            \draw (12,7) rectangle node{$v_{4k+2-2h,2k+2+6h}^{A,h}$} ++(3,1);
            \draw (12,8) rectangle node{$v_{4k+2-2h,2k+3+6h}^{A,h}$} ++(3,1);

            \draw (9,6) rectangle node{$v_{4k+1-2h,2k+1+6h}^{A,h}$} ++(3,1);
            \draw (9,7) rectangle node{$v_{4k+1-2h,2k+2+6h}^{A,h}$} ++(3,1);
            \draw (9,8) rectangle node{$v_{4k+1-2h,2k+3+6h}^{A,h}$} ++(3,1);
            \draw (9,9) rectangle node{$v_{4k+1-2h,2k+4+6h}^{A,h}$} ++(3,1);
            \draw (9,10) rectangle node{$v_{4k+1-2h,2k+5+6h}^{A,h}$} ++(3,1);
            \draw (9,11) rectangle node{$v_{4k+1-2h,2k+6+6h}^{A,h}$} ++(3,1);
            \draw (9,12) rectangle node{$v_{4k+1-2h,2k+7+6h}^{A,h}$} ++(3,1);

            \draw (6,9) rectangle node{$v_{4k-2h,2k+4+6h}^{A,h}$} ++(3,1);
            \draw (6,10) rectangle node{$v_{4k-2h,2k+5+6h}^{A,h}$} ++(3,1);
            \draw (6,11) rectangle node{$v_{4k-2h,2k+6+6h}^{A,h}$} ++(3,1);
            \draw (6,12) rectangle node{$v_{4k-2h,2k+7+6h}^{A,h}$} ++(3,1);
            \draw (6,13) rectangle node{$v_{4k-2h,2k+8+6h}^{A,h}$} ++(3,1);
            \draw (6,14) rectangle node{$v_{4k-2h,2k+9+6h}^{A,h}$} ++(3,1);
            \draw (6,15) rectangle node{$v_{4k-2h,2k+10+6h}^{A,h}$} ++(3,1);
            \draw (6,16) rectangle node{$v_{4k-2h,2k+11+6h}^{A,h}$} ++(3,1);

            \node at (5.5,16) {$\ddots$};

            \node at (1.5+1.75,12.5) {$j=0,1,\dots,2k-1-2h$};
            \draw (1.5,13) rectangle node{$v_{4k-2h-j,2k+4+6h+4j}^{A,h}$} ++(3.5,1);
            \draw (1.5,14) rectangle node{$v_{4k-2h-j,2k+5+6h+4j}^{A,h}$} ++(3.5,1);
            \draw (1.5,15) rectangle node{$v_{4k-2h-j,2k+6+6h+4j}^{A,h}$} ++(3.5,1);
            \draw (1.5,16) rectangle node{$v_{4k-2h-j,2k+7+6h+4j}^{A,h}$} ++(3.5,1);
            \draw (1.5,17) rectangle node{$v_{4k-2h-j,2k+8+6h+4j}^{A,h}$} ++(3.5,1);
            \draw (1.5,18) rectangle node{$v_{4k-2h-j,2k+9+6h+4j}^{A,h}$} ++(3.5,1);
            \draw (1.5,19) rectangle node{$v_{4k-2h-j,2k+10+6h+4j}^{A,h}$} ++(3.5,1);
            \draw (1.5,20) rectangle node{$v_{4k-2h-j,2k+11+6h+4j}^{A,h}$} ++(3.5,1);

            \node at (1,20) {$\ddots$};
            
            \draw (-2.5,17) rectangle node{$v_{2k+1,10k-2h}^{A,h}$} ++(3,1);
            \draw (-2.5,18) rectangle node{$v_{2k+1,10k+1-2h}^{A,h}$} ++(3,1);
            \draw (-2.5,19) rectangle node{$v_{2k+1,10k+2-2h}^{A,h}$} ++(3,1);
            \draw (-2.5,20) rectangle node{$v_{2k+1,10k+3-2h}^{A,h}$} ++(3,1);
            \draw (-2.5,21) rectangle node{$v_{2k+1,10k+4-2h}^{A,h}$} ++(3,1);
            \draw (-2.5,22) rectangle node{$v_{2k+1,10k+5-2h}^{A,h}$} ++(3,1);
            \draw (-2.5,23) rectangle node{$v_{2k+1,10k+6-2h}^{A,h}$} ++(3,1);
            \draw (-2.5,24) rectangle node{$v_{2k+1,10k+7-2h}^{A,h}$} ++(3,1);
        \end{tikzpicture}
        \\
        for $h=2,3,\dots,k$
        \\\hline
    \end{tabular}
\begin{tabular}{|c|c|}
        \hline
        $(A,1)$ piece: & $(B,h)$ piece:
        \\
        \multirow{5}{*}[5.6in]{
        \begin{tikzpicture}
            \draw (14,0) rectangle node{$v_{4k,2k}^{A,1}$} ++(2,1);
            \draw (12,0) rectangle node{$v_{4k-1,2k}^{A,1}$} ++(2,1);
            \draw (12,1) rectangle node{$v_{4k-1,2k+1}^{A,1}$} ++(2,1);
            \draw (12,2) rectangle node{$v_{4k-1,2k+2}^{A,1}$} ++(2,1);
            \draw (12,3) rectangle node{$v_{4k-1,2k+3}^{A,1}$} ++(2,1);
            \draw (12,4) rectangle node{$v_{4k-1,2k+4}^{A,1}$} ++(2,1);
            \draw (12,5) rectangle node{$v_{4k-1,2k+5}^{A,1}$} ++(2,1);

            \draw (10,1) rectangle node{$v_{4k-2,2k+1}^{A,1}$} ++(2,1);
            \draw (10,2) rectangle node{$v_{4k-2,2k+2}^{A,1}$} ++(2,1);
            \draw (10,3) rectangle node{$v_{4k-2,2k+3}^{A,1}$} ++(2,1);
            \draw (10,4) rectangle node{$v_{4k-2,2k+4}^{A,1}$} ++(2,1);
            \draw (10,5) rectangle node{$v_{4k-2,2k+5}^{A,1}$} ++(2,1);
            \draw (10,6) rectangle node{$v_{4k-2,2k+6}^{A,1}$} ++(2,1);
            \draw (10,7) rectangle node{$v_{4k-2,2k+7}^{A,1}$} ++(2,1);
            \draw (10,8) rectangle node{$v_{4k-2,2k+8}^{A,1}$} ++(2,1);

            \draw (8,6) rectangle node{$v_{4k-3,2k+6}^{A,1}$} ++(2,1);
            \draw (8,7) rectangle node{$v_{4k-3,2k+7}^{A,1}$} ++(2,1);
            \draw (8,8) rectangle node{$v_{4k-3,2k+8}^{A,1}$} ++(2,1);
            \draw (8,9) rectangle node{$v_{4k-3,2k+9}^{A,1}$} ++(2,1);
            \draw (8,10) rectangle node{$v_{4k-3,2k+10}^{A,1}$} ++(2,1);
            \draw (8,11) rectangle node{$v_{4k-3,2k+11}^{A,1}$} ++(2,1);
            \draw (8,12) rectangle node{$v_{4k-3,2k+12}^{A,1}$} ++(2,1);

            \draw (6,9) rectangle node{$v_{4k-4,2k+9}^{A,1}$} ++(2,1);
            \draw (6,10) rectangle node{$v_{4k-4,2k+10}^{A,1}$} ++(2,1);
            \draw (6,11) rectangle node{$v_{4k-4,2k+11}^{A,1}$} ++(2,1);
            \draw (6,12) rectangle node{$v_{4k-4,2k+12}^{A,1}$} ++(2,1);
            \draw (6,13) rectangle node{$v_{4k-4,2k+13}^{A,1}$} ++(2,1);
            \draw (6,14) rectangle node{$v_{4k-4,2k+14}^{A,1}$} ++(2,1);
            \draw (6,15) rectangle node{$v_{4k-4,2k+15}^{A,1}$} ++(2,1);
            \draw (6,16) rectangle node{$v_{4k-4,2k+16}^{A,1}$} ++(2,1);

            \node at (5.5,16) {$\ddots$};

            \node at (3.5,12.5) {$j=0,1,\dots,2k-4$};
            \draw (2,13) rectangle node{$v_{4k-4-j,2k+9+4j}^{A,1}$} ++(3,1);
            \draw (2,14) rectangle node{$v_{4k-4-j,2k+10+4j}^{A,1}$} ++(3,1);
            \draw (2,15) rectangle node{$v_{4k-4-j,2k+11+4j}^{A,1}$} ++(3,1);
            \draw (2,16) rectangle node{$v_{4k-4-j,2k+12+4j}^{A,1}$} ++(3,1);
            \draw (2,17) rectangle node{$v_{4k-4-j,2k+13+4j}^{A,1}$} ++(3,1);
            \draw (2,18) rectangle node{$v_{4k-4-j,2k+14+4j}^{A,1}$} ++(3,1);
            \draw (2,19) rectangle node{$v_{4k-4-j,2k+15+4j}^{A,1}$} ++(3,1);
            \draw (2,20) rectangle node{$v_{4k-4-j,2k+16+4j}^{A,1}$} ++(3,1);

            \node at (1.5,20) {$\ddots$};
            
            \draw (-1,17) rectangle node{$v_{2k,10k-7}^{A,1}$} ++(2,1);
            \draw (-1,18) rectangle node{$v_{2k,10k-6}^{A,1}$} ++(2,1);
            \draw (-1,19) rectangle node{$v_{2k,10k-5}^{A,1}$} ++(2,1);
            \draw (-1,20) rectangle node{$v_{2k,10k-4}^{A,1}$} ++(2,1);
            \draw (-1,21) rectangle node{$v_{2k,10k-3}^{A,1}$} ++(2,1);
            \draw (-1,22) rectangle node{$v_{2k,10k-2}^{A,1}$} ++(2,1);
            \draw (-1,23) rectangle node{$v_{2k,10k-1}^{A,1}$} ++(2,1);
            \draw (-1,24) rectangle node{$v_{2k,10k}^{A,1}$} ++(2,1);
        \end{tikzpicture}
        }
        &
        \begin{tikzpicture}
            \draw (4,0) rectangle node{$v_{4k-2h,2k-1+6h}^{B,h}$} ++(3,1);
            \draw (4,1) rectangle node{$v_{4k-2h,2k+6h}^{B,h}$} ++(3,1);
            \draw (4,2) rectangle node{$v_{4k-2h,2k+1+6h}^{A,h}$} ++(3,1.5);
            \draw (4,3.5) rectangle node{$v_{4k-2h,2k+2+6h}^{A,h}$} ++(3,1.5);

            \draw (0,0) rectangle node{$v_{4k-1-2h,2k-1+6h}^{B,h}$} ++(4,1);
            \draw (0,1) rectangle node{$v_{4k-1-2h,2k+6h}^{B,h}$} ++(4,1);
            \draw (0,2) rectangle node{$\begin{aligned}&v_{4k-1-2h,2k+1+6h}^{A,h}\\&+v_{4k-1-2h,2k+1+6h}^{A,h+1}\end{aligned}$} ++(4,1.5);
            \draw (0,3.5) rectangle node{$\begin{aligned}&v_{4k-1-2h,2k+2+6h}^{A,h}\\&+v_{4k-1-2h,2k+2+6h}^{A,h+1}\end{aligned}$} ++(4,1.5);
            \draw (0,5) rectangle node{$\begin{aligned}&v_{4k-1-2h,2k+3+6h}^{A,h}\\&+v_{4k-1-2h,2k+3+6h}^{A,h+1}\end{aligned}$} ++(4,1.5);
            \draw (0,6.5) rectangle node{$\begin{aligned}&v_{4k-1-2h,2k+4+6h}^{A,h}\\&+v_{4k-1-2h,2k+4+6h}^{A,h+1}\end{aligned}$} ++(4,1.5);
            \draw (0,8) rectangle node{$\begin{aligned}&v_{4k-1-2h,2k+5+6h}^{A,h}\\&+v_{4k-1-2h,2k+5+6h}^{A,h+1}\end{aligned}$} ++(4,1.5);
            \draw (0,9.5) rectangle node{$v_{4k-1-2h,2k+6+6h}^{A,h}$} ++(4,1);

            \node at (0,15) {};
        \end{tikzpicture}
        \\
        & for $h=1,2,\dots,k-1$
        \\
        & \rule{0pt}{3cm}
        \\\cline{2-2}
        & $(B,k)$ piece:
        \\
        &
        \begin{tikzpicture}
            \draw (0,0) rectangle node{$v_{2k,8k-1}^{B,k}$} ++(2,1);
            \draw (0,1) rectangle node{$v_{2k,8k}^{B,k}$} ++(2,1);
            \draw (0,2) rectangle node{$v_{2k,8k+1}^{A,k-1}$} ++(2,1);
            \draw (0,3) rectangle node{$v_{2k,8k+2}^{A,k-1}$} ++(2,1);

            \node at (0,6.5) {};
        \end{tikzpicture}
        \\\hline
    \end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{24cm}|}
        \hline
        $(A,h)$ piece:
        \\
        \begin{tikzpicture}
            \draw (15,1) rectangle node{$v_{4k+1-2h,2k-5+6h}^{A,h}$} ++(3,1);
            \draw (15,2) rectangle node{$v_{4k+1-2h,2k-4+6h}^{A,h}$} ++(3,1);
            \draw (15,3) rectangle node{$v_{4k+1-2h,2k-3+6h}^{A,h}$} ++(3,1);
            \draw (15,4) rectangle node{$v_{4k+1-2h,2k-2+6h}^{A,h}$} ++(3,1);
            \draw (15,5) rectangle node{$v_{4k+1-2h,2k-1+6h}^{A,h}$} ++(3,1);

            \draw (12,1) rectangle node{$v_{4k-2h,2k-5+6h}^{A,h}$} ++(3,1);
            \draw (12,2) rectangle node{$v_{4k-2h,2k-4+6h}^{A,h}$} ++(3,1);
            \draw (12,3) rectangle node{$v_{4k-2h,2k-3+6h}^{A,h}$} ++(3,1);
            \draw (12,4) rectangle node{$v_{4k-2h,2k-2+6h}^{A,h}$} ++(3,1);
            \draw (12,5) rectangle node{$v_{4k-2h,2k-1+6h}^{A,h}$} ++(3,1);
            \draw (12,6) rectangle node{$v_{4k-2h,2k+6h}^{A,h}$} ++(3,1);
            \draw (12,7) rectangle node{$v_{4k-2h,2k+1+6h}^{A,h}$} ++(3,1);
            \draw (12,8) rectangle node{$v_{4k-2h,2k+2+6h}^{A,h}$} ++(3,1);

            \draw (9,6) rectangle node{$v_{4k-1-2h,2k+6h}^{A,h}$} ++(3,1);
            \draw (9,7) rectangle node{$v_{4k-1-2h,2k+1+6h}^{A,h}$} ++(3,1);
            \draw (9,8) rectangle node{$v_{4k-1-2h,2k+2+6h}^{A,h}$} ++(3,1);
            \draw (9,9) rectangle node{$v_{4k-1-2h,2k+3+6h}^{A,h}$} ++(3,1);
            \draw (9,10) rectangle node{$v_{4k-1-2h,2k+4+6h}^{A,h}$} ++(3,1);
            \draw (9,11) rectangle node{$v_{4k-1-2h,2k+5+6h}^{A,h}$} ++(3,1);
            \draw (9,12) rectangle node{$v_{4k-1-2h,2k+6+6h}^{A,h}$} ++(3,1);

            \draw (6,9) rectangle node{$v_{4k-2-2h,2k+3+6h}^{A,h}$} ++(3,1);
            \draw (6,10) rectangle node{$v_{4k-2-2h,2k+4+6h}^{A,h}$} ++(3,1);
            \draw (6,11) rectangle node{$v_{4k-2-2h,2k+5+6h}^{A,h}$} ++(3,1);
            \draw (6,12) rectangle node{$v_{4k-2-2h,2k+6+6h}^{A,h}$} ++(3,1);
            \draw (6,13) rectangle node{$v_{4k-2-2h,2k+7+6h}^{A,h}$} ++(3,1);
            \draw (6,14) rectangle node{$v_{4k-2-2h,2k+8+6h}^{A,h}$} ++(3,1);
            \draw (6,15) rectangle node{$v_{4k-2-2h,2k+9+6h}^{A,h}$} ++(3,1);
            \draw (6,16) rectangle node{$v_{4k-2-2h,2k+10+6h}^{A,h}$} ++(3,1);

            \node at (5.5,16) {$\ddots$};

            \node at (1.25+3.75*0.5,12.5) {$j=0,1,\dots,2k-2-2h$};
            \draw (1.25,13) rectangle node{$v_{4k-2-2h-j,2k+3+6h+4j}^{A,h}$} ++(3.75,1);
            \draw (1.25,14) rectangle node{$v_{4k-2-2h-j,2k+4+6h+4j}^{A,h}$} ++(3.75,1);
            \draw (1.25,15) rectangle node{$v_{4k-2-2h-j,2k+5+6h+4j}^{A,h}$} ++(3.75,1);
            \draw (1.25,16) rectangle node{$v_{4k-2-2h-j,2k+6+6h+4j}^{A,h}$} ++(3.75,1);
            \draw (1.25,17) rectangle node{$v_{4k-2-2h-j,2k+7+6h+4j}^{A,h}$} ++(3.75,1);
            \draw (1.25,18) rectangle node{$v_{4k-2-2h-j,2k+8+6h+4j}^{A,h}$} ++(3.75,1);
            \draw (1.25,19) rectangle node{$v_{4k-2-2h-j,2k+9+6h+4j}^{A,h}$} ++(3.75,1);
            \draw (1.25,20) rectangle node{$v_{4k-2-2h-j,2k+10+6h+4j}^{A,h}$} ++(3.75,1);

            \node at (0.75,20) {$\ddots$};
            
            \draw (-2.75,17) rectangle node{$v_{2k,10k-5-2h}^{A,h}$} ++(3,1);
            \draw (-2.75,18) rectangle node{$v_{2k,10k-4-2h}^{A,h}$} ++(3,1);
            \draw (-2.75,19) rectangle node{$v_{2k,10k-3-2h}^{A,h}$} ++(3,1);
            \draw (-2.75,20) rectangle node{$v_{2k,10k-2-2h}^{A,h}$} ++(3,1);
            \draw (-2.75,21) rectangle node{$v_{2k,10k-1-2h}^{A,h}$} ++(3,1);
            \draw (-2.75,22) rectangle node{$v_{2k,10k-2h}^{A,h}$} ++(3,1);
            \draw (-2.75,23) rectangle node{$v_{2k,10k+1-2h}^{A,h}$} ++(3,1);
            \draw (-2.75,24) rectangle node{$v_{2k,10k+2-2h}^{A,h}$} ++(3,1);
        \end{tikzpicture}
        \\
        for $h=2,3,\dots,k$
        \\\hline
    \end{tabular}
\begin{tikzpicture}[scale=0.4]
            \fill[lightgray] (2-0.25,5-0.25) rectangle ++(0.5,7.75);
            \fill[lightgray] (2-0.25,5-0.25) rectangle ++(1.5,3.5);
    
            \fill[lightgray] (0-0.25,11-0.25) rectangle ++(0.5,7.75);
            \fill[lightgray] (0-0.25,11-0.25) rectangle ++(1.5,3.5);
        
            \node at (5,0) {$1$};
            \node at (4,0) {$1$};
            \node at (4,1) {$1$};        
            \node at (3,1) {$1$};
            \node at (4,2) {$1$};
            \node at (3,2) {$1$};
            \node at (4,3) {$1$};
            \node at (3,3) {$1$};
            \node at (4,4) {$1$};        
            \node at (3,4) {$1$};
            \node at (4,5) {$1$};
            \node at (3,5) {$2$};
            \node at (2,5) {$1$};
            \node at (3,6) {$2$};
            \node at (2,6) {$2$};        
            \node at (3,7) {$1$};
            \node at (2,7) {$2$};
            \node at (1,7) {$1$};
            \node at (3,8) {$1$};
            \node at (2,8) {$2$};
            \node at (1,8) {$1$};        
            \node at (2,9) {$2$};
            \node at (1,9) {$2$};
            \node at (2,10) {$2$};
            \node at (1,10) {$2$};
            \node at (2,11) {$2$};
            \node at (1,11) {$3$};
            \node at (2,10) {$2$};
            \node at (0,11) {$1$};
            \node at (2,12) {$1$};
            \node at (1,12) {$3$};
            \node at (0,12) {$2$};
            \node at (1,13) {$2$};
            \node at (0,13) {$3$};
            \node at (1,14) {$2$};
            \node at (0,14) {$3$};
            \node at (1,15) {$1$};
            \node at (0,15) {$3$};
            \node at (1,16) {$1$};
            \node at (0,16) {$3$};
            \node at (0,17) {$3$};
            \node at (0,18) {$2$};
            \node at (0,19) {$1$};
            \node at (0,20) {$1$};
    
            \draw[thick] (3.5,-0.5) -- (5.5,-0.5) -- (5.5,0.5) -- (4.5,0.5) -- (4.5,5.5) -- (3.5,5.5) -- (3.5,8.5) -- (2.65,8.5) -- (2.65,12.5) -- (1.65,12.5) -- (1.65,16.5) -- (0.65,16.5) -- (0.65,20.5) -- (-0.5,20.5) -- (-0.5,12.5) -- (0.5,12.5) -- (0.5,8.5) -- (1.5,8.5) -- (1.5,5.5) -- (2.5,5.5) -- (2.5,0.5) -- (3.5,0.5) -- (3.5,-0.5);
            \draw[thick] (0.35,6.5) -- (2.5,6.5) -- (2.5,11.5) -- (1.5,11.5) -- (1.5,14.5) -- (0.5,14.5) -- (0.5,18.5) -- (-0.65,18.5) -- (-0.65,11.5) -- (0.35,11.5) -- (0.35,6.5);
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
            \fill[lightgray] (3-0.25,5-0.25) rectangle ++(0.5,7.75);
            \fill[lightgray] (3-0.25,5-0.25) rectangle ++(1.5,3.5);
    
            \fill[lightgray] (1-0.25,11-0.25) rectangle ++(0.5,7.75);
            \fill[lightgray] (1-0.25,11-0.25) rectangle ++(1.5,3.5);
        
            \node at (6,0) {$1$};
            \node at (5,0) {$1$};
            \node at (5,1) {$1$};
            \node at (4,1) {$1$};
            \node at (5,2) {$1$};
            \node at (4,2) {$1$};
            \node at (5,3) {$1$};
            \node at (4,3) {$1$};
            \node at (5,4) {$1$};
            \node at (4,4) {$1$};
            \node at (5,5) {$1$};
            \node at (4,5) {$2$};
            \node at (3,5) {$1$};
            \node at (4,6) {$2$};
            \node at (3,6) {$2$};
            \node at (4,7) {$1$};
            \node at (3,7) {$2$};
            \node at (2,7) {$1$};
            \node at (4,8) {$1$};
            \node at (3,8) {$2$};
            \node at (2,8) {$1$};
            \node at (3,9) {$2$};
            \node at (2,9) {$2$};
            \node at (3,10) {$2$};
            \node at (2,10) {$2$};
            \node at (3,11) {$2$};
            \node at (2,11) {$3$};
            \node at (1,11) {$1$};
            \node at (3,12) {$1$};
            \node at (2,12) {$3$};
            \node at (1,12) {$2$};
            \node at (2,13) {$2$};
            \node at (1,13) {$3$};
            \node at (0,13) {$1$};
            \node at (2,14) {$2$};
            \node at (1,14) {$3$};
            \node at (0,14) {$1$};
            \node at (2,15) {$1$};
            \node at (1,15) {$3$};
            \node at (0,15) {$2$};
            \node at (2,16) {$1$};
            \node at (1,16) {$3$};
            \node at (0,16) {$2$};
            \node at (1,17) {$3$};
            \node at (0,17) {$4$};
            \node at (1,18) {$2$};
            \node at (0,18) {$4$};
            \node at (1,19) {$1$};
            \node at (0,19) {$3$};
            \node at (1,20) {$1$};
            \node at (0,20) {$3$};
            \node at (0,21) {$2$};
            \node at (0,22) {$2$};
            \node at (0,23) {$1$};
            \node at (0,24) {$1$};
    
            \draw[thick] (4.5,-0.5) -- (6.5,-0.5) -- (6.5,0.5) -- (5.5,0.5) -- (5.5,5.5) -- (4.5,5.5) -- (4.5,8.5) -- (3.65,8.5) -- (3.65,12.5) -- (2.65,12.5) -- (2.65,16.5) -- (1.65,16.5) -- (1.65,20.5) -- (0.65,20.5) -- (0.65,24.5) -- (-0.35,24.5) -- (-0.35,16.5) -- (0.5,16.5) -- (0.5,12.5) -- (1.5,12.5) -- (1.5,8.5) -- (2.5,8.5) -- (2.5,5.5) -- (3.5,5.5) -- (3.5,0.5) -- (4.5,0.5) -- (4.5,-0.5);
            \draw[thick] (1.35,6.5) -- (3.5,6.5) -- (3.5,11.5) -- (2.5,11.5) -- (2.5,14.5) -- (1.5,14.5) -- (1.5,18.5) -- (0.5,18.5) -- (0.5,22.5) -- (-0.5,22.5) -- (-0.5,14.5) -- (0.35,14.5) -- (0.35,11.5) -- (1.35,11.5) -- (1.35,6.5);
            \draw[thick] (-0.65,12.65) -- (1.35,12.65) -- (1.35,17.5) -- (0.35,17.5) -- (0.35,20.5) -- (-0.65,20.5) -- (-0.65,12.65);
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
        \node at (0.75,6) {$V_i =$};

        \draw (2,6) rectangle node{$c_i$} ++(1,7);
        \node at (4.5,3.5) {$V_{i-1}$};
        \draw (3,6) -- (3,3) -- (4,3) -- (4,-1) -- (5,-1) -- (5,-2) -- (7,-2) -- (7,-1) -- (6,-1) -- (6,4) -- (5,4) -- (5,7) -- (4,7) -- (4,10) -- (3,10);

        \node at (8,6) {where};

        \draw (11,7) rectangle node{$c_{2k+1}$} ++(1.5,6);
        \node at (13.5,10) {$=$};
        \draw (15,7) rectangle node{$c_{2k}$} ++(1.5,6);
        \node at (17.5,10) {$+$};
        \draw (18.5,7) rectangle node{} ++(1,6);
        \node at (19,7.25) {$0$};
        \node at (19,7.75) {$1$};
        \node at (19,8.25) {$1$};
        \node at (19,8.75) {$1$};
        \node at (19,9.25) {$0$};
        \node at (19,9.75) {$0$};
        \node at (19,10.25) {$1$};
        \node at (19,10.75) {$0$};
        \node at (19,11.25) {$0$};
        \node at (19,12.2) {$\vdots$};
        \node at (19,12.75) {$0$};

        \draw (11,-2) rectangle node{$c_{2k}$} ++(1.5,7.5);
        \node at (13.5,1.75) {$=$};
        \draw (15,-1) rectangle node{$c_{2k-1}$} ++(1.5,6.5);
        \node at (15.75,-1.75) {$0$};
        \node at (15.75,-1.25) {$0$};
        \node at (17.5,1.75) {$+$};
        \draw (18.5,-2) rectangle node{} ++(1,7.5);
        \node at (19,-1.75) {$1$};
        \node at (19,-1.25) {$1$};
        \node at (19,-0.75) {$1$};
        \node at (19,-0.25) {$0$};
        \node at (19,0.25) {$1$};
        \node at (19,0.75) {$1$};
        \node at (19,1.25) {$0$};
        \node at (19,1.75) {$0$};
        \node at (19,2.25) {$-1$};
        \node at (19,2.75) {$0$};
        \node at (19,3.25) {$0$};
        \node at (19,3.75) {$0$};
        \node at (19,4.7) {$\vdots$};
        \node at (19,5.25) {$0$};
    \end{tikzpicture}
\begin{tabular}{|c|c|c|}
        \hline
        $(A,1)$ piece: & $(A,h)$ piece: & $(A,k)$ piece:
        \\
        \begin{tikzpicture}
            \draw (0,5) rectangle node{$v_{2k-1,10k-8}^{A,1}\otimes v_{1,1}$} ++(3.5,1);
            \draw (0,6) rectangle node{$\begin{aligned}&v_{2k-1,10k-7}^{A,1}\otimes v_{1,1}\\&+v_{2k-1,10k-8}^{A,1}\otimes v_{1,2}\end{aligned}$} ++(3.5,1.5);
            \draw (0,7.5) rectangle node{$\begin{aligned}&v_{2k-1,10k-6}^{A,1}\otimes v_{1,1}\\&+v_{2k-1,10k-8}^{A,1}\otimes v_{1,3}\end{aligned}$} ++(3.5,1.5);
            \draw (0,9) rectangle node{$\begin{aligned}&v_{2k-1,10k-5}^{A,1}\otimes v_{1,1}\\&+v_{2k-1,10k-6}^{A,1}\otimes v_{1,2}\\&+v_{2k-1,10k-7}^{A,1}\otimes v_{1,3}\\&+v_{2k-1,10k-8}^{A,1}\otimes v_{1,4}\end{aligned}$} ++(3.5,2.5);
            \draw (0,11.5) rectangle node{$v_{2k-1,10k-8}^{A,1}\otimes v_{1,5}$} ++(3.5,1);
            \draw (0,12.5) rectangle node{$\begin{aligned}&v_{2k-1,10k-7}^{A,1}\otimes v_{1,5}\\&+v_{2k-1,10k-8}^{A,1}\otimes v_{1,6}\end{aligned}$} ++(3.5,1.5);
            \draw (0,14) rectangle node{$v_{2k-1,10k-6}^{A,1}\otimes v_{1,5}$} ++(3.5,1);
            \draw (0,15) rectangle node{$\begin{aligned}&v_{2k-1,10k-5}^{A,1}\otimes v_{1,5}\\&+v_{2k-1,10k-6}^{A,1}\otimes v_{1,6}\end{aligned}$} ++(3.5,1.5);

            \draw (3.5,5) -- (3.5,1) -- (5,1) -- (5,-2) -- (6.5,-2) -- (6.5,-3) -- (9.5,-3) -- (9.5,-2) -- (8,-2) -- (8,1) -- (6.5,1) -- (6.5,5) -- (5,5) -- (5,11.5) -- (3.5,11.5) -- (3.5,5);

            \node at (5,3.5) {$V_{2k-1}(A,1) \otimes v_{2,1}$};
        \end{tikzpicture}
        &
        \begin{tikzpicture}
            \draw (-0.25,5) rectangle node{$v_{2k-1,10k-6-2h}^{A,h}\otimes v_{1,1}$} ++(3.75,1);
            \draw (-0.25,6) rectangle node{$\begin{aligned}&v_{2k-1,10k-5-2h}^{A,h}\otimes v_{1,1}\\&+v_{2k-1,10k-6-2h}^{A,h}\otimes v_{1,2}\end{aligned}$} ++(3.75,1.5);
            \draw (-0.25,7.5) rectangle node{$\begin{aligned}&v_{2k-1,10k-4-2h}^{A,h}\otimes v_{1,1}\\&+v_{2k-1,10k-6-2h}^{A,h}\otimes v_{1,3}\end{aligned}$} ++(3.75,1.5);
            \draw (-0.25,9) rectangle node{$\begin{aligned}&v_{2k-1,10k-3-2h}^{A,h}\otimes v_{1,1}\\&+v_{2k-1,10k-4-2h}^{A,h}\otimes v_{1,2}\\&+v_{2k-1,10k-5-2h}^{A,h}\otimes v_{1,3}\\&+v_{2k-1,10k-6-2h}^{A,h}\otimes v_{1,4}\end{aligned}$} ++(3.75,2.5);
            \draw (-0.25,11.5) rectangle node{$v_{2k-1,10k-6-2h}^{A,h}\otimes v_{1,5}$} ++(3.75,1);
            \draw (-0.25,12.5) rectangle node{$\begin{aligned}&v_{2k-1,10k-5-2h}^{A,h}\otimes v_{1,5}\\&+v_{2k-1,10k-6-2h}^{A,h}\otimes v_{1,6}\end{aligned}$} ++(3.75,1.5);
            \draw (-0.25,14) rectangle node{$v_{2k-1,10k-4-2h}^{A,h}\otimes v_{1,5}$} ++(3.75,1);
            \draw (-0.25,15) rectangle node{$\begin{aligned}&v_{2k-1,10k-3-2h}^{A,h}\otimes v_{1,5}\\&+v_{2k-1,10k-4-2h}^{A,h}\otimes v_{1,6}\end{aligned}$} ++(3.75,1.5);

            \draw (3.5,5) -- (3.5,1) -- (5,1) -- (5,-2) -- (8,-2) -- (8,1) -- (6.5,1) -- (6.5,5) -- (5,5) -- (5,11.5) -- (3.5,11.5) -- (3.5,5);

            \node at (5,3.5) {$V_{2k-1}(A,h) \otimes v_{2,1}$};
        \end{tikzpicture}
        &
        \begin{tikzpicture}
            \draw (0,0) rectangle node{$v_{2k-1,8k-6}^{A,k}\otimes v_{1,1}$} ++(3.5,1);
            \draw (3.5,0) rectangle node{$v_{2k-1,8k-6}^{A,k} \otimes v_{2,1}$} ++(3.5,1);

            \draw (0,1) rectangle node{$\begin{aligned}&v_{2k-1,8k-5}^{A,k}\otimes v_{1,1}\\&+v_{2k-1,8k-6}^{A,k}\otimes v_{1,2}\end{aligned}$} ++(3.5,1.5);
            \draw (3.5,1) rectangle node{$v_{2k-1,8k-5}^{A,k}\otimes v_{2,1}$} ++(3.5,1.5);

            \draw (0,2.5) rectangle node{$\begin{aligned}&v_{2k-1,8k-4}^{A,k}\otimes v_{1,1}\\&+v_{2k-1,8k-6}^{A,k}\otimes v_{1,3}\end{aligned}$} ++(3.5,1.5);
            \draw (3.5,2.5) rectangle node{$v_{2k-1,8k-4}^{A,k}\otimes v_{2,1}$} ++(3.5,1.5);

            \draw (0,4) rectangle node{$\begin{aligned}&v_{2k-1,8k-3}^{A,k}\otimes v_{1,1}\\&+v_{2k-1,8k-4}^{A,k}\otimes v_{1,2}\\&+v_{2k-1,8k-5}^{A,k}\otimes v_{1,3}\\&+v_{2k-1,8k-6}^{A,k}\otimes v_{1,4}\end{aligned}$} ++(3.5,2.75);
            \draw (3.5,4) rectangle node{$v_{2k-1,8k-3}^{A,k}\otimes v_{2,1}$} ++(3.5,2.75);

            \draw (0,6.75) rectangle node{$\begin{aligned}&v_{2k-1,8k-2}^{A,k}\otimes v_{1,1}\\&+v_{2k-1,8k-6}^{A,k}\otimes v_{1,5}\end{aligned}$} ++(3.5,1.5);
            \draw (3.5,6.75) rectangle node{$v_{2k-1,8k-2}^{A,k}\otimes v_{2,1}$} ++(3.5,1.5);

            \draw (0,8.25) rectangle node{$\begin{aligned}&v_{2k-1,8k-2}^{A,k}\otimes v_{1,2}\\&+v_{2k-1,8k-5}^{A,k}\otimes v_{1,5}\\&+v_{2k-1,8k-6}^{A,k}\otimes v_{1,6}\end{aligned}$} ++(3.5,2.25);
            \draw (0,10.5) rectangle node{$\begin{aligned}&v_{2k-1,8k-2}^{A,k}\otimes v_{1,3}\\&+v_{2k-1,8k-4}^{A,k}\otimes v_{1,5}\end{aligned}$} ++(3.5,1.5);
            \draw (0,12) rectangle node{$\begin{aligned}&v_{2k-1,8k-2}^{A,k}\otimes v_{1,4}\\&+v_{2k-1,8k-3}^{A,k}\otimes v_{1,5}\\&+v_{2k-1,8k-4}^{A,k}\otimes v_{1,6}\end{aligned}$} ++(3.5,2.25);
        \end{tikzpicture}
        \\
        & for $h=2,3,\dots,k-1$ &
        \\\hline
        $(B,h)$ piece: & \multicolumn{2}{c|}{$(B,k)$ piece:}
        \\
        \begin{tikzpicture}
            \draw (0,0) -- (4,0) -- (4,4) -- (2,4) -- (2,8) -- (0,8) -- (0,0);
            \node at (2,3) {$V_{2k-1}(B,h) \otimes v_{2,1}$};
        \end{tikzpicture}
        &
        \multicolumn{2}{c|}{
        \begin{tikzpicture}
            \draw (0,0) rectangle node{$v_{2k-1,8k-4}^{A,k}\otimes v_{1,3}$} ++(3.5,1);
            \draw (0,1) rectangle node{$\begin{aligned}&v_{2k-1,8k-3}^{A,k}\otimes v_{1,3}\\&+v_{2k-1,8k-4}^{A,k}\otimes v_{1,4}\end{aligned}$} ++(3.5,1.5);
            \draw (0,2.5) rectangle node{$\begin{aligned}&v_{2k-1,8k-2}^{A,k}\otimes v_{1,3}\\&+v_{2k-1,8k-4}^{A,k}\otimes v_{1,5}\end{aligned}$} ++(3.5,1.5);
            \draw (0,4) rectangle node{$\begin{aligned}&v_{2k-1,8k-2}^{A,k}\otimes v_{1,4}\\&+v_{2k-1,8k-3}^{A,k}\otimes v_{1,5}\\&+v_{2k-1,8k-4}^{A,k}\otimes v_{1,6}\end{aligned}$} ++(3.5,2.25);
        \end{tikzpicture}
        }
        \\
        for $h=1,2,\dots,k-1$ & \multicolumn{2}{c|}{}
        \\\hline
    \end{tabular}
\begin{tabular}{|c|c|}
        \hline
        \multicolumn{2}{|c|}{
        Summand $W_{16(k-i)}^{A}$:
        }
        \\\hline
        \begin{tikzpicture}
            \draw (8,0) rectangle node{$v_{4k-3-2i,2k+1+6i}^{A,i+1}\otimes v_{1,3}$} ++(4,1);
            \draw (8,1) rectangle node{$\begin{aligned}&v_{4k-3-2i,2k+2+6i}^{A,i+1}\otimes v_{1,3}\\&+v_{4k-3-2i,2k+1+6i}^{A,i+1}\otimes v_{1,4}\end{aligned}$} ++(4,1.5);
            \draw (8,2.5) rectangle node{$\begin{aligned}&v_{4k-3-2i,2k+3+6i}^{A,i+1}\otimes v_{1,3}\\&+v_{4k-3-2i,2k+1+6i}^{A,i+1}\otimes v_{1,5}\end{aligned}$} ++(4,1.5);
            \draw (8,4) rectangle node{$\begin{aligned}&v_{4k-3-2i,2k+4+6i}^{A,i+1}\otimes v_{1,3}\\&+v_{4k-3-2i,2k+3+6i}^{A,i+1}\otimes v_{1,4}\\&+v_{4k-3-2i,2k+2+6i}^{A,i+1}\otimes v_{1,5}\\&+v_{4k-3-2i,2k+1+6i}^{A,i+1}\otimes v_{1,6}\end{aligned}$} ++(4,2.75);

            \draw (4,0) rectangle node{$v_{4k-4-2i,2k+1+6i}^{A,i+1}\otimes v_{1,3}$} ++(4,1);
            \draw (4,1) rectangle node{$\begin{aligned}&v_{4k-4-2i,2k+2+6i}^{A,i+1}\otimes v_{1,3}\\&+v_{4k-4-2i,2k+1+6i}^{A,i+1}\otimes v_{1,4}\end{aligned}$} ++(4,1.5);
            \draw (4,2.5) rectangle node{$\begin{aligned}&v_{4k-4-2i,2k+3+6i}^{A,i+1}\otimes v_{1,3}\\&+v_{4k-4-2i,2k+1+6i}^{A,i+1}\otimes v_{1,5}\end{aligned}$} ++(4,1.5);
            \draw (4,4) rectangle node{$\begin{aligned}&v_{4k-4-2i,2k+4+6i}^{A,i+1}\otimes v_{1,3}\\&+v_{4k-4-2i,2k+3+6i}^{A,i+1}\otimes v_{1,4}\\&+v_{4k-4-2i,2k+2+6i}^{A,i+1}\otimes v_{1,5}\\&+v_{4k-4-2i,2k+1+6i}^{A,i+1}\otimes v_{1,6}\end{aligned}$} ++(4,2.75);
            \draw (4,6.75) rectangle node{$v_{4k-4-2i,2k+5+6i}^{A,i+1}\otimes v_{1,3}$} ++(4,1);
            \draw (4,7.75) rectangle node{$\begin{aligned}&v_{4k-4-2i,2k+6+6i}^{A,i+1}\otimes v_{1,3}\\&+v_{4k-4-2i,2k+5+6i}^{A,i+1}\otimes v_{1,4}\end{aligned}$} ++(4,1.5);
            \draw (4,9.25) rectangle node{$\begin{aligned}&v_{4k-4-2i,2k+7+6i}^{A,i+1}\otimes v_{1,3}\\&+v_{4k-4-2i,2k+5+6i}^{A,i+1}\otimes v_{1,5}\end{aligned}$} ++(4,1.5);
            \draw (4,10.75) rectangle node{$\begin{aligned}&v_{4k-4-2i,2k+7+6i}^{A,i+1}\otimes v_{1,4}\\&+v_{4k-4-2i,2k+6+6i}^{A,i+1}\otimes v_{1,5}\\&+v_{4k-4-2i,2k+5+6i}^{A,i+1}\otimes v_{1,6}\end{aligned}$} ++(4,2.25);

            \node at (3.5,10.75) {$\ddots$};

            \node at (-1.75+4.75/2,6.25) {$j=0,1,\dots,2k-3-2i$};
            \draw (-1.75,6.75) rectangle node{$v_{4k-4-2i-j,2k+1+6i+4j}^{A,i+1}\otimes v_{1,3}$} ++(4.75,1);
            \draw (-1.75,7.75) rectangle node{$\begin{aligned}&v_{4k-4-2i-j,2k+2+6i+4j}^{A,i+1}\otimes v_{1,3}\\&+v_{4k-4-2i-j,2k+1+6i+4j}^{A,i+1}\otimes v_{1,4}\end{aligned}$} ++(4.75,1.5);
            \draw (-1.75,9.25) rectangle node{$\begin{aligned}&v_{4k-4-2i-j,2k+3+6i+4j}^{A,i+1}\otimes v_{1,3}\\&+v_{4k-4-2i,2k+1+6i+4j}^{A,i+1}\otimes v_{1,5}\end{aligned}$} ++(4.75,1.5);
            \draw (-1.75,10.75) rectangle node{$\begin{aligned}&v_{4k-4-2i-j,2k+4+6i+4j}^{A,i+1}\otimes v_{1,3}\\&+v_{4k-4-2i-j,2k+3+6i+4j}^{A,i+1}\otimes v_{1,4}\\&+v_{4k-4-2i-j,2k+2+6i+4j}^{A,i+1}\otimes v_{1,5}\\&+v_{4k-4-2i-j,2k+1+6i+4j}^{A,i+1}\otimes v_{1,6}\end{aligned}$} ++(4.75,2.75);
            \draw (-1.75,13.5) rectangle node{$v_{4k-4-2i-j,2k+5+6i+4j}^{A,i+1}\otimes v_{1,3}$} ++(4.75,1);
            \draw (-1.75,14.5) rectangle node{$\begin{aligned}&v_{4k-4-2i-j,2k+6+6i+4j}^{A,i+1}\otimes v_{1,3}\\&+v_{4k-4-2i-j,2k+5+6i+4j}^{A,i+1}\otimes v_{1,4}\end{aligned}$} +(4.75,1.5);
            \draw (-1.75,16) rectangle node{$\begin{aligned}&v_{4k-4-2i-j,2k+7+6i+4j}^{A,i+1}\otimes v_{1,3}\\&+v_{4k-4-2i-j,2k+5+6i+4j}^{A,i+1}\otimes v_{1,5}\end{aligned}$} ++(4.75,1.5);
            \draw (-1.75,17.5) rectangle node{$\begin{aligned}&v_{4k-4-2i-j,2k+7+6i+4j}^{A,i+1}\otimes v_{1,4}\\&+v_{4k-4-2i-j,2k+6+6i+4j}^{A,i+1}\otimes v_{1,5}\\&+v_{4k-4-2i-j,2k+5+6i+4j}^{A,i+1}\otimes v_{1,6}\end{aligned}$} ++(4.75,2.25);
        \end{tikzpicture}
        &
        \begin{tikzpicture}
            \draw (0,0) rectangle node{$\begin{aligned}&v_{4k-3-2i,2k-1+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-3-2i,2k-1+6i}^{B,i}\otimes v_{1,1}\end{aligned}$} ++(4,2.75);
            \draw (4,0) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k-1+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-3-2i,2k-1+6i}^{A,i}\otimes v_{2,1}\\&+v_{4k-2-2i,2k-1+6i}^{B,i}\otimes v_{1,1}\\&+v_{4k-3-2i,2k-1+6i}^{B,i}\otimes v_{2,1}\end{aligned}$} ++(4,2.75);

            \draw (0,2.75) rectangle node{$\begin{aligned}&v_{4k-3-2i,2k-1+6i}^{A,i}\otimes v_{1,2}\\&+v_{4k-3-2i,2k+6i}^{A,i+1}\otimes v_{1,1}\\&+v_{4k-3-2i,2k-1+6i}^{B,i}\otimes v_{1,2}\end{aligned}$} ++(4,2.25);
            \draw (4,2.75) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k-1+6i}^{A,i}\otimes v_{1,2}\\&+v_{4k-3-2i,2k+6i}^{A,i+1}\otimes v_{2,1}\\&+v_{4k-2-2i,2k-1+6i}^{B,i}\otimes v_{1,2}\end{aligned}$} ++(4,2.25);

            \draw (0,5) rectangle node{$\begin{aligned}&v_{4k-3-2i,2k-1+6i}^{A,i}\otimes v_{1,3}\\&+v_{4k-3-2i,2k+1+6i}^{A,i+1}\otimes v_{1,1}\\&+v_{4k-3-2i,2k-1+6i}^{B,i}\otimes v_{1,3}\end{aligned}$} ++(4,2.25);
            \draw (4,5) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k-1+6i}^{A,i}\otimes v_{1,3}\\&+v_{4k-3-2i,2k+1+6i}^{A,i+1}\otimes v_{2,1}\\&+v_{4k-2-2i,2k-1+6i}^{B,i}\otimes v_{1,3}\end{aligned}$} ++(4,2.25);

            \draw (0,7.25) rectangle node{$\begin{aligned}&v_{4k-3-2i,2k+6i}^{A,i+1}\otimes v_{1,3}\\&+v_{4k-3-2i,2k+2+6i}^{A,i+1}\otimes v_{1,1}\\&+v_{4k-3-2i,2k+1+6i}^{A,i+1}\otimes v_{1,2}\\&+v_{4k-3-2i,2k-1+6i}^{A,i}\otimes v_{1,4}\\&+v_{4k-3-2i,2k-1+6i}^{B,i}\otimes v_{1,4}\end{aligned}$} ++(4,3.5);
            \draw (4,7.25) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k-1+6i}^{A,i}\otimes v_{1,4}\\&+v_{4k-3-2i,2k+2+6i}^{A,i+1}\otimes v_{2,1}\\&+v_{4k-2-2i,2k-1+6i}^{B,i}\otimes v_{1,4}\end{aligned}$} ++(4,3.5);

            \draw (0,10.75) rectangle node{$\begin{aligned}&v_{4k-3-2i,2k+3+6i}^{A,i+1}\otimes v_{1,1}\\&+v_{4k-3-2i,2k-1+6i}^{A,i}\otimes v_{1,5}\\&+v_{4k-3-2i,2k-1+6i}^{B,i}\otimes v_{1,5}\end{aligned}$} ++(4,2.25);
            \draw (4,10.75) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k-1+6i}^{A,i}\otimes v_{1,5}\\&+v_{4k-3-2i,2k+3+6i}^{A,i+1}\otimes v_{2,1}\\&+v_{4k-2-2i,2k-1+6i}^{B,i}\otimes v_{1,5}\end{aligned}$} ++(4,2.25);

            \draw (0,13) rectangle node{$\begin{aligned}&v_{4k-3-2i,2k+4+6i}^{A,i+1}\otimes v_{1,1}\\&+v_{4k-3-2i,2k+3+6i}^{A,i+1}\otimes v_{1,2}\\&+v_{4k-3-2i,2k+6i}^{A,i+1}\otimes v_{1,5}\\&+v_{4k-3-2i,2k-1+6i}^{A,i}\otimes v_{1,6}\\&+v_{4k-3-2i,2k-1+6i}^{B,i}\otimes v_{1,6}\end{aligned}$} ++(4,3.5);
            \draw (4,13) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k-1+6i}^{A,i}\otimes v_{1,6}\\&+v_{4k-3-2i,2k+4+6i}^{A,i+1}\otimes v_{2,1}\\&+v_{4k-2-2i,2k-1+6i}^{B,i}\otimes v_{1,6}\end{aligned}$} ++(4,3.5);

            \draw (0,16.5) rectangle node{$\begin{aligned}&v_{4k-3-2i,2k+3+6i}^{A,i+1}\otimes v_{1,3}\\&+v_{4k-3-2i,2k+1+6i}^{A,i+1}\otimes v_{1,5}\end{aligned}$} ++(4,1.5);

            \draw (0,18) rectangle node{$\begin{aligned}&v_{4k-3-2i,2k+4+6i}^{A,i+1}\otimes v_{1,3}\\&+v_{4k-3-2i,2k+3+6i}^{A,i+1}\otimes v_{1,4}\\&+v_{4k-3-2i,2k+2+6i}^{A,i+1}\otimes v_{1,5}\\&+v_{4k-3-2i,2k+1+6i}^{A,i+1}\otimes v_{1,6}\end{aligned}$} ++(4,2.75);
        \end{tikzpicture}
        \\\hline
        \multicolumn{2}{|c|}{
        for $i=0,1,2,\dots,k-1$
        }
        \\\hline
    \end{tabular}
\begin{tabular}{|c|}
        \hline
        Summand $W_{16(k-i)}^{B}$:
        \\\hline
        \begin{tikzpicture}
            \draw (8,0) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k-2+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2-2i,2k-4+6i}^{A,i}\otimes v_{1,3}\\&+v_{4k-2-2i,2k-6+6i}^{A,i}\otimes v_{1,5}\\&+v_{4k-2-2i,2k-2+6i}^{B,i}\otimes v_{1,1}\end{aligned}$} ++(4,3.5);
            \draw (12,0) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-2+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-1-2i,2k-4+6i}^{A,i}\otimes v_{1,3}\\&+v_{4k-1-2i,2k-6+6i}^{A,i}\otimes v_{1,5}\\&+v_{4k-2-2i,2k-2+6i}^{A,i}\otimes v_{2,1}\\&+v_{4k-2-2i,2k-2+6i}^{B,i}\otimes v_{2,1}\end{aligned}$} ++(4,3.5);

            \draw (8,3.5) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k-1+6i}^{A,i}\otimes v_{1,1}\\&+\cdots\\&+v_{4k-2-2i,2k-6+6i}^{A,i}\otimes v_{1,6}\\&+v_{4k-2-2i,2k-1+6i}^{B,i}\otimes v_{1,1}\\&+v_{4k-2-2i,2k-2+6i}^{B,i}\otimes v_{1,2}\end{aligned}$} ++(4,3.5);
            \draw (12,3.5) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-2+6i}^{A,i}\otimes v_{1,2}\\&+\cdots\\&+v_{4k-1-2i,2k-6+6i}^{A,i}\otimes v_{1,6}\\&+v_{4k-2-2i,2k-1+6i}^{A,i}\otimes v_{2,1}\\&+v_{4k-2-2i,2k-1+6i}^{B,i}\otimes v_{2,1}\end{aligned}$} ++(4,3.5);

            \draw (8,7) rectangle node{$v_{4k-2-2i,2k-2+6i}^{B,i}\otimes v_{1,3}$} ++(4,1);
            \draw (8,8) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k-1+6i}^{B,i}\otimes v_{1,3}\\&+v_{4k-2-2i,2k-2+6i}^{B,i}\otimes v_{1,4}\end{aligned}$} ++(4,1.5);
            \draw (8,9.5) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k+6i}^{A,i}\otimes v_{1,3}\\&+v_{4k-2-2i,2k-2+6i}^{B,i}\otimes v_{1,5}\end{aligned}$} ++(4,1.5);
            \draw (8,11) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k+1+6i}^{A,i}\otimes v_{1,3}\\&+v_{4k-2-2i,2k+6i}^{A,i}\otimes v_{1,4}\\&+v_{4k-2-2i,2k-1+6i}^{B,i}\otimes v_{1,5}\\&+v_{4k-2-2i,2k-2+6i}^{B,i}\otimes v_{1,6}\end{aligned}$} ++(4,2.75);

            \draw (4,7) rectangle node{$v_{4k-3-2i,2k-2+6i}^{B,i}\otimes v_{1,3}$} ++(4,1);
            \draw (4,8) rectangle node{$\begin{aligned}&v_{4k-3-2i,2k-1+6i}^{B,i}\otimes v_{1,3}\\&+v_{4k-3-2i,2k-2+6i}^{B,i}\otimes v_{1,4}\end{aligned}$} ++(4,1.5);
            \draw (4,9.5) rectangle node{$\begin{aligned}&v_{4k-3-2i,2k+6i}^{(A,i)+(A,i+1)}\otimes v_{1,3}\\&+v_{4k-3-2i,2k-2+6i}^{B,i}\otimes v_{1,5}\end{aligned}$} ++(4,1.5);
            \draw (4,11) rectangle node{$\begin{aligned}&v_{4k-3-2i,2k+1+6i}^{(A,i)+(A,i+1)}\otimes v_{1,3}\\&+v_{4k-3-2i,2k+6i}^{(A,i)+(A,i+1)}\otimes v_{1,4}\\&+v_{4k-3-2i,2k-1+6i}^{B,i}\otimes v_{1,5}\\&+v_{4k-3-2i,2k-2+6i}^{B,i}\otimes v_{1,6}\end{aligned}$} ++(4,2.75);
            \draw (4,13.75) rectangle node{$v_{4k-3-2i,2k+2+6i}^{(A,i)+(A,i+1)}\otimes v_{1,3}$} ++(4,1);
            \draw (4,14.75) rectangle node{$\begin{aligned}&v_{4k-3-2i,2k+3+6i}^{(A,i)+(A,i+1)}\otimes v_{1,3}\\&+v_{4k-3-2i,2k+2+6i}^{(A,i)+(A,i+1)}\otimes v_{1,4}\end{aligned}$} ++(4,1.5);
            \draw (4,16.25) rectangle node{$\begin{aligned}&v_{4k-3-2i,2k+4+6i}^{(A,i)+(A,i+1)}\otimes v_{1,3}\\&+v_{4k-3-2i,2k+2+6i}^{(A,i)+(A,i+1)}\otimes v_{1,5}\end{aligned}$} ++(4,1.5);
            \draw (4,17.75) rectangle node{$\begin{aligned}&v_{4k-3-2i,2k+5+6i}^{A,i}\otimes v_{1,3}\\&+v_{4k-3-2i,2k+4+6i}^{(A,i)+(A,i+1)}\otimes v_{1,4}\\&+v_{4k-3-2i,2k+3+6i}^{(A,i)+(A,i+1)}\otimes v_{1,5}\\&+v_{4k-3-2i,2k+2+6i}^{(A,i)+(A,i+1)}\otimes v_{1,6}\end{aligned}$} ++(4,2.75);

            \node at (3.5,17.75) {$\ddots$};

            \node at (-1.75+4.75/2,13.25) {$j=0,1,\dots,2k-3-2i$};
            \draw (-1.75,13.75) rectangle node{$v_{4k-4-2i-j,2k+2+6i+4j}^{(A,i)+(A,i+1)}\otimes v_{1,3}$} ++(4.75,1);
            \draw (-1.75,14.75) rectangle node{$\begin{aligned}&v_{4k-4-2i-j,2k+3+6i+4j}^{(A,i)+(A,i+1)}\otimes v_{1,3}\\&+v_{4k-4-2i-j,2k+2+6i+4j}^{(A,i)+(A,i+1)}\otimes v_{1,4}\end{aligned}$} ++(4.75,1.5);
            \draw (-1.75,16.25) rectangle node{$\begin{aligned}&v_{4k-4-2i-j,2k+4+6i+4j}^{(A,i)+(A,i+1)}\otimes v_{1,3}\\&+v_{4k-4-2i-j,2k+2+6i+4j}^{(A,i)+(A,i+1)}\otimes v_{1,5}\end{aligned}$} ++(4.75,1.5);
            \draw (-1.75,17.75) rectangle node{$\begin{aligned}&v_{4k-4-2i-j,2k+5+6i+4j}^{(A,i)+(A,i+1)}\otimes v_{1,3}\\&+\cdots\\&+v_{4k-4-2i-j,2k+2+6i+4j}^{(A,i)+(A,i+1)}\otimes v_{1,6}\end{aligned}$} ++(4.75,2.25);
            \draw (-1.75,20) rectangle node{$v_{4k-4-2i-j,2k+6+6i+4j}^{(A,i)+(A,i+1)}\otimes v_{1,3}$} ++(4.75,1);
            \draw (-1.75,21) rectangle node{$\begin{aligned}&v_{4k-4-2i-j,2k+7+6i+4j}^{(A,i)+(A,i+1)}\otimes v_{1,3}\\&+v_{4k-4-2i-j,2k+6+6i+4j}^{(A,i)+(A,i+1)}\otimes v_{1,4}\end{aligned}$} ++(4.75,1.5);
            \draw (-1.75,22.5) rectangle node{$\begin{aligned}&v_{4k-4-2i-j,2k+8+6i+4j}^{A,i}\otimes v_{1,3}\\&+v_{4k-4-2i-j,2k+6+6i+4j}^{(A,i)+(A,i+1)}\otimes v_{1,5}\end{aligned}$} ++(4.75,1.5);
            \draw (-1.75,24) rectangle node{$\begin{aligned}&v_{4k-4-2i-j,2k+9+6i+4j}^{A,i}\otimes v_{1,3}\\&+v_{4k-4-2i-j,2k+8+6i+4j}^{A,i}\otimes v_{1,4}\\&+v_{4k-4-2i-j,2k+7+6i+4j}^{(A,i)+(A,i+1)}\otimes v_{1,5}\\&+v_{4k-4-2i-j,2k+6+6i+4j}^{(A,i)+(A,i+1)}\otimes v_{1,6}\end{aligned}$} ++(4.75,2.75);
        \end{tikzpicture}
        \\
        for $i=1,2,\dots,k-1$
        \\\hline
    \end{tabular}
\begin{tabular}{|c|c|}
        \hline
        Dimension $16$ Family $1A$ summand: & Dimension $16$ Family $1B$ summand:
        \\\hline
        \begin{tikzpicture}
            \draw (0,0) rectangle node{$v_{4k-3-2i,2k-2+6i}^{B,i}\otimes v_{1,1}$} ++(4,1.5);
            \draw (4,0) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k-2+6i}^{B,i}\otimes v_{1,1}\\&+v_{4k-3-2i,2k-2+6i}^{B,i}\otimes v_{2,1}\end{aligned}$} ++(4,1.5);
            
            \draw (0,1.5) rectangle node{$\begin{aligned}&v_{4k-3-2i,2k-1+6i}^{B,i}\otimes v_{1,1}\\&+v_{4k-3-2i,2k-2+6i}^{B,i}\otimes v_{1,2}\end{aligned}$} ++(4,2.25);
            \draw (4,1.5) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k-1+6i}^{B,i}\otimes v_{1,1}\\&+v_{4k-2-2i,2k-2+6i}^{B,i}\otimes v_{1,2}\\&+v_{4k-3-2i,2k-1+6i}^{B,i}\otimes v_{2,1}\end{aligned}$} ++(4,2.25);

            \draw (0,3.75) rectangle node{$\begin{aligned}&v_{4k-3-2i,2k+6i}^{(A,i)+(A,i+1)}\otimes v_{1,1}\\&+v_{4k-3-2i,2k-2+6i}^{B,i}\otimes v_{1,3}\end{aligned}$} ++(4,2.25);
            \draw (4,3.75) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2-2i,2k-2+6i}^{B,i}\otimes v_{1,3}\\&+v_{4k-3-2i,2k+6i}^{(A,i)+(A,i+1)}\otimes v_{2,1}\end{aligned}$} ++(4,2.25);

            \draw (0,6) rectangle node{$\begin{aligned}&v_{4k-3-2i,2k+1+6i}^{(A,i)+(A,i+1)}\otimes v_{1,1}\\&+v_{4k-3-2i,2k+6i}^{(A,i)+(A,i+1)}\otimes v_{1,2}\\&+v_{4k-3-2i,2k-1+6i}^{B,i}\otimes v_{1,3}\\&+v_{4k-3-2i,2k-2+6i}^{B,i}\otimes v_{1,4}\end{aligned}$} ++(4,3.5);
            \draw (4,6) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k+1+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2-2i,2k+6i}^{A,i}\otimes v_{1,2}\\&+v_{4k-2-2i,2k-1+6i}^{B,i}\otimes v_{1,3}\\&+v_{4k-2-2i,2k-2+6i}^{B,i}\otimes v_{1,4}\\&+v_{4k-3-2i,2k+1+6i}^{(A,i)+(A,i+1)}\otimes v_{2,1}\end{aligned}$} ++(4,3.5);

            \draw (0,9.5) rectangle node{$\begin{aligned}&v_{4k-3-2i,2k+2+6i}^{(A,i)+(A,i+1)}\otimes v_{1,1}\\&+v_{4k-3-2i,2k-2+6i}^{B,i}\otimes v_{1,5}\end{aligned}$} ++(4,1.5);
            \draw (4,9.5) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k-2+6i}^{B,i}\otimes v_{1,5}\\&+v_{4k-3-2i,2k+2+6i}^{(A,i)+(A,i+1)}\otimes v_{2,1}\end{aligned}$} ++(4,1.5);

            \draw (0,11) rectangle node{$\begin{aligned}&v_{4k-3-2i,2k+3+6i}^{(A,i)+(A,i+1)}\otimes v_{1,1}\\&+v_{4k-3-2i,2k+2+6i}^{(A,i)+(A,i+1)}\otimes v_{1,2}\\&+v_{4k-3-2i,2k-1+6i}^{B,i}\otimes v_{1,5}\\&+v_{4k-3-2i,2k-2+6i}^{B,i}\otimes v_{1,6}\end{aligned}$} ++(4,2.75);
            \draw (4,11) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k-1+6i}^{B,i}\otimes v_{1,5}\\&+v_{4k-2-2i,2k-2+6i}^{B,i}\otimes v_{1,6}\\&+v_{4k-3-2i,2k+3+6i}^{(A,i)+(A,i+1)}\otimes v_{2,1}\end{aligned}$} ++(4,2.75);

            \draw (0,13.75) rectangle node{$\begin{aligned}&v_{4k-3-2i,2k+4+6i}^{(A,i)+(A,i+1)}\otimes v_{1,1}\\&+v_{4k-3-2i,2k+2+6i}^{(A,i)+(A,i+1)}\otimes v_{1,3}\\&+v_{4k-3-2i,2k+6i}^{(A,i)+(A,i+1)}\otimes v_{1,5}\end{aligned}$} ++(4,2.25);
            \draw (4,13.75) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k+6i}^{A,i}\otimes v_{1,5}\\&+v_{4k-3-2i,2k+4+6i}^{(A,i)+(A,i+1)}\otimes v_{2,1}\end{aligned}$} ++(4,2.25);

            \draw (0,16) rectangle node{$\begin{aligned}&v_{4k-3-2i,2k+5+6i}^{(A,i)+(A,i+1)}\otimes v_{1,1}\\&+\cdots\\&+v_{4k-3-2i,2k+6i}^{(A,i)+(A,i+1)}\otimes v_{1,6}\end{aligned}$} ++(4,2.25);
            \draw (4,16) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k+1+6i}^{A,i}\otimes v_{1,5}\\&+v_{4k-2-2i,2k+6i}^{A,i}\otimes v_{1,6}\\&+v_{4k-3-2i,2k+6+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4,2.25);
        \end{tikzpicture}
        &
        \begin{tikzpicture}
            \draw (0,0) rectangle node{$v_{4k-3-2i,2k-1+6i}^{B,i}\otimes v_{1,1}$} ++(4,1.5);
            \draw (4,0) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k-1+6i}^{B,i}\otimes v_{1,1}\\&+v_{4k-3-2i,2k-1+6i}^{B,i}\otimes v_{2,1}\end{aligned}$} ++(4,1.5);

            \draw (0,1.5) rectangle node{$\begin{aligned}&v_{4k-3-2i,2k+6i}^{(A,i)+(A,i+1)}\otimes v_{1,1}\\&+v_{4k-3-2i,2k-1+6i}^{B,i}\otimes v_{1,2}\end{aligned}$} ++(4,2.25);
            \draw (4,1.5) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2-2i,2k-1+6i}^{B,i}\otimes v_{1,2}\\&+v_{4k-3-2i,2k+6i}^{(A,i)+(A,i+1)}\otimes v_{2,1}\end{aligned}$} ++(4,2.25);

            \draw (0,3.75) rectangle node{$\begin{aligned}&v_{4k-3-2i,2k+1+6i}^{(A,i)+(A,i+1)}\otimes v_{1,1}\\&+v_{4k-3-2i,2k-1+6i}^{B,i}\otimes v_{1,3}\end{aligned}$} ++(4,2.25);
            \draw (4,3.75) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k+1+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2-2i,2k-1+6i}^{B,i}\otimes v_{1,3}\\&+v_{4k-3-2i,2k+1+6i}^{(A,i)+(A,i+1)}\otimes v_{2,1}\end{aligned}$} ++(4,2.25);

            \draw (0,6) rectangle node{$\begin{aligned}&v_{4k-3-2i,2k+2+6i}^{(A,i)+(A,i+1)}\otimes v_{1,1}\\&+v_{4k-3-2i,2k+1+6i}^{(A,i)+(A,i+1)}\otimes v_{1,2}\\&+v_{4k-3-2i,2k+6i}^{(A,i)+(A,i+1)}\otimes v_{1,3}\\&+v_{4k-3-2i,2k-1+6i}^{B,i}\otimes v_{1,4}\end{aligned}$} ++(4,2.75);
            \draw (4,6) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k+1+6i}^{A,i}\otimes v_{1,2}\\&+v_{4k-2-2i,2k+6i}^{A,i}\otimes v_{1,3}\\&+v_{4k-2-2i,2k-1+6i}^{B,i}\otimes v_{1,4}\\&+v_{4k-3-2i,2k+2+6i}^{(A,i)+(A,i+1)}\otimes v_{2,1}\end{aligned}$} ++(4,2.75);

            \draw (0,8.75) rectangle node{$\begin{aligned}&v_{4k-3-2i,2k+3+6i}^{(A,i)+(A,i+1)}\otimes v_{1,1}\\&+v_{4k-3-2i,2k-1+6i}^{B,i}\otimes v_{1,5}\end{aligned}$} ++(4,1.5);
            \draw (4,8.75) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k-1+6i}^{B,i}\otimes v_{1,5}\\&+v_{4k-3-2i,2k+3+6i}^{(A,i)+(A,i+1)}\otimes v_{2,1}\end{aligned}$} ++(4,1.5);

            \draw (0,10.25) rectangle node{$\begin{aligned}&v_{4k-3-2i,2k+4+6i}^{(A,i)+(A,i+1)}\otimes v_{1,1}\\&+v_{4k-3-2i,2k+3+6i}^{(A,i)+(A,i+1)}\otimes v_{1,2}\\&+v_{4k-3-2i,2k+6i}^{(A,i)+(A,i+1)}\otimes v_{1,5}\\&+v_{4k-3-2i,2k-1+6i}^{B,i}\otimes v_{1,6}\end{aligned}$} ++(4,2.75);
            \draw (4,10.25) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k+6i}^{A,i}\otimes v_{1,5}\\&+v_{4k-2-2i,2k-1+6i}^{B,i}\otimes v_{1,6}\\&+v_{4k-3-2i,2k+4+6i}^{(A,i)+(A,i+1)}\otimes v_{2,1}\end{aligned}$} ++(4,2.75);

            \draw (0,13) rectangle node{$\begin{aligned}&v_{4k-3-2i,2k+5+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-3-2i,2k+3+6i}^{(A,i)+(A,i+1)}\otimes v_{1,3}\\&+v_{4k-3-2i,2k+1+6i}^{(A,i)+(A,i+1)}\otimes v_{1,5}\end{aligned}$} ++(4,2.25);
            \draw (4,13) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k+1+6i}^{A,i}\otimes v_{1,5}\\&+v_{4k-3-2i,2k+5+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4,2.25);

            \draw (0,15.25) rectangle node{$\begin{aligned}&v_{4k-3-2i,2k+5+6i}^{A,i}\otimes v_{1,2}\\&+v_{4k-3-2i,2k+4+6i}^{(A,i)+(A,i+1)}\otimes v_{1,3}\\&+\cdots\\&+v_{4k-3-2i,2k+1+6i}^{(A,i)+(A,i+1)}\otimes v_{1,6}\end{aligned}$} ++(4,2.75);
            \draw (4,15.25) rectangle node{$v_{4k-2-2i,2k+1+6i}^{A,i}\otimes v_{1,6}$} ++(4,2.75);
        \end{tikzpicture}
        \\
        for $i=1,2,\dots,k-1$ & for $i=1,2,\dots,k-1$ 
        \\\hline
    \end{tabular}
\begin{tabular}{|c|c|c|}
        \hline
        Dimension $16$ Family $2A$ summand: & Dimension $16$ Family $2B$ summand: & Dimension $16$ Family $2C$ summand:
        \\\hline
        \begin{tikzpicture}
            \draw (0,0) rectangle node{$v_{4k-2-2i,2k-6+6i}^{A,i}\otimes v_{1,1}$} ++(4,1.5);
            \draw (4,0) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-6+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2-2i,2k-6+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4,1.5);

            \draw (0,1.5) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k-5+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2-2i,2k-6+6i}^{A,i}\otimes v_{1,2}\end{aligned}$} ++(4,2.25);
            \draw (4,1.5) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-5+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-1-2i,2k-6+6i}^{A,i}\otimes v_{1,2}\\&+v_{4k-2-2i,2k-5+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4,2.25);

            \draw (0,3.75) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k-4+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2-2i,2k-6+6i}^{A,i}\otimes v_{1,3}\end{aligned}$} ++(4,2.25);
            \draw (4,3.75) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-4+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-1-2i,2k-6+6i}^{A,i}\otimes v_{1,3}\\&+v_{4k-2-2i,2k-4+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4,2.25);

            \draw (0,6) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k-3+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2-2i,2k-4+6i}^{A,i}\otimes v_{1,2}\\&+v_{4k-2-2i,2k-5+6i}^{A,i}\otimes v_{1,3}\\&+v_{4k-2-2i,2k-6+6i}^{A,i}\otimes v_{1,4}\end{aligned}$} ++(4,3.5);
            \draw (4,6) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-3+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-1-2i,2k-4+6i}^{A,i}\otimes v_{1,2}\\&+v_{4k-1-2i,2k-5+6i}^{A,i}\otimes v_{1,3}\\&+v_{4k-1-2i,2k-6+6i}^{A,i}\otimes v_{1,4}\\&+v_{4k-2-2i,2k-3+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4,3.5);

            \draw (0,9.5) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k-2+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2-2i,2k-6+6i}^{A,i}\otimes v_{1,5}\end{aligned}$} ++(4,2.25);
            \draw (4,9.5) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-2+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-1-2i,2k-6+6i}^{A,i}\otimes v_{1,5}\\&+v_{4k-2-2i,2k-2+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4,2.25);

            \draw (0,11.75) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k-1+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2-2i,2k-2+6i}^{A,i}\otimes v_{1,2}\\&+v_{4k-2-2i,2k-5+6i}^{A,i}\otimes v_{1,5}\\&+v_{4k-2-2i,2k-6+6i}^{A,i}\otimes v_{1,6}\end{aligned}$} ++(4,2.75);
            \draw (4,11.75) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-2+6i}^{A,i}\otimes v_{1,2}\\&+v_{4k-1-2i,2k-5+6i}^{A,i}\otimes v_{1,5}\\&+v_{4k-1-2i,2k-6+6i}^{A,i}\otimes v_{1,6}\\&+v_{4k-2-2i,2k-1+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4,2.75);

            \draw (0,14.5) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2-2i,2k-2+6i}^{A,i}\otimes v_{1,3}\\&+v_{4k-2-2i,2k-4+6i}^{A,i}\otimes v_{1,5}\end{aligned}$} ++(4,2.25);
            \draw (4,14.5) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-2+6i}^{A,i}\otimes v_{1,3}\\&+v_{4k-1-2i,2k-4+6i}^{A,i}\otimes v_{1,5}\\&+v_{4k-2-2i,2k+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4,2.25);

            \draw (0,16.75) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k+1+6i}^{A,i}\otimes v_{1,1}\\&+\cdots\\&+v_{4k-2-2i,2k-4+6i}^{A,i}\otimes v_{1,6}\end{aligned}$} ++(4,2.75);
            \draw (4,16.75) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-2+6i}^{A,i}\otimes v_{1,4}\\&+v_{4k-1-2i,2k-3+6i}^{A,i}\otimes v_{1,5}\\&+v_{4k-1-2i,2k-4+6i}^{A,i}\otimes v_{1,6}\\&+v_{4k-2-2i,2k+1+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4,2.75);
        \end{tikzpicture}
        &
        \begin{tikzpicture}
            \draw (0,0) rectangle node{$v_{4k-2-2i,2k-5+6i}^{A,i}\otimes v_{1,1}$} ++(4,1.5);
            \draw (4,0) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-5+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2-2i,2k-6+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4,1.5);

            \draw (0,1.5) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k-4+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2-2i,2k-5+6i}^{A,i}\otimes v_{1,2}\end{aligned}$} ++(4,2.25);
            \draw (4,1.5) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-4+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-1-2i,2k-5+6i}^{A,i}\otimes v_{1,2}\\&+v_{4k-2-2i,2k-5+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4,2.25);

            \draw (0,3.75) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k-3+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2-2i,2k-5+6i}^{A,i}\otimes v_{1,3}\end{aligned}$} ++(4,2.25);
            \draw (4,3.75) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-3+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-1-2i,2k-5+6i}^{A,i}\otimes v_{1,3}\\&+v_{4k-2-2i,2k-4+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} +(4,2.25);

            \draw (0,6) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k-2+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2-2i,2k-3+6i}^{A,i}\otimes v_{1,2}\\&+v_{4k-2-2i,2k-4+6i}^{A,i}\otimes v_{1,3}\\&+v_{4k-2-2i,2k-5+6i}^{A,i}\otimes v_{1,4}\end{aligned}$} ++(4,3.5);
            \draw (4,6) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-2+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-1-2i,2k-3+6i}^{A,i}\otimes v_{1,2}\\&+v_{4k-1-2i,2k-4+6i}^{A,i}\otimes v_{1,3}\\&+v_{4k-1-2i,2k-5+6i}^{A,i}\otimes v_{1,4}\\&+v_{4k-2-2i,2k-3+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4,3.5);

            \draw (0,9.5) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k-1+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2-2i,2k-5+6i}^{A,i}\otimes v_{1,5}\end{aligned}$} ++(4,1.5);
            \draw (4,9.5) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-5+6i}^{A,i}\otimes v_{1,5}\\&+v_{4k-2-2i,2k-2+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4,1.5);

            \draw (0,11) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2-2i,2k-1+6i}^{A,i}\otimes v_{1,2}\\&+v_{4k-2-2i,2k-4+6i}^{A,i}\otimes v_{1,5}\\&+v_{4k-2-2i,2k-5+6i}^{A,i}\otimes v_{1,6}\end{aligned}$} ++(4,2.75);
            \draw (4,11) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-4+6i}^{A,i}\otimes v_{1,5}\\&+v_{4k-1-2i,2k-5+6i}^{A,i}\otimes v_{1,6}\\&+v_{4k-2-2i,2k-1+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4,2.75);

            \draw (0,13.75) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k+1+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2-2i,2k-1+6i}^{A,i}\otimes v_{1,3}\\&+v_{4k-2-2i,2k-3+6i}^{A,i}\otimes v_{1,5}\end{aligned}$} ++(4,2.25);
            \draw (4,13.75) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-3+6i}^{A,i}\otimes v_{1,5}\\&+v_{4k-2-2i,2k+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4,2.25);

            \draw (0,16) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k+1+6i}^{A,i}\otimes v_{1,2}\\&+\cdots\\&+v_{4k-2-2i,2k-3+6i}^{A,i}\otimes v_{1,6}\end{aligned}$} ++(4,2.25);
            \draw (4,16) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-2+6i}^{A,i}\otimes v_{1,5}\\&+v_{4k-1-2i,2k-3+6i}^{A,i}\otimes v_{1,6}\end{aligned}$} ++(4,2.25);
        \end{tikzpicture}
        &
        \begin{tikzpicture}
            \draw (0,0) rectangle node{$v_{4k-2-2i,2k-4+6i}^{A,i}\otimes v_{1,1}$} ++(4,1.5);
            \draw (4,0) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-4+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2-2i,2k-4+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4,1.5);

            \draw (0,1.5) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k-3+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2-2i,2k-4+6i}^{A,i}\otimes v_{1,2}\end{aligned}$} ++(4,2.25);
            \draw (4,1.5) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-3+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-1-2i,2k-4+6i}^{A,i}\otimes v_{1,2}\\&+v_{4k-2-2i,2k-3+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4,2.25);

            \draw (0,3.75) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k-2+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2-2i,2k-4+6i}^{A,i}\otimes v_{1,3}\end{aligned}$} ++(4,2.25);
            \draw (4,3.75) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-2+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-1-2i,2k-4+6i}^{A,i}\otimes v_{1,3}\\&+v_{4k-2-2i,2k-2+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4,2.25);

            \draw (0,6) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k-1+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2-2i,2k-2+6i}^{A,i}\otimes v_{1,2}\\&+v_{4k-2-2i,2k-3+6i}^{A,i}\otimes v_{1,3}\\&+v_{4k-2-2i,2k-4+6i}^{A,i}\otimes v_{1,4}\end{aligned}$} ++(4,2.75);
            \draw (4,6) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-2+6i}^{A,i}\otimes v_{1,2}\\&+v_{4k-1-2i,2k-3+6i}^{A,i}\otimes v_{1,3}\\&+v_{4k-1-2i,2k-4+6i}^{A,i}\otimes v_{1,4}\\&+v_{4k-2-2i,2k-1+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4,2.75);

            \draw (0,8.75) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2-2i,2k-4+6i}^{A,i}\otimes v_{1,5}\end{aligned}$} ++(4,1.5);
            \draw (4,8.75) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-4+6i}^{A,i}\otimes v_{1,5}\\&+v_{4k-2-2i,2k+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4,1.5);

            \draw (0,10.25) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k+1+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2-2i,2k+6i}^{A,i}\otimes v_{1,2}\\&+v_{4k-2-2i,2k-3+6i}^{A,i}\otimes v_{1,5}\\&+v_{4k-2-2i,2k-4+6i}^{A,i}\otimes v_{1,6}\end{aligned}$} ++(4,2.75);
            \draw (4,10.25) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k-3+6i}^{A,i}\otimes v_{1,5}\\&+v_{4k-1-2i,2k-4+6i}^{A,i}\otimes v_{1,6}\\&+v_{4k-2-2i,2k+1+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4,2.75);

            \draw (0,13) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k+6i}^{A,i}\otimes v_{1,3}\\&+v_{4k-2-2i,2k-2+6i}^{A,i}\otimes v_{1,5}\end{aligned}$} ++(4,1.5);
            \draw (4,13) rectangle node{$v_{4k-1-2i,2k-2+6i}^{A,i}\otimes v_{1,5}$} ++(4,1.5);

            \draw (0,14.5) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k+1+6i}^{A,i}\otimes v_{1,3}\\&+v_{4k-2-2i,2k+6i}^{A,i}\otimes v_{1,4}\\&+v_{4k-2-2i,2k-1+6i}^{A,i}\otimes v_{1,5}\\&+v_{4k-2-2i,2k-2+6i}^{A,i}\otimes v_{1,6}\end{aligned}$} ++(4,2.75);
            \draw (4,14.5) rectangle node{$v_{4k-1-2i,2k-2+6i}^{A,i}\otimes v_{1,6}$} ++(4,2.75);
        \end{tikzpicture}
        \\
        for $i=1,2,\dots,k-1$ & for $i=1,2,\dots,k-1$ & for $i=1,2,\dots,k-1$
        \\\hline
    \end{tabular}
\begin{tabular}{|c|c|}
        \hline
        Dimension $16$ Family $3A$ summand: & Dimension $16$ Family $3B$ summand:
        \\\hline
        \begin{tikzpicture}
            \draw (0,0) rectangle node{$v_{4k-4-2i-j,2k+2+6i+4j}^{A,i}\otimes v_{1,1}$} ++(4.75,1.5);
            \draw (4.75,0) rectangle node{$\begin{aligned}&v_{4k-3-2i-j,2k+2+6i+4j}^{A,i}\otimes v_{1,1}\\&+v_{4k-4-2i-j,2k+2+6i+4j}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4.75,1.5);

            \draw (0,1.5) rectangle node{$\begin{aligned}&v_{4k-4-2i-j,2k+3+6i+4j}^{A,i}\otimes v_{1,1}\\&+v_{4k-4-2i-j,2k+2+6i+4j}^{A,i}\otimes v_{1,2}\end{aligned}$} ++(4.75,2.25);
            \draw (4.75,1.5) rectangle node{$\begin{aligned}&v_{4k-3-2i-j,2k+3+6i+4j}^{A,i}\otimes v_{1,1}\\&+v_{4k-3-2i-j,2k+2+6i+4j}^{A,i}\otimes v_{1,2}\\&+v_{4k-4-2i-j,2k+3+6i+4j}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4.75,2.25);

            \draw (0,3.75) rectangle node{$\begin{aligned}&v_{4k-4-2i-j,2k+4+6i+4j}^{A,i}\otimes v_{1,1}\\&+v_{4k-4-2i-j,2k+2+6i+4j}^{A,i}\otimes v_{1,3}\end{aligned}$} ++(4.75,2.25);
            \draw (4.75,3.75) rectangle node{$\begin{aligned}&v_{4k-3-2i-j,2k+4+6i+4j}^{A,i}\otimes v_{1,1}\\&+v_{4k-3-2i-j,2k+2+6i+4j}^{A,i}\otimes v_{1,3}\\&+v_{4k-4-2i-j,2k+4+6i+4j}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4.75,2.25);

            \draw (0,6) rectangle node{$\begin{aligned}&v_{4k-4-2i-j,2k+5+6i+4j}^{A,i}\otimes v_{1,1}\\&+v_{4k-4-2i-j,2k+4+6i+4j}^{A,i}\otimes v_{1,2}\\&+v_{4k-4-2i-j,2k+3+6i+4j}^{A,i}\otimes v_{1,3}\\&+v_{4k-4-2i-j,2k+2+6i+4j}^{A,i}\otimes v_{1,4}\end{aligned}$} ++(4.75,2.75);
            \draw (4.75,6) rectangle node{$\begin{aligned}&v_{4k-3-2i-j,2k+5+6i+4j}^{A,i}\otimes v_{1,1}\\&+\cdots\\&+v_{4k-3-2i-j,2k+2+6i+4j}^{A,i}\otimes v_{1,4}\\&+v_{4k-4-2i-j,2k+5+6i+4j}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4.75,2.75);

            \draw (0,8.75) rectangle node{$\begin{aligned}&v_{4k-4-2i-j,2k+6+6i+4j}^{A,i}\otimes v_{1,1}\\&+v_{4k-4-2i-j,2k+2+6i+4j}^{A,i}\otimes v_{1,5}\end{aligned}$} ++(4.75,1.5);
            \draw (4.75,8.75) rectangle node{$\begin{aligned}&v_{4k-3-2i-j,2k+2+6i+4j}^{A,i}\otimes v_{1,5}\\&+v_{4k-4-2i-j,2k+6+6i+4j}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4.75,1.5);

            \draw (0,10.25) rectangle node{$\begin{aligned}&v_{4k-4-2i-j,2k+7+6i+4j}^{A,i}\otimes v_{1,1}\\&+v_{4k-4-2i-j,2k+6+6i+4j}^{A,i}\otimes v_{1,2}\\&+v_{4k-4-2i-j,2k+3+6i+4j}^{A,i}\otimes v_{1,5}\\&+v_{4k-4-2i-j,2k+2+6i+4j}^{A,i}\otimes v_{1,6}\end{aligned}$} ++(4.75,2.75);
            \draw (4.75,10.25) rectangle node{$\begin{aligned}&v_{4k-3-2i-j,2k+3+6i+4j}^{A,i}\otimes v_{1,5}\\&+v_{4k-3-2i-j,2k+2+6i+4j}^{A,i}\otimes v_{1,6}\\&+v_{4k-4-2i-j,2k+7+6i+4j}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4.75,2.75);

            \draw (0,13) rectangle node{$\begin{aligned}&v_{4k-4-2i-j,2k+8+6i+4j}^{A,i}\otimes v_{1,1}\\&+v_{4k-4-2i-j,2k+6+6i+4j}^{A,i}\otimes v_{1,3}\\&+v_{4k-4-2i-j,2k+4+6i+4j}^{A,i}\otimes v_{1,5}\end{aligned}$} ++(4.75,2.25);
            \draw (4.75,13) rectangle node{$\begin{aligned}&v_{4k-3-2i-j,2k+4+6i+4j}^{A,i}\otimes v_{1,5}\\&+v_{4k-4-2i-j,2k+8+6i+4j}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4.75,2.25);

            \draw (0,15.25) rectangle node{$\begin{aligned}&v_{4k-4-2i-j,2k+9+6i+4j}^{A,i}\otimes v_{1,1}\\&+\cdots\\&+v_{4k-4-2i-j,2k+4+6i+4j}^{A,i}\otimes v_{1,6}\end{aligned}$} ++(4.75,2.25);
            \draw (4.75,15.25) rectangle node{$\begin{aligned}&v_{4k-3-2i-j,2k+5+6i+4j}^{A,i}\otimes v_{1,5}\\&+v_{4k-3-2i-j,2k+4+6i+4j}^{A,i}\otimes v_{1,6}\\&+v_{4k-4-2i-j,2k+9+6i+4j}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4.75,2.25);
        \end{tikzpicture}
        &
        \begin{tikzpicture}
            \draw (0,0) rectangle node{$\begin{aligned}&v_{4k-4-2i-j,2k+3+6i+4j}^{A,i}\otimes v_{1,1}\end{aligned}$} ++(4.75,1.5);
            \draw (4.75,0) rectangle node{$\begin{aligned}&v_{4k-3-2i-j,2k+3+6i+4j}^{A,i}\otimes v_{1,1}\\&+v_{4k-4-2i-j,2k+3+6i+4j}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4.75,1.5);

            \draw (0,1.5) rectangle node{$\begin{aligned}&v_{4k-4-2i-j,2k+4+6i+4j}^{A,i}\otimes v_{1,1}\\&+v_{4k-4-2i-j,2k+3+6i+4j}^{A,i}\otimes v_{1,2}\end{aligned}$} ++(4.75,2.25);
            \draw (4.75,1.5) rectangle node{$\begin{aligned}&v_{4k-3-2i-j,2k+4+6i+4j}^{A,i}\otimes v_{1,1}\\&+v_{4k-3-2i-j,2k+3+6i+4j}^{A,i}\otimes v_{1,2}\\&+v_{4k-4-2i-j,2k+4+6i+4j}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4.75,2.25);

            \draw (0,3.75) rectangle node{$\begin{aligned}&v_{4k-4-2i-j,2k+5+6i+4j}^{A,i}\otimes v_{1,1}\\&+v_{4k-4-2i-j,2k+3+6i+4j}^{A,i}\otimes v_{1,3}\end{aligned}$} ++(4.75,2.25);
            \draw (4.75,3.75) rectangle node{$\begin{aligned}&v_{4k-3-2i-j,2k+5+6i+4j}^{A,i}\otimes v_{1,1}\\&+v_{4k-3-2i-j,2k+3+6i+4j}^{A,i}\otimes v_{1,3}\\&+v_{4k-4-2i-j,2k+5+6i+4j}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4.75,2.25);

            \draw (0,6) rectangle node{$\begin{aligned}&v_{4k-4-2i-j,2k+6+6i+4j}^{A,i}\otimes v_{1,1}\\&+v_{4k-4-2i-j,2k+5+6i+4j}^{A,i}\otimes v_{1,2}\\&+v_{4k-4-2i-j,2k+4+6i+4j}^{A,i}\otimes v_{1,3}\\&+v_{4k-4-2i-j,2k+3+6i+4j}^{A,i}\otimes v_{1,4}\end{aligned}$} ++(4.75,2.75);
            \draw (4.75,6) rectangle node{$\begin{aligned}&v_{4k-3-2i-j,2k+5+6i+4j}^{A,i}\otimes v_{1,2}\\&+v_{4k-3-2i-j,2k+4+6i+4j}^{A,i}\otimes v_{1,3}\\&+v_{4k-3-2i-j,2k+3+6i+4j}^{A,i}\otimes v_{1,4}\\&+v_{4k-4-2i-j,2k+6+6i+4j}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4.75,2.75);

            \draw (0,8.75) rectangle node{$\begin{aligned}&v_{4k-4-2i-j,2k+7+6i+4j}^{A,i}\otimes v_{1,1}\\&+v_{4k-4-2i-j,2k+3+6i+4j}^{A,i}\otimes v_{1,5}\end{aligned}$} ++(4.75,1.5);
            \draw (4.75,8.75) rectangle node{$\begin{aligned}&v_{4k-3-2i-j,2k+3+6i+4j}^{A,i}\otimes v_{1,5}\\&+v_{4k-4-2i-j,2k+7+6i+4j}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4.75,1.5);

            \draw (0,10.25) rectangle node{$\begin{aligned}&v_{4k-4-2i-j,2k+8+6i+4j}^{A,i}\otimes v_{1,1}\\&+v_{4k-4-2i-j,2k+7+6i+4j}^{A,i}\otimes v_{1,2}\\&+v_{4k-4-2i-j,2k+4+6i+4j}^{A,i}\otimes v_{1,5}\\&+v_{4k-4-2i-j,2k+3+6i+4j}^{A,i}\otimes v_{1,6}\end{aligned}$} ++(4.75,2.75);
            \draw (4.75,10.25) rectangle node{$\begin{aligned}&v_{4k-3-2i-j,2k+4+6i+4j}^{A,i}\otimes v_{1,5}\\&+v_{4k-3-2i-j,2k+3+6i+4j}^{A,i}\otimes v_{1,6}\\&+v_{4k-4-2i-j,2k+8+6i+4j}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4.75,2.75);

            \draw (0,13) rectangle node{$\begin{aligned}&v_{4k-4-2i-j,2k+9+6i+4j}^{A,i}\otimes v_{1,1}\\&+v_{4k-4-2i-j,2k+7+6i+4j}^{A,i}\otimes v_{1,3}\\&+v_{4k-4-2i-j,2k+5+6i+4j}^{A,i}\otimes v_{1,5}\end{aligned}$} ++(4.75,2.25);
            \draw (4.75,13) rectangle node{$\begin{aligned}&v_{4k-3-2i-j,2k+5+6i+4j}^{A,i}\otimes v_{1,5}\\&+v_{4k-4-2i-j,2k+9+6i+4j}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4.75,2.25);

            \draw (0,15.25) rectangle node{$\begin{aligned}&v_{4k-4-2i-j,2k+9+6i+4j}^{A,i}\otimes v_{1,2}\\&+\cdots\\&+v_{4k-4-2i-j,2k+5+6i+4j}^{A,i}\otimes v_{1,6}\end{aligned}$} ++(4.75,2.25);
            \draw (4.75,15.25) rectangle node{$v_{4k-3-2i-j,2k+5+6i+4j}^{A,i}\otimes v_{1,6}$} ++(4.75,2.25);
        \end{tikzpicture}
        \\
        for $i=1,2,\dots,k-2$, & for $i=1,2,\dots,k-2$,
        \\
        for $j=0,1,\dots,2k-3-2i$ & for $j=0,1,\dots,2k-3-2i$
        \\\hline
    \end{tabular}
\begin{tabular}{|c|c|c|}
        \hline
        Dimension $8$ Family $1$ summand: & Dimension $8$ Family $2$ summand: & Dimension $8$ Family $3$ summand:
        \\\hline
        \begin{tikzpicture}
            \draw (0,0) rectangle node{$v_{2k-1,8k-6}^{A,k}\otimes v_{1,2}$} ++(3.5,1);
            \draw (0,1) rectangle node{$\begin{aligned}&v_{2k-1,8k-5}^{A,k}\otimes v_{1,2}\\&+v_{2k-1,8k-6}^{A,k}\otimes v_{1,3}\end{aligned}$} ++(3.5,1.5);
            \draw (0,2.5) rectangle node{$\begin{aligned}&v_{2k-1,8k-4}^{A,k}\otimes v_{1,2}\\&+v_{2k-1,8k-6}^{A,k}\otimes v_{1,4}\end{aligned}$} ++(3.5,1.5);
            \draw (0,4) rectangle node{$\begin{aligned}&v_{2k-1,8k-3}^{A,k}\otimes v_{1,2}\\&+v_{2k-1,8k-4}^{A,k}\otimes v_{1,3}\\&+v_{2k-1,8k-5}^{A,k}\otimes v_{1,4}\\&+v_{2k-1,8k-6}^{A,k}\otimes v_{1,5}\end{aligned}$} ++(3.5,2.75);
            \draw (0,6.75) rectangle node{$\begin{aligned}&v_{2k-1,8k-2}^{A,k}\otimes v_{1,2}\\&+v_{2k-1,8k-6}^{A,k}\otimes v_{1,6}\end{aligned}$} ++(3.5,1.5);
            \draw (0,8.25) rectangle node{$\begin{aligned}&v_{2k-1,8k-2}^{A,k}\otimes v_{1,3}\\&+v_{2k-1,8k-5}^{A,k}\otimes v_{1,6}\end{aligned}$} ++(3.5,1.5);
            \draw (0,9.75) rectangle node{$\begin{aligned}&v_{2k-1,8k-2}^{A,k}\otimes v_{1,4}\\&+v_{2k-1,8k-4}^{A,k}\otimes v_{1,6}\end{aligned}$} ++(3.5,1.5);
            \draw (0,11.25) rectangle node{$\begin{aligned}&v_{2k-1,8k-2}^{A,k}\otimes v_{1,5}\\&+v_{2k-1,8k-3}^{A,k}\otimes v_{1,6}\end{aligned}$} ++(3.5,1.5);
        \end{tikzpicture}
        &
        \begin{tikzpicture}
            \draw (0,0) rectangle node{$v_{2k-1,8k-5}^{A,k}\otimes v_{1,2}$} ++(3.5,1);
            \draw (0,1) rectangle node{$\begin{aligned}&v_{2k-1,8k-4}^{A,k}\otimes v_{1,2}\\&+v_{2k-1,8k-5}^{A,k}\otimes v_{1,3}\end{aligned}$} ++(3.5,1.5);
            \draw (0,2.5) rectangle node{$\begin{aligned}&v_{2k-1,8k-3}^{A,k}\otimes v_{1,2}\\&+v_{2k-1,8k-5}^{A,k}\otimes v_{1,4}\end{aligned}$} ++(3.5,1.5);
            \draw (0,4) rectangle node{$\begin{aligned}&v_{2k-1,8k-2}^{A,k}\otimes v_{1,2}\\&+v_{2k-1,8k-3}^{A,k}\otimes v_{1,3}\\&+v_{2k-1,8k-4}^{A,k}\otimes v_{1,4}\\&+v_{2k-1,8k-5}^{A,k}\otimes v_{1,5}\end{aligned}$} ++(3.5,2.75);
            \draw (0,6.75) rectangle node{$v_{2k-1,8k-5}^{A,k}\otimes v_{1,6}$} ++(3.5,1);
            \draw (0,7.75) rectangle node{$v_{2k-1,8k-4}^{A,k}\otimes v_{1,6}$} ++(3.5,1);
            \draw (0,8.75) rectangle node{$v_{2k-1,8k-3}^{A,k}\otimes v_{1,6}$} ++(3.5,1);
            \draw (0,9.75) rectangle node{$v_{2k-1,8k-2}^{A,k}\otimes v_{1,6}$} ++(3.5,1);
        \end{tikzpicture}
        &
        \begin{tikzpicture}
            \draw (0,0) rectangle node{$v_{2k-1,10k-6-2i}^{A,i}\otimes v_{1,2}$} ++(3.75,1);
            \draw (0,1) rectangle node{$\begin{aligned}&v_{2k-1,10k-5-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k-1,10k-6-2i}^{A,i}\otimes v_{1,3}\end{aligned}$} ++(3.75,1.5);
            \draw (0,2.5) rectangle node{$\begin{aligned}&v_{2k-1,10k-4-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k-1,10k-6-2i}^{A,i}\otimes v_{1,4}\end{aligned}$} ++(3.75,1.5);
            \draw (0,4) rectangle node{$\begin{aligned}&v_{2k-1,10k-3-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k-1,10k-4-2i}^{A,i}\otimes v_{1,3}\\&+v_{2k-1,10k-5-2i}^{A,i}\otimes v_{1,4}\\&+v_{2k-1,10k-6-2i}^{A,i}\otimes v_{1,5}\end{aligned}$} ++(3.75,2.75);
            \draw (0,6.75) rectangle node{$v_{2k-1,10k-6-2i}^{A,i}\otimes v_{1,6}$} ++(3.75,1);
            \draw (0,7.75) rectangle node{$v_{2k-1,10k-5-2i}^{A,i}\otimes v_{1,6}$} ++(3.75,1);
            \draw (0,8.75) rectangle node{$v_{2k-1,10k-4-2i}^{A,i}\otimes v_{1,6}$} ++(3.75,1);
            \draw (0,9.75) rectangle node{$v_{2k-1,10k-3-2i}^{A,i}\otimes v_{1,6}$} ++(3.75,1);
        \end{tikzpicture}
        \\
         & & for $i=1,2,\dots,k-1$
        \\\hline
    \end{tabular}
\begin{tabular}{|c|c|c|}
        \hline
        $(A,1)$ piece: & $(A,h)$ piece: & $(A,k)$ piece:
        \\
        \begin{tikzpicture}
            \draw (0.5,5) rectangle node{$v_{2k,10k-3}^{A,1}\otimes v_{1,1}$} ++(3,1);
            \draw (0.5,6) rectangle node{$\begin{aligned}&v_{2k,10k-2}^{A,1}\otimes v_{1,1}\\&+v_{2k,10k-3}^{A,1}\otimes v_{1,2}\end{aligned}$} ++(3,1.25);
            \draw (0.5,7.25) rectangle node{$\begin{aligned}&v_{2k,10k-1}^{A,1}\otimes v_{1,1}\\&+v_{2k,10k-3}^{A,1}\otimes v_{1,3}\end{aligned}$} ++(3,1.25);
            \draw (0.5,8.5) rectangle node{$\begin{aligned}&v_{2k,10k}^{A,1}\otimes v_{1,1}\\&+v_{2k,10k-1}^{A,1}\otimes v_{1,2}\\&+v_{2k,10k-2}^{A,1}\otimes v_{1,3}\\&+v_{2k,10k-3}^{A,1}\otimes v_{1,4}\end{aligned}$} ++(3,2.5);
            \draw (0.5,11) rectangle node{$v_{2k,10k-3}^{A,1}\otimes v_{1,5}$} ++(3,1);
            \draw (0.5,12) rectangle node{$\begin{aligned}&v_{2k,10k-2}^{A,1}\otimes v_{1,5}\\&+v_{2k,10k-3}^{A,1}\otimes v_{1,6}\end{aligned}$} ++(3,1.25);
            \draw (0.5,13.25) rectangle node{$v_{2k,10k-1}^{A,1}\otimes v_{1,5}$} ++(3,1);
            \draw (0.5,14.25) rectangle node{$\begin{aligned}&v_{2k,10k}^{A,1}\otimes v_{1,5}\\&+v_{2k,10k-1}^{A,1}\otimes v_{1,6}\end{aligned}$} ++(3,1.25);

            \draw (3.5,5) -- (3.5,1) -- (5,1) -- (5,-2) -- (6.5,-2) -- (6.5,-3) -- (8.5,-3) -- (8.5,-2) -- (7.5,-2) -- (7.5,1) -- (6.5,1) -- (6.5,5) -- (5,5) -- (5,11) -- (3.5,11) -- (3.5,5);

            \node at (5,3.5) {$V_{2k}(A,1) \otimes v_{2,1}$};
        \end{tikzpicture}
        &
        \begin{tikzpicture}
            \draw (0,5) rectangle node{$v_{2k,10k-1-2h}^{A,h}\otimes v_{1,1}$} ++(3.5,1);
            \draw (0,6) rectangle node{$\begin{aligned}&v_{2k,10k-2h}^{A,h}\otimes v_{1,1}\\&+v_{2k,10k-1-2h}^{A,h}\otimes v_{1,2}\end{aligned}$} ++(3.5,1.5);
            \draw (0,7.5) rectangle node{$\begin{aligned}&v_{2k,10k+1-2h}^{A,h}\otimes v_{1,1}\\&+v_{2k,10k-1-2h}^{A,h}\otimes v_{1,3}\end{aligned}$} ++(3.5,1.5);
            \draw (0,9) rectangle node{$\begin{aligned}&v_{2k,10k+2-2h}^{A,h}\otimes v_{1,1}\\&+v_{2k,10k+1-2h}^{A,h}\otimes v_{1,2}\\&+v_{2k,10k-2h}^{A,h}\otimes v_{1,3}\\&+v_{2k,10k-1-2h}^{A,h}\otimes v_{1,4}\end{aligned}$} ++(3.5,2.5);
            \draw (0,11.5) rectangle node{$v_{2k,10k-1-2h}^{A,h}\otimes v_{1,5}$} ++(3.5,1);
            \draw (0,12.5) rectangle node{$\begin{aligned}&v_{2k,10k-2h}^{A,h}\otimes v_{1,5}\\&+v_{2k,10k-1-2h}^{A,h}\otimes v_{1,6}\end{aligned}$} ++(3.5,1.5);
            \draw (0,14) rectangle node{$v_{2k,10k+1-2h}^{A,h}\otimes v_{1,5}$} ++(3.5,1);
            \draw (0,15) rectangle node{$\begin{aligned}&v_{2k,10k+2-2h}^{A,h}\otimes v_{1,5}\\&+v_{2k,10k+1-2h}^{A,h}\otimes v_{1,6}\end{aligned}$} ++(3.5,1.5);

            \draw (3.5,5) -- (3.5,1) -- (5,1) -- (5,-2) -- (7.5,-2) -- (7.5,1) -- (6.25,1) -- (6.25,5) -- (5,5) -- (5,11.5) -- (3.5,11.5) -- (3.5,5);

            \node at (4.875,3.5) {$V_{2k}(A,h) \otimes v_{2,1}$};
        \end{tikzpicture}
        &
        \begin{tikzpicture}
            \draw (0,5) rectangle node{$\begin{aligned}&v_{2k,8k}^{A,k}\otimes v_{1,1}\\&+v_{2k,8k-1}^{B,k}\otimes v_{1,2}\end{aligned}$} ++(3,1.5);
            \draw (0,6.5) rectangle node{$\begin{aligned}&v_{2k,8k+1}^{A,k}\otimes v_{1,1}\\&+v_{2k,8k}^{A,k}\otimes v_{1,2}\\&+v_{2k,8k}^{B,k}\otimes v_{1,2}\\&+v_{2k,8k-1}^{B,k}\otimes v_{1,3}\end{aligned}$} ++(3,2.5);
            \draw (0,9) rectangle node{$\begin{aligned}&v_{2k,8k+2}^{A,k}\otimes v_{1,1}\\&+v_{2k,8k+1}^{A,k}\otimes v_{1,2}\\&+v_{2k,8k}^{A,k}\otimes v_{1,3}\\&+v_{2k,8k-1}^{B,k}\otimes v_{1,4}\end{aligned}$} ++(3,2.5);
            \draw (0,11.5) rectangle node{$\begin{aligned}&v_{2k,8k}^{A,k}\otimes v_{1,4}\\&+v_{2k,8k}^{B,k}\otimes v_{1,4}\\&+v_{2k,8k-1}^{B,k}\otimes v_{1,5}\end{aligned}$} ++(3,2);
            \draw (0,13.5) rectangle node{$\begin{aligned}&v_{2k,8k}^{A,k}\otimes v_{1,5}\\&+v_{2k,8k-1}^{B,k}\otimes v_{1,6}\end{aligned}$} ++(3,1.5);
            \draw (0,15) rectangle node{$\begin{aligned}&v_{2k,8k+1}^{A,k}\otimes v_{1,5}\\&+v_{2k,8k}^{A,k}\otimes v_{1,6}\\&+v_{2k,8k}^{B,k}\otimes v_{1,6}\end{aligned}$} ++(3,2);
            \draw (0,17) rectangle node{$\begin{aligned}&v_{2k,8k+2}^{A,k}\otimes v_{1,5}\\&+v_{2k,8k+1}^{A,k}\otimes v_{1,6}\end{aligned}$} ++(3,1.5);

            \draw (3,5) -- (3,0) -- (6,0) -- (6,5) -- (4.5,5) -- (4.5,11.5) -- (3,11.5);

            \node at (4.5,3) {$V_{2k}(A,k) \otimes v_{2,1}$};
        \end{tikzpicture}
        \\
        & for $h=2,3,\dots,k-1$ &
        \\\hline
        $(B,h)$ piece: & \multicolumn{2}{c|}{$(B,k)$ piece:}
        \\
        \begin{tikzpicture}
            \draw (0,0) -- (4,0) -- (4,4) -- (2,4) -- (2,8) -- (0,8) -- (0,0);
            \node at (2,3) {$V_{2k}(B,h) \otimes v_{2,1}$};
        \end{tikzpicture}
        &
        \multicolumn{2}{c|}{
        \begin{tikzpicture}
            \draw (0,0) rectangle node{$v_{2k,8k-1}^{B,k}\otimes v_{1,1}$} ++(3,0.8);
            \draw (0,0.8) rectangle node{$\begin{aligned}&v_{2k,8k}^{B,k}\otimes v_{1,1}\\&+v_{2k,8k-1}^{B,k}\otimes v_{1,2}\end{aligned}$} ++(3,1.25);
            \draw (0,2.05) rectangle node{$\begin{aligned}&v_{2k,8k+1}^{A,k}\otimes v_{1,1}\\&+v_{2k,8k-1}^{B,k}\otimes v_{1,3}\end{aligned}$} ++(3,1.25);
            \draw (0,3.3) rectangle node{$\begin{aligned}&v_{2k,8k+2}^{A,k}\otimes v_{1,1}\\&+v_{2k,8k+1}^{A,k}\otimes v_{1,2}\\&+v_{2k,8k}^{B,k}\otimes v_{1,3}\\&+v_{2k,8k-1}^{B,k}\otimes v_{1,4}\end{aligned}$} ++(3,2.5);
            \draw (0,5.8) rectangle node{$v_{2k,8k-1}^{B,k}\otimes v_{1,5}$} ++(3,0.8);
            \draw (0,6.6) rectangle node{$\begin{aligned}&v_{2k,8k}^{B,k}\otimes v_{1,5}\\&+v_{2k,8k-1}^{B,k}\otimes v_{1,6}\end{aligned}$} ++(3,1.25);
            \draw (0,7.85) rectangle node{$v_{2k,8k+1}^{A,k}\otimes v_{1,5}$} ++(3,0.8);
            \draw (0,8.65) rectangle node{$\begin{aligned}&v_{2k,8k+2}^{A,k}\otimes v_{1,5}\\&+v_{2k,8k+1}^{A,k}\otimes v_{1,6}\end{aligned}$} ++(3,1.25);

            \draw (3,0) -- (6,0) -- (6,5.8) -- (3,5.8);

            \node at (4.5,3) {$V_{2k}(B,k)\otimes v_{2,1}$};
        \end{tikzpicture}
        }
        \\
        for $h=1,2,\dots,k-1$ & \multicolumn{2}{c|}{}
        \\\hline
    \end{tabular}
\begin{tabular}{|c|c|}
        \hline
        \multicolumn{2}{|c|}{
        Summand $W_{16(k-i)+8}^{A}$:
        }
        \\\hline
        \begin{tikzpicture}
            \draw (8,0) rectangle node{$v_{4k-1-2i,2k+2+6i}^{A,i+1}\otimes v_{1,3}$} ++(4,1);
            \draw (8,1) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k+3+6i}^{A,i+1}\otimes v_{1,3}\\&+v_{4k-1-2i,2k+2+6i}^{A,i+1}\otimes v_{1,4}\end{aligned}$} ++(4,1.5);
            \draw (8,2.5) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k+4+6i}^{A,i+1}\otimes v_{1,3}\\&+v_{4k-1-2i,2k+2+6i}^{A,i+1}\otimes v_{1,5}\end{aligned}$} ++(4,1.5);
            \draw (8,4) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k+5+6i}^{A,i+1}\otimes v_{1,3}\\&+v_{4k-1-2i,2k+4+6i}^{A,i+1}\otimes v_{1,4}\\&+v_{4k-1-2i,2k+3+6i}^{A,i+1}\otimes v_{1,5}\\&+v_{4k-1-2i,2k+2+6i}^{A,i+1}\otimes v_{1,6}\end{aligned}$} ++(4,2.75);

            \draw (4,0) rectangle node{$v_{4k-2-2i,2k+2+6i}^{A,i+1}\otimes v_{1,3}$} ++(4,1);
            \draw (4,1) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k+3+6i}^{A,i+1}\otimes v_{1,3}\\&+v_{4k-2-2i,2k+2+6i}^{A,i+1}\otimes v_{1,4}\end{aligned}$} ++(4,1.5);
            \draw (4,2.5) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k+4+6i}^{A,i+1}\otimes v_{1,3}\\&+v_{4k-2-2i,2k+2+6i}^{A,i+1}\otimes v_{1,5}\end{aligned}$} ++(4,1.5);
            \draw (4,4) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k+5+6i}^{A,i+1}\otimes v_{1,3}\\&+v_{4k-2-2i,2k+4+6i}^{A,i+1}\otimes v_{1,4}\\&+v_{4k-2-2i,2k+3+6i}^{A,i+1}\otimes v_{1,5}\\&+v_{4k-2-2i,2k+2+6i}^{A,i+1}\otimes v_{1,6}\end{aligned}$} ++(4,2.75);
            \draw (4,6.75) rectangle node{$v_{4k-2-2i,2k+6+6i}^{A,i+1}\otimes v_{1,3}$} ++(4,1);
            \draw (4,7.75) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k+7+6i}^{A,i+1}\otimes v_{1,3}\\&+v_{4k-2-2i,2k+6+6i}^{A,i+1}\otimes v_{1,4}\end{aligned}$} ++(4,1.5);
            \draw (4,9.25) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k+8+6i}^{A,i+1}\otimes v_{1,3}\\&+v_{4k-2-2i,2k+6+6i}^{A,i+1}\otimes v_{1,5}\end{aligned}$} ++(4,1.5);
            \draw (4,10.75) rectangle node{$\begin{aligned}&v_{4k-2-2i,2k+8+6i}^{A,i+1}\otimes v_{1,4}\\&+v_{4k-2-2i,2k+7+6i}^{A,i+1}\otimes v_{1,5}\\&+v_{4k-2-2i,2k+6+6i}^{A,i+1}\otimes v_{1,6}\end{aligned}$} ++(4,2.25);

            \node at (3.5,10.75) {$\ddots$};

            \node at (-1.75+4.75/2,6.25) {$j=0,1,\dots,2k-2-2i$};
            \draw (-1.75,6.75) rectangle node{$v_{4k-2-2i-j,2k+2+6i+4j}^{A,i+1}\otimes v_{1,3}$} ++(4.75,1);
            \draw (-1.75,7.75) rectangle node{$\begin{aligned}&v_{4k-2-2i-j,2k+3+6i+4j}^{A,i+1}\otimes v_{1,3}\\&+v_{4k-2-2i-j,2k+2+6i+4j}^{A,i+1}\otimes v_{1,4}\end{aligned}$} ++(4.75,1.5);
            \draw (-1.75,9.25) rectangle node{$\begin{aligned}&v_{4k-2-2i-j,2k+4+6i+4j}^{A,i+1}\otimes v_{1,3}\\&+v_{4k-2-2i,2k+2+6i+4j}^{A,i+1}\otimes v_{1,5}\end{aligned}$} ++(4.75,1.5);
            \draw (-1.75,10.75) rectangle node{$\begin{aligned}&v_{4k-2-2i-j,2k+5+6i+4j}^{A,i+1}\otimes v_{1,3}\\&+v_{4k-2-2i-j,2k+4+6i+4j}^{A,i+1}\otimes v_{1,4}\\&+v_{4k-2-2i-j,2k+3+6i+4j}^{A,i+1}\otimes v_{1,5}\\&+v_{4k-2-2i-j,2k+2+6i+4j}^{A,i+1}\otimes v_{1,6}\end{aligned}$} ++(4.75,2.75);
            \draw (-1.75,13.5) rectangle node{$v_{4k-2-2i-j,2k+6+6i+4j}^{A,i+1}\otimes v_{1,3}$} ++(4.75,1);
            \draw (-1.75,14.5) rectangle node{$\begin{aligned}&v_{4k-2-2i-j,2k+7+6i+4j}^{A,i+1}\otimes v_{1,3}\\&+v_{4k-2-2i-j,2k+6+6i+4j}^{A,i+1}\otimes v_{1,4}\end{aligned}$} +(4.75,1.5);
            \draw (-1.75,16) rectangle node{$\begin{aligned}&v_{4k-2-2i-j,2k+8+6i+4j}^{A,i+1}\otimes v_{1,3}\\&+v_{4k-2-2i-j,2k+6+6i+4j}^{A,i+1}\otimes v_{1,5}\end{aligned}$} ++(4.75,1.5);
            \draw (-1.75,17.5) rectangle node{$\begin{aligned}&v_{4k-2-2i-j,2k+8+6i+4j}^{A,i+1}\otimes v_{1,4}\\&+v_{4k-2-2i-j,2k+7+6i+4j}^{A,i+1}\otimes v_{1,5}\\&+v_{4k-2-2i-j,2k+6+6i+4j}^{A,i+1}\otimes v_{1,6}\end{aligned}$} ++(4.75,2.25);
        \end{tikzpicture}
        &
        \begin{tikzpicture}
            \draw (0,0) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-1-2i,2k+6i}^{B,i}\otimes v_{1,1}\end{aligned}$} ++(4,2.75);
            \draw (4,0) rectangle node{$\begin{aligned}&v_{4k-2i,2k+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-1-2i,2k+6i}^{A,i}\otimes v_{2,1}\\&+v_{4k-2i,2k+6i}^{B,i}\otimes v_{1,1}\\&+v_{4k-1-2i,2k+6i}^{B,i}\otimes v_{2,1}\end{aligned}$} ++(4,2.75);

            \draw (0,2.75) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k+6i}^{A,i}\otimes v_{1,2}\\&+v_{4k-1-2i,2k+1+6i}^{A,i+1}\otimes v_{1,1}\\&+v_{4k-1-2i,2k+6i}^{B,i}\otimes v_{1,2}\end{aligned}$} ++(4,2.25);
            \draw (4,2.75) rectangle node{$\begin{aligned}&v_{4k-2i,2k+6i}^{A,i}\otimes v_{1,2}\\&+v_{4k-1-2i,2k+1+6i}^{A,i+1}\otimes v_{2,1}\\&+v_{4k-2i,2k+6i}^{B,i}\otimes v_{1,2}\end{aligned}$} ++(4,2.25);

            \draw (0,5) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k+6i}^{A,i}\otimes v_{1,3}\\&+v_{4k-1-2i,2k+2+6i}^{A,i+1}\otimes v_{1,1}\\&+v_{4k-1-2i,2k+6i}^{B,i}\otimes v_{1,3}\end{aligned}$} ++(4,2.25);
            \draw (4,5) rectangle node{$\begin{aligned}&v_{4k-2i,2k+6i}^{A,i}\otimes v_{1,3}\\&+v_{4k-1-2i,2k+2+6i}^{A,i+1}\otimes v_{2,1}\\&+v_{4k-2i,2k+6i}^{B,i}\otimes v_{1,3}\end{aligned}$} ++(4,2.25);

            \draw (0,7.25) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k+1+6i}^{A,i+1}\otimes v_{1,3}\\&+v_{4k-1-2i,2k+3+6i}^{A,i+1}\otimes v_{1,1}\\&+v_{4k-1-2i,2k+2+6i}^{A,i+1}\otimes v_{1,2}\\&+v_{4k-1-2i,2k+6i}^{A,i}\otimes v_{1,4}\\&+v_{4k-1-2i,2k+6i}^{B,i}\otimes v_{1,4}\end{aligned}$} ++(4,3.5);
            \draw (4,7.25) rectangle node{$\begin{aligned}&v_{4k-2i,2k+6i}^{A,i}\otimes v_{1,4}\\&+v_{4k-1-2i,2k+3+6i}^{A,i+1}\otimes v_{2,1}\\&+v_{4k-2i,2k+6i}^{B,i}\otimes v_{1,4}\end{aligned}$} ++(4,3.5);

            \draw (0,10.75) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k+4+6i}^{A,i+1}\otimes v_{1,1}\\&+v_{4k-1-2i,2k+6i}^{A,i}\otimes v_{1,5}\\&+v_{4k-1-2i,2k+6i}^{B,i}\otimes v_{1,5}\end{aligned}$} ++(4,2.25);
            \draw (4,10.75) rectangle node{$\begin{aligned}&v_{4k-2i,2k+6i}^{A,i}\otimes v_{1,5}\\&+v_{4k-1-2i,2k+4+6i}^{A,i+1}\otimes v_{2,1}\\&+v_{4k-2i,2k+6i}^{B,i}\otimes v_{1,5}\end{aligned}$} ++(4,2.25);

            \draw (0,13) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k+5+6i}^{A,i+1}\otimes v_{1,1}\\&+v_{4k-1-2i,2k+4+6i}^{A,i+1}\otimes v_{1,2}\\&+v_{4k-1-2i,2k+1+6i}^{A,i+1}\otimes v_{1,5}\\&+v_{4k-1-2i,2k+6i}^{A,i}\otimes v_{1,6}\\&+v_{4k-1-2i,2k+6i}^{B,i}\otimes v_{1,6}\end{aligned}$} ++(4,3.5);
            \draw (4,13) rectangle node{$\begin{aligned}&v_{4k-2i,2k+6i}^{A,i}\otimes v_{1,6}\\&+v_{4k-1-2i,2k+5+6i}^{A,i+1}\otimes v_{2,1}\\&+v_{4k-2i,2k+6i}^{B,i}\otimes v_{1,6}\end{aligned}$} ++(4,3.5);

            \draw (0,16.5) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k+4+6i}^{A,i+1}\otimes v_{1,3}\\&+v_{4k-1-2i,2k+2+6i}^{A,i+1}\otimes v_{1,5}\end{aligned}$} ++(4,1.5);

            \draw (0,18) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k+5+6i}^{A,i+1}\otimes v_{1,3}\\&+v_{4k-1-2i,2k+4+6i}^{A,i+1}\otimes v_{1,4}\\&+v_{4k-1-2i,2k+3+6i}^{A,i+1}\otimes v_{1,5}\\&+v_{4k-1-2i,2k+2+6i}^{A,i+1}\otimes v_{1,6}\end{aligned}$} ++(4,2.75);
        \end{tikzpicture}
        \\\hline
        \multicolumn{2}{|c|}{
        for $i=0,1,2,\dots,k-1$
        }
        \\\hline
    \end{tabular}
\begin{tabular}{|c|}
        \hline
        Summand $W_{16(k-i)+8}^{B}$:
        \\\hline
        \begin{tikzpicture}
            \draw (8,0) rectangle node{$\begin{aligned}&v_{4k-2i,2k-1+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2i,2k-3+6i}^{A,i}\otimes v_{1,3}\\&+v_{4k-2i,2k-5+6i}^{A,i}\otimes v_{1,5}\\&+v_{4k-2i,2k-1+6i}^{B,i}\otimes v_{1,1}\end{aligned}$} ++(4,3.5);
            \draw (12,0) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k-1+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k+1-2i,2k-3+6i}^{A,i}\otimes v_{1,3}\\&+v_{4k+1-2i,2k-5+6i}^{A,i}\otimes v_{1,5}\\&+v_{4k-2i,2k-1+6i}^{A,i}\otimes v_{2,1}\\&+v_{4k-2i,2k-1+6i}^{B,i}\otimes v_{2,1}\end{aligned}$} ++(4,3.5);

            \draw (8,3.5) rectangle node{$\begin{aligned}&v_{4k-2i,2k+6i}^{A,i}\otimes v_{1,1}\\&+\cdots\\&+v_{4k-2i,2k-5+6i}^{A,i}\otimes v_{1,6}\\&+v_{4k-2i,2k+6i}^{B,i}\otimes v_{1,1}\\&+v_{4k-2i,2k-1+6i}^{B,i}\otimes v_{1,2}\end{aligned}$} ++(4,3.5);
            \draw (12,3.5) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k-1+6i}^{A,i}\otimes v_{1,2}\\&+\cdots\\&+v_{4k+1-2i,2k-5+6i}^{A,i}\otimes v_{1,6}\\&+v_{4k-2i,2k+6i}^{A,i}\otimes v_{2,1}\\&+v_{4k-2i,2k+6i}^{B,i}\otimes v_{2,1}\end{aligned}$} ++(4,3.5);

            \draw (8,7) rectangle node{$v_{4k-2i,2k-1+6i}^{B,i}\otimes v_{1,3}$} ++(4,1);
            \draw (8,8) rectangle node{$\begin{aligned}&v_{4k-2i,2k+6i}^{B,i}\otimes v_{1,3}\\&+v_{4k-2i,2k-1+6i}^{B,i}\otimes v_{1,4}\end{aligned}$} ++(4,1.5);
            \draw (8,9.5) rectangle node{$\begin{aligned}&v_{4k-2i,2k+1+6i}^{A,i}\otimes v_{1,3}\\&+v_{4k-2i,2k-1+6i}^{B,i}\otimes v_{1,5}\end{aligned}$} ++(4,1.5);
            \draw (8,11) rectangle node{$\begin{aligned}&v_{4k-2i,2k+2+6i}^{A,i}\otimes v_{1,3}\\&+v_{4k-2i,2k+1+6i}^{A,i}\otimes v_{1,4}\\&+v_{4k-2i,2k+6i}^{B,i}\otimes v_{1,5}\\&+v_{4k-2i,2k-1+6i}^{B,i}\otimes v_{1,6}\end{aligned}$} ++(4,2.75);

            \draw (4,7) rectangle node{$v_{4k-1-2i,2k-1+6i}^{B,i}\otimes v_{1,3}$} ++(4,1);
            \draw (4,8) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k+6i}^{B,i}\otimes v_{1,3}\\&+v_{4k-1-2i,2k-1+6i}^{B,i}\otimes v_{1,4}\end{aligned}$} ++(4,1.5);
            \draw (4,9.5) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k+1+6i}^{(A,i)+(A,i+1)}\otimes v_{1,3}\\&+v_{4k-1-2i,2k-1+6i}^{B,i}\otimes v_{1,5}\end{aligned}$} ++(4,1.5);
            \draw (4,11) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k+2+6i}^{(A,i)+(A,i+1)}\otimes v_{1,3}\\&+v_{4k-1-2i,2k+1+6i}^{(A,i)+(A,i+1)}\otimes v_{1,4}\\&+v_{4k-1-2i,2k+6i}^{B,i}\otimes v_{1,5}\\&+v_{4k-1-2i,2k-1+6i}^{B,i}\otimes v_{1,6}\end{aligned}$} ++(4,2.75);
            \draw (4,13.75) rectangle node{$v_{4k-1-2i,2k+3+6i}^{(A,i)+(A,i+1)}\otimes v_{1,3}$} ++(4,1);
            \draw (4,14.75) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k+4+6i}^{(A,i)+(A,i+1)}\otimes v_{1,3}\\&+v_{4k-1-2i,2k+3+6i}^{(A,i)+(A,i+1)}\otimes v_{1,4}\end{aligned}$} ++(4,1.5);
            \draw (4,16.25) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k+5+6i}^{(A,i)+(A,i+1)}\otimes v_{1,3}\\&+v_{4k-1-2i,2k+3+6i}^{(A,i)+(A,i+1)}\otimes v_{1,5}\end{aligned}$} ++(4,1.5);
            \draw (4,17.75) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k+6+6i}^{A,i}\otimes v_{1,3}\\&+v_{4k-1-2i,2k+5+6i}^{(A,i)+(A,i+1)}\otimes v_{1,4}\\&+v_{4k-1-2i,2k+4+6i}^{(A,i)+(A,i+1)}\otimes v_{1,5}\\&+v_{4k-1-2i,2k+3+6i}^{(A,i)+(A,i+1)}\otimes v_{1,6}\end{aligned}$} ++(4,2.75);

            \node at (3.5,17.75) {$\ddots$};

            \node at (-1.75+4.75/2,13.25) {$j=0,1,\dots,2k-2-2i$};
            \draw (-1.75,13.75) rectangle node{$v_{4k-2-2i-j,2k+3+6i+4j}^{(A,i)+(A,i+1)}\otimes v_{1,3}$} ++(4.75,1);
            \draw (-1.75,14.75) rectangle node{$\begin{aligned}&v_{4k-2-2i-j,2k+4+6i+4j}^{(A,i)+(A,i+1)}\otimes v_{1,3}\\&+v_{4k-2-2i-j,2k+3+6i+4j}^{(A,i)+(A,i+1)}\otimes v_{1,4}\end{aligned}$} ++(4.75,1.5);
            \draw (-1.75,16.25) rectangle node{$\begin{aligned}&v_{4k-2-2i-j,2k+5+6i+4j}^{(A,i)+(A,i+1)}\otimes v_{1,3}\\&+v_{4k-2-2i-j,2k+3+6i+4j}^{(A,i)+(A,i+1)}\otimes v_{1,5}\end{aligned}$} ++(4.75,1.5);
            \draw (-1.75,17.75) rectangle node{$\begin{aligned}&v_{4k-2-2i-j,2k+6+6i+4j}^{(A,i)+(A,i+1)}\otimes v_{1,3}\\&+\cdots\\&+v_{4k-2-2i-j,2k+3+6i+4j}^{(A,i)+(A,i+1)}\otimes v_{1,6}\end{aligned}$} ++(4.75,2.25);
            \draw (-1.75,20) rectangle node{$v_{4k-2-2i-j,2k+7+6i+4j}^{(A,i)+(A,i+1)}\otimes v_{1,3}$} ++(4.75,1);
            \draw (-1.75,21) rectangle node{$\begin{aligned}&v_{4k-2-2i-j,2k+8+6i+4j}^{(A,i)+(A,i+1)}\otimes v_{1,3}\\&+v_{4k-2-2i-j,2k+7+6i+4j}^{(A,i)+(A,i+1)}\otimes v_{1,4}\end{aligned}$} ++(4.75,1.5);
            \draw (-1.75,22.5) rectangle node{$\begin{aligned}&v_{4k-2-2i-j,2k+9+6i+4j}^{A,i}\otimes v_{1,3}\\&+v_{4k-2-2i-j,2k+7+6i+4j}^{(A,i)+(A,i+1)}\otimes v_{1,5}\end{aligned}$} ++(4.75,1.5);
            \draw (-1.75,24) rectangle node{$\begin{aligned}&v_{4k-2-2i-j,2k+10+6i+4j}^{A,i}\otimes v_{1,3}\\&+v_{4k-2-2i-j,2k+9+6i+4j}^{A,i}\otimes v_{1,4}\\&+v_{4k-2-2i-j,2k+8+6i+4j}^{(A,i)+(A,i+1)}\otimes v_{1,5}\\&+v_{4k-2-2i-j,2k+7+6i+4j}^{(A,i)+(A,i+1)}\otimes v_{1,6}\end{aligned}$} ++(4.75,2.75);
        \end{tikzpicture}
        \\
        for $i=1,2,\dots,k$
        \\\hline
    \end{tabular}
\begin{tabular}{|c|c|}
        \hline
        Dimension $16$ Family $1A$ summand: & Dimension $16$ Family $1B$ summand:
        \\\hline
        \begin{tikzpicture}
            \draw (0,0) rectangle node{$v_{4k-1-2i,2k-1+6i}^{B,i}\otimes v_{1,1}$} ++(4,1.5);
            \draw (4,0) rectangle node{$\begin{aligned}&v_{4k-2i,2k-1+6i}^{B,i}\otimes v_{1,1}\\&+v_{4k-1-2i,2k-1+6i}^{B,i}\otimes v_{2,1}\end{aligned}$} ++(4,1.5);
            
            \draw (0,1.5) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k+6i}^{B,i}\otimes v_{1,1}\\&+v_{4k-1-2i,2k-1+6i}^{B,i}\otimes v_{1,2}\end{aligned}$} ++(4,2.25);
            \draw (4,1.5) rectangle node{$\begin{aligned}&v_{4k-2i,2k+6i}^{B,i}\otimes v_{1,1}\\&+v_{4k-2i,2k-1+6i}^{B,i}\otimes v_{1,2}\\&+v_{4k-1-2i,2k+6i}^{B,i}\otimes v_{2,1}\end{aligned}$} ++(4,2.25);

            \draw (0,3.75) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k+1+6i}^{(A,i)+(A,i+1)}\otimes v_{1,1}\\&+v_{4k-1-2i,2k-1+6i}^{B,i}\otimes v_{1,3}\end{aligned}$} ++(4,2.25);
            \draw (4,3.75) rectangle node{$\begin{aligned}&v_{4k-2i,2k+1+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2i,2k-1+6i}^{B,i}\otimes v_{1,3}\\&+v_{4k-1-2i,2k+1+6i}^{(A,i)+(A,i+1)}\otimes v_{2,1}\end{aligned}$} ++(4,2.25);

            \draw (0,6) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k+2+6i}^{(A,i)+(A,i+1)}\otimes v_{1,1}\\&+v_{4k-1-2i,2k+1+6i}^{(A,i)+(A,i+1)}\otimes v_{1,2}\\&+v_{4k-1-2i,2k+6i}^{B,i}\otimes v_{1,3}\\&+v_{4k-1-2i,2k-1+6i}^{B,i}\otimes v_{1,4}\end{aligned}$} ++(4,3.5);
            \draw (4,6) rectangle node{$\begin{aligned}&v_{4k-2i,2k+2+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2i,2k+1+6i}^{A,i}\otimes v_{1,2}\\&+v_{4k-2i,2k+6i}^{B,i}\otimes v_{1,3}\\&+v_{4k-2i,2k-1+6i}^{B,i}\otimes v_{1,4}\\&+v_{4k-1-2i,2k+2+6i}^{(A,i)+(A,i+1)}\otimes v_{2,1}\end{aligned}$} ++(4,3.5);

            \draw (0,9.5) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k+3+6i}^{(A,i)+(A,i+1)}\otimes v_{1,1}\\&+v_{4k-1-2i,2k-1+6i}^{B,i}\otimes v_{1,5}\end{aligned}$} ++(4,1.5);
            \draw (4,9.5) rectangle node{$\begin{aligned}&v_{4k-2i,2k-1+6i}^{B,i}\otimes v_{1,5}\\&+v_{4k-1-2i,2k+3+6i}^{(A,i)+(A,i+1)}\otimes v_{2,1}\end{aligned}$} ++(4,1.5);

            \draw (0,11) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k+4+6i}^{(A,i)+(A,i+1)}\otimes v_{1,1}\\&+v_{4k-1-2i,2k+3+6i}^{(A,i)+(A,i+1)}\otimes v_{1,2}\\&+v_{4k-1-2i,2k+6i}^{B,i}\otimes v_{1,5}\\&+v_{4k-1-2i,2k-1+6i}^{B,i}\otimes v_{1,6}\end{aligned}$} ++(4,2.75);
            \draw (4,11) rectangle node{$\begin{aligned}&v_{4k-2i,2k+6i}^{B,i}\otimes v_{1,5}\\&+v_{4k-2i,2k-1+6i}^{B,i}\otimes v_{1,6}\\&+v_{4k-1-2i,2k+4+6i}^{(A,i)+(A,i+1)}\otimes v_{2,1}\end{aligned}$} ++(4,2.75);

            \draw (0,13.75) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k+5+6i}^{(A,i)+(A,i+1)}\otimes v_{1,1}\\&+v_{4k-1-2i,2k+3+6i}^{(A,i)+(A,i+1)}\otimes v_{1,3}\\&+v_{4k-1-2i,2k+1+6i}^{(A,i)+(A,i+1)}\otimes v_{1,5}\end{aligned}$} ++(4,2.25);
            \draw (4,13.75) rectangle node{$\begin{aligned}&v_{4k-2i,2k+1+6i}^{A,i}\otimes v_{1,5}\\&+v_{4k-1-2i,2k+5+6i}^{(A,i)+(A,i+1)}\otimes v_{2,1}\end{aligned}$} ++(4,2.25);

            \draw (0,16) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k+6+6i}^{(A,i)+(A,i+1)}\otimes v_{1,1}\\&+\cdots\\&+v_{4k-1-2i,2k+1+6i}^{(A,i)+(A,i+1)}\otimes v_{1,6}\end{aligned}$} ++(4,2.25);
            \draw (4,16) rectangle node{$\begin{aligned}&v_{4k-2i,2k+2+6i}^{A,i}\otimes v_{1,5}\\&+v_{4k-2i,2k+1+6i}^{A,i}\otimes v_{1,6}\\&+v_{4k-1-2i,2k+7+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4,2.25);
        \end{tikzpicture}
        &
        \begin{tikzpicture}
            \draw (0,0) rectangle node{$v_{4k-1-2i,2k+6i}^{B,i}\otimes v_{1,1}$} ++(4,1.5);
            \draw (4,0) rectangle node{$\begin{aligned}&v_{4k-2i,2k+6i}^{B,i}\otimes v_{1,1}\\&+v_{4k-1-2i,2k+6i}^{B,i}\otimes v_{2,1}\end{aligned}$} ++(4,1.5);

            \draw (0,1.5) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k+1+6i}^{(A,i)+(A,i+1)}\otimes v_{1,1}\\&+v_{4k-1-2i,2k+6i}^{B,i}\otimes v_{1,2}\end{aligned}$} ++(4,2.25);
            \draw (4,1.5) rectangle node{$\begin{aligned}&v_{4k-2i,2k+1+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2i,2k+6i}^{B,i}\otimes v_{1,2}\\&+v_{4k-1-2i,2k+1+6i}^{(A,i)+(A,i+1)}\otimes v_{2,1}\end{aligned}$} ++(4,2.25);

            \draw (0,3.75) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k+2+6i}^{(A,i)+(A,i+1)}\otimes v_{1,1}\\&+v_{4k-1-2i,2k+6i}^{B,i}\otimes v_{1,3}\end{aligned}$} ++(4,2.25);
            \draw (4,3.75) rectangle node{$\begin{aligned}&v_{4k-2i,2k+2+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2i,2k+6i}^{B,i}\otimes v_{1,3}\\&+v_{4k-1-2i,2k+2+6i}^{(A,i)+(A,i+1)}\otimes v_{2,1}\end{aligned}$} ++(4,2.25);

            \draw (0,6) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k+3+6i}^{(A,i)+(A,i+1)}\otimes v_{1,1}\\&+v_{4k-1-2i,2k+2+6i}^{(A,i)+(A,i+1)}\otimes v_{1,2}\\&+v_{4k-1-2i,2k+1+6i}^{(A,i)+(A,i+1)}\otimes v_{1,3}\\&+v_{4k-1-2i,2k+6i}^{B,i}\otimes v_{1,4}\end{aligned}$} ++(4,2.75);
            \draw (4,6) rectangle node{$\begin{aligned}&v_{4k-2i,2k+2+6i}^{A,i}\otimes v_{1,2}\\&+v_{4k-2i,2k+1+6i}^{A,i}\otimes v_{1,3}\\&+v_{4k-2i,2k+6i}^{B,i}\otimes v_{1,4}\\&+v_{4k-1-2i,2k+3+6i}^{(A,i)+(A,i+1)}\otimes v_{2,1}\end{aligned}$} ++(4,2.75);

            \draw (0,8.75) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k+4+6i}^{(A,i)+(A,i+1)}\otimes v_{1,1}\\&+v_{4k-1-2i,2k+6i}^{B,i}\otimes v_{1,5}\end{aligned}$} ++(4,1.5);
            \draw (4,8.75) rectangle node{$\begin{aligned}&v_{4k-2i,2k+6i}^{B,i}\otimes v_{1,5}\\&+v_{4k-1-2i,2k+4+6i}^{(A,i)+(A,i+1)}\otimes v_{2,1}\end{aligned}$} ++(4,1.5);

            \draw (0,10.25) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k+5+6i}^{(A,i)+(A,i+1)}\otimes v_{1,1}\\&+v_{4k-1-2i,2k+4+6i}^{(A,i)+(A,i+1)}\otimes v_{1,2}\\&+v_{4k-1-2i,2k+1+6i}^{(A,i)+(A,i+1)}\otimes v_{1,5}\\&+v_{4k-1-2i,2k+6i}^{B,i}\otimes v_{1,6}\end{aligned}$} ++(4,2.75);
            \draw (4,10.25) rectangle node{$\begin{aligned}&v_{4k-2i,2k+1+6i}^{A,i}\otimes v_{1,5}\\&+v_{4k-2i,2k+6i}^{B,i}\otimes v_{1,6}\\&+v_{4k-1-2i,2k+5+6i}^{(A,i)+(A,i+1)}\otimes v_{2,1}\end{aligned}$} ++(4,2.75);

            \draw (0,13) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k+6+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-1-2i,2k+4+6i}^{(A,i)+(A,i+1)}\otimes v_{1,3}\\&+v_{4k-1-2i,2k+2+6i}^{(A,i)+(A,i+1)}\otimes v_{1,5}\end{aligned}$} ++(4,2.25);
            \draw (4,13) rectangle node{$\begin{aligned}&v_{4k-2i,2k+2+6i}^{A,i}\otimes v_{1,5}\\&+v_{4k-1-2i,2k+6+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4,2.25);

            \draw (0,15.25) rectangle node{$\begin{aligned}&v_{4k-1-2i,2k+6+6i}^{A,i}\otimes v_{1,2}\\&+v_{4k-1-2i,2k+5+6i}^{(A,i)+(A,i+1)}\otimes v_{1,3}\\&+\cdots\\&+v_{4k-1-2i,2k+2+6i}^{(A,i)+(A,i+1)}\otimes v_{1,6}\end{aligned}$} ++(4,2.75);
            \draw (4,15.25) rectangle node{$v_{4k-2i,2k+2+6i}^{A,i}\otimes v_{1,6}$} ++(4,2.75);
        \end{tikzpicture}
        \\
        for $i=1,2,\dots,k-1$ & for $i=1,2,\dots,k-1$ 
        \\\hline
    \end{tabular}
\begin{tabular}{|c|c|c|}
        \hline
        Dimension $16$ Family $2A$ summand: & Dimension $16$ Family $2B$ summand: & Dimension $16$ Family $2C$ summand:
        \\\hline
        \begin{tikzpicture}
            \draw (0,0) rectangle node{$v_{4k-2i,2k-5+6i}^{A,i}\otimes v_{1,1}$} ++(4,1.5);
            \draw (4,0) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k-5+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2i,2k-5+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4,1.5);

            \draw (0,1.5) rectangle node{$\begin{aligned}&v_{4k-2i,2k-4+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2i,2k-5+6i}^{A,i}\otimes v_{1,2}\end{aligned}$} ++(4,2.25);
            \draw (4,1.5) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k-4+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k+1-2i,2k-5+6i}^{A,i}\otimes v_{1,2}\\&+v_{4k-2i,2k-4+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4,2.25);

            \draw (0,3.75) rectangle node{$\begin{aligned}&v_{4k-2i,2k-3+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2i,2k-5+6i}^{A,i}\otimes v_{1,3}\end{aligned}$} ++(4,2.25);
            \draw (4,3.75) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k-3+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k+1-2i,2k-5+6i}^{A,i}\otimes v_{1,3}\\&+v_{4k-2i,2k-3+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4,2.25);

            \draw (0,6) rectangle node{$\begin{aligned}&v_{4k-2i,2k-2+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2i,2k-3+6i}^{A,i}\otimes v_{1,2}\\&+v_{4k-2i,2k-4+6i}^{A,i}\otimes v_{1,3}\\&+v_{4k-2i,2k-5+6i}^{A,i}\otimes v_{1,4}\end{aligned}$} ++(4,3.5);
            \draw (4,6) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k-2+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k+1-2i,2k-3+6i}^{A,i}\otimes v_{1,2}\\&+v_{4k+1-2i,2k-4+6i}^{A,i}\otimes v_{1,3}\\&+v_{4k+1-2i,2k-5+6i}^{A,i}\otimes v_{1,4}\\&+v_{4k-2i,2k-2+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4,3.5);

            \draw (0,9.5) rectangle node{$\begin{aligned}&v_{4k-2i,2k-1+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2i,2k-5+6i}^{A,i}\otimes v_{1,5}\end{aligned}$} ++(4,2.25);
            \draw (4,9.5) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k-1+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k+1-2i,2k-5+6i}^{A,i}\otimes v_{1,5}\\&+v_{4k-2i,2k-1+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4,2.25);

            \draw (0,11.75) rectangle node{$\begin{aligned}&v_{4k-2i,2k+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2i,2k-1+6i}^{A,i}\otimes v_{1,2}\\&+v_{4k-2i,2k-4+6i}^{A,i}\otimes v_{1,5}\\&+v_{4k-2i,2k-5+6i}^{A,i}\otimes v_{1,6}\end{aligned}$} ++(4,2.75);
            \draw (4,11.75) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k-1+6i}^{A,i}\otimes v_{1,2}\\&+v_{4k+1-2i,2k-4+6i}^{A,i}\otimes v_{1,5}\\&+v_{4k+1-2i,2k-5+6i}^{A,i}\otimes v_{1,6}\\&+v_{4k-2i,2k+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4,2.75);

            \draw (0,14.5) rectangle node{$\begin{aligned}&v_{4k-2i,2k+1+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2i,2k-1+6i}^{A,i}\otimes v_{1,3}\\&+v_{4k-2i,2k-3+6i}^{A,i}\otimes v_{1,5}\end{aligned}$} ++(4,2.25);
            \draw (4,14.5) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k-1+6i}^{A,i}\otimes v_{1,3}\\&+v_{4k+1-2i,2k-3+6i}^{A,i}\otimes v_{1,5}\\&+v_{4k-2i,2k+1+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4,2.25);

            \draw (0,16.75) rectangle node{$\begin{aligned}&v_{4k-2i,2k+2+6i}^{A,i}\otimes v_{1,1}\\&+\cdots\\&+v_{4k-2i,2k-3+6i}^{A,i}\otimes v_{1,6}\end{aligned}$} ++(4,2.75);
            \draw (4,16.75) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k-1+6i}^{A,i}\otimes v_{1,4}\\&+v_{4k+1-2i,2k-2+6i}^{A,i}\otimes v_{1,5}\\&+v_{4k+1-2i,2k-3+6i}^{A,i}\otimes v_{1,6}\\&+v_{4k-2i,2k+2+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4,2.75);
        \end{tikzpicture}
        &
        \begin{tikzpicture}
            \draw (0,0) rectangle node{$v_{4k-2i,2k-4+6i}^{A,i}\otimes v_{1,1}$} ++(4,1.5);
            \draw (4,0) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k-4+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2i,2k-5+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4,1.5);

            \draw (0,1.5) rectangle node{$\begin{aligned}&v_{4k-2i,2k-3+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2i,2k-4+6i}^{A,i}\otimes v_{1,2}\end{aligned}$} ++(4,2.25);
            \draw (4,1.5) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k-3+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k+1-2i,2k-4+6i}^{A,i}\otimes v_{1,2}\\&+v_{4k-2i,2k-4+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4,2.25);

            \draw (0,3.75) rectangle node{$\begin{aligned}&v_{4k-2i,2k-2+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2i,2k-4+6i}^{A,i}\otimes v_{1,3}\end{aligned}$} ++(4,2.25);
            \draw (4,3.75) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k-2+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k+1-2i,2k-4+6i}^{A,i}\otimes v_{1,3}\\&+v_{4k-2i,2k-3+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} +(4,2.25);

            \draw (0,6) rectangle node{$\begin{aligned}&v_{4k-2i,2k-1+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2i,2k-2+6i}^{A,i}\otimes v_{1,2}\\&+v_{4k-2i,2k-3+6i}^{A,i}\otimes v_{1,3}\\&+v_{4k-2i,2k-4+6i}^{A,i}\otimes v_{1,4}\end{aligned}$} ++(4,3.5);
            \draw (4,6) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k-1+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k+1-2i,2k-2+6i}^{A,i}\otimes v_{1,2}\\&+v_{4k+1-2i,2k-3+6i}^{A,i}\otimes v_{1,3}\\&+v_{4k+1-2i,2k-4+6i}^{A,i}\otimes v_{1,4}\\&+v_{4k-2i,2k-2+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4,3.5);

            \draw (0,9.5) rectangle node{$\begin{aligned}&v_{4k-2i,2k+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2i,2k-4+6i}^{A,i}\otimes v_{1,5}\end{aligned}$} ++(4,1.5);
            \draw (4,9.5) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k-4+6i}^{A,i}\otimes v_{1,5}\\&+v_{4k-2i,2k-1+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4,1.5);

            \draw (0,11) rectangle node{$\begin{aligned}&v_{4k-2i,2k+1+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2i,2k+6i}^{A,i}\otimes v_{1,2}\\&+v_{4k-2i,2k-3+6i}^{A,i}\otimes v_{1,5}\\&+v_{4k-2i,2k-4+6i}^{A,i}\otimes v_{1,6}\end{aligned}$} ++(4,2.75);
            \draw (4,11) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k-3+6i}^{A,i}\otimes v_{1,5}\\&+v_{4k+1-2i,2k-4+6i}^{A,i}\otimes v_{1,6}\\&+v_{4k-2i,2k+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4,2.75);

            \draw (0,13.75) rectangle node{$\begin{aligned}&v_{4k-2i,2k+2+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2i,2k+6i}^{A,i}\otimes v_{1,3}\\&+v_{4k-2i,2k-2+6i}^{A,i}\otimes v_{1,5}\end{aligned}$} ++(4,2.25);
            \draw (4,13.75) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k-2+6i}^{A,i}\otimes v_{1,5}\\&+v_{4k-2i,2k+1+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4,2.25);

            \draw (0,16) rectangle node{$\begin{aligned}&v_{4k-2i,2k+2+6i}^{A,i}\otimes v_{1,2}\\&+\cdots\\&+v_{4k-2i,2k-2+6i}^{A,i}\otimes v_{1,6}\end{aligned}$} ++(4,2.25);
            \draw (4,16) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k-1+6i}^{A,i}\otimes v_{1,5}\\&+v_{4k+1-2i,2k-2+6i}^{A,i}\otimes v_{1,6}\end{aligned}$} ++(4,2.25);
        \end{tikzpicture}
        &
        \begin{tikzpicture}
            \draw (0,0) rectangle node{$v_{4k-2i,2k-3+6i}^{A,i}\otimes v_{1,1}$} ++(4,1.5);
            \draw (4,0) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k-3+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2i,2k-3+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4,1.5);

            \draw (0,1.5) rectangle node{$\begin{aligned}&v_{4k-2i,2k-2+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2i,2k-3+6i}^{A,i}\otimes v_{1,2}\end{aligned}$} ++(4,2.25);
            \draw (4,1.5) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k-2+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k+1-2i,2k-3+6i}^{A,i}\otimes v_{1,2}\\&+v_{4k-2i,2k-2+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4,2.25);

            \draw (0,3.75) rectangle node{$\begin{aligned}&v_{4k-2i,2k-1+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2i,2k-3+6i}^{A,i}\otimes v_{1,3}\end{aligned}$} ++(4,2.25);
            \draw (4,3.75) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k-1+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k+1-2i,2k-3+6i}^{A,i}\otimes v_{1,3}\\&+v_{4k-2i,2k-1+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4,2.25);

            \draw (0,6) rectangle node{$\begin{aligned}&v_{4k-2i,2k+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2i,2k-1+6i}^{A,i}\otimes v_{1,2}\\&+v_{4k-2i,2k-2+6i}^{A,i}\otimes v_{1,3}\\&+v_{4k-2i,2k-3+6i}^{A,i}\otimes v_{1,4}\end{aligned}$} ++(4,2.75);
            \draw (4,6) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k-1+6i}^{A,i}\otimes v_{1,2}\\&+v_{4k+1-2i,2k-2+6i}^{A,i}\otimes v_{1,3}\\&+v_{4k+1-2i,2k-3+6i}^{A,i}\otimes v_{1,4}\\&+v_{4k-2i,2k+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4,2.75);

            \draw (0,8.75) rectangle node{$\begin{aligned}&v_{4k-2i,2k+1+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2i,2k-3+6i}^{A,i}\otimes v_{1,5}\end{aligned}$} ++(4,1.5);
            \draw (4,8.75) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k-3+6i}^{A,i}\otimes v_{1,5}\\&+v_{4k-2i,2k+1+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4,1.5);

            \draw (0,10.25) rectangle node{$\begin{aligned}&v_{4k-2i,2k+2+6i}^{A,i}\otimes v_{1,1}\\&+v_{4k-2i,2k+1+6i}^{A,i}\otimes v_{1,2}\\&+v_{4k-2i,2k-2+6i}^{A,i}\otimes v_{1,5}\\&+v_{4k-2i,2k-3+6i}^{A,i}\otimes v_{1,6}\end{aligned}$} ++(4,2.75);
            \draw (4,10.25) rectangle node{$\begin{aligned}&v_{4k+1-2i,2k-2+6i}^{A,i}\otimes v_{1,5}\\&+v_{4k+1-2i,2k-3+6i}^{A,i}\otimes v_{1,6}\\&+v_{4k-2i,2k+2+6i}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4,2.75);

            \draw (0,13) rectangle node{$\begin{aligned}&v_{4k-2i,2k+1+6i}^{A,i}\otimes v_{1,3}\\&+v_{4k-2i,2k-1+6i}^{A,i}\otimes v_{1,5}\end{aligned}$} ++(4,1.5);
            \draw (4,13) rectangle node{$v_{4k+1-2i,2k-1+6i}^{A,i}\otimes v_{1,5}$} ++(4,1.5);

            \draw (0,14.5) rectangle node{$\begin{aligned}&v_{4k-2i,2k+2+6i}^{A,i}\otimes v_{1,3}\\&+v_{4k-2i,2k+1+6i}^{A,i}\otimes v_{1,4}\\&+v_{4k-2i,2k+6i}^{A,i}\otimes v_{1,5}\\&+v_{4k-2i,2k-1+6i}^{A,i}\otimes v_{1,6}\end{aligned}$} ++(4,2.75);
            \draw (4,14.5) rectangle node{$v_{4k+1-2i,2k-1+6i}^{A,i}\otimes v_{1,6}$} ++(4,2.75);
        \end{tikzpicture}
        \\
        for $i=1,2,\dots,k$ & for $i=1,2,\dots,k$ & for $i=1,2,\dots,k$
        \\\hline
    \end{tabular}
\begin{tabular}{|c|c|}
        \hline
        Dimension $16$ Family $3A$ summand: & Dimension $16$ Family $3B$ summand:
        \\\hline
        \begin{tikzpicture}
            \draw (0,0) rectangle node{$v_{4k-2-2i-j,2k+3+6i+4j}^{A,i}\otimes v_{1,1}$} ++(4.75,1.5);
            \draw (4.75,0) rectangle node{$\begin{aligned}&v_{4k-1-2i-j,2k+3+6i+4j}^{A,i}\otimes v_{1,1}\\&+v_{4k-2-2i-j,2k+3+6i+4j}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4.75,1.5);

            \draw (0,1.5) rectangle node{$\begin{aligned}&v_{4k-2-2i-j,2k+4+6i+4j}^{A,i}\otimes v_{1,1}\\&+v_{4k-2-2i-j,2k+3+6i+4j}^{A,i}\otimes v_{1,2}\end{aligned}$} ++(4.75,2.25);
            \draw (4.75,1.5) rectangle node{$\begin{aligned}&v_{4k-1-2i-j,2k+4+6i+4j}^{A,i}\otimes v_{1,1}\\&+v_{4k-1-2i-j,2k+3+6i+4j}^{A,i}\otimes v_{1,2}\\&+v_{4k-2-2i-j,2k+4+6i+4j}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4.75,2.25);

            \draw (0,3.75) rectangle node{$\begin{aligned}&v_{4k-2-2i-j,2k+5+6i+4j}^{A,i}\otimes v_{1,1}\\&+v_{4k-2-2i-j,2k+3+6i+4j}^{A,i}\otimes v_{1,3}\end{aligned}$} ++(4.75,2.25);
            \draw (4.75,3.75) rectangle node{$\begin{aligned}&v_{4k-1-2i-j,2k+5+6i+4j}^{A,i}\otimes v_{1,1}\\&+v_{4k-1-2i-j,2k+3+6i+4j}^{A,i}\otimes v_{1,3}\\&+v_{4k-2-2i-j,2k+5+6i+4j}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4.75,2.25);

            \draw (0,6) rectangle node{$\begin{aligned}&v_{4k-2-2i-j,2k+6+6i+4j}^{A,i}\otimes v_{1,1}\\&+v_{4k-2-2i-j,2k+5+6i+4j}^{A,i}\otimes v_{1,2}\\&+v_{4k-2-2i-j,2k+4+6i+4j}^{A,i}\otimes v_{1,3}\\&+v_{4k-2-2i-j,2k+3+6i+4j}^{A,i}\otimes v_{1,4}\end{aligned}$} ++(4.75,2.75);
            \draw (4.75,6) rectangle node{$\begin{aligned}&v_{4k-1-2i-j,2k+6+6i+4j}^{A,i}\otimes v_{1,1}\\&+\cdots\\&+v_{4k-1-2i-j,2k+3+6i+4j}^{A,i}\otimes v_{1,4}\\&+v_{4k-2-2i-j,2k+6+6i+4j}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4.75,2.75);

            \draw (0,8.75) rectangle node{$\begin{aligned}&v_{4k-2-2i-j,2k+7+6i+4j}^{A,i}\otimes v_{1,1}\\&+v_{4k-2-2i-j,2k+3+6i+4j}^{A,i}\otimes v_{1,5}\end{aligned}$} ++(4.75,1.5);
            \draw (4.75,8.75) rectangle node{$\begin{aligned}&v_{4k-1-2i-j,2k+3+6i+4j}^{A,i}\otimes v_{1,5}\\&+v_{4k-2-2i-j,2k+7+6i+4j}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4.75,1.5);

            \draw (0,10.25) rectangle node{$\begin{aligned}&v_{4k-2-2i-j,2k+8+6i+4j}^{A,i}\otimes v_{1,1}\\&+v_{4k-2-2i-j,2k+7+6i+4j}^{A,i}\otimes v_{1,2}\\&+v_{4k-2-2i-j,2k+4+6i+4j}^{A,i}\otimes v_{1,5}\\&+v_{4k-2-2i-j,2k+3+6i+4j}^{A,i}\otimes v_{1,6}\end{aligned}$} ++(4.75,2.75);
            \draw (4.75,10.25) rectangle node{$\begin{aligned}&v_{4k-1-2i-j,2k+4+6i+4j}^{A,i}\otimes v_{1,5}\\&+v_{4k-1-2i-j,2k+3+6i+4j}^{A,i}\otimes v_{1,6}\\&+v_{4k-2-2i-j,2k+8+6i+4j}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4.75,2.75);

            \draw (0,13) rectangle node{$\begin{aligned}&v_{4k-2-2i-j,2k+9+6i+4j}^{A,i}\otimes v_{1,1}\\&+v_{4k-2-2i-j,2k+7+6i+4j}^{A,i}\otimes v_{1,3}\\&+v_{4k-2-2i-j,2k+5+6i+4j}^{A,i}\otimes v_{1,5}\end{aligned}$} ++(4.75,2.25);
            \draw (4.75,13) rectangle node{$\begin{aligned}&v_{4k-1-2i-j,2k+5+6i+4j}^{A,i}\otimes v_{1,5}\\&+v_{4k-2-2i-j,2k+9+6i+4j}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4.75,2.25);

            \draw (0,15.25) rectangle node{$\begin{aligned}&v_{4k-2-2i-j,2k+10+6i+4j}^{A,i}\otimes v_{1,1}\\&+\cdots\\&+v_{4k-2-2i-j,2k+5+6i+4j}^{A,i}\otimes v_{1,6}\end{aligned}$} ++(4.75,2.25);
            \draw (4.75,15.25) rectangle node{$\begin{aligned}&v_{4k-1-2i-j,2k+6+6i+4j}^{A,i}\otimes v_{1,5}\\&+v_{4k-1-2i-j,2k+5+6i+4j}^{A,i}\otimes v_{1,6}\\&+v_{4k-2-2i-j,2k+10+6i+4j}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4.75,2.25);
        \end{tikzpicture}
        &
        \begin{tikzpicture}
            \draw (0,0) rectangle node{$\begin{aligned}&v_{4k-2-2i-j,2k+4+6i+4j}^{A,i}\otimes v_{1,1}\end{aligned}$} ++(4.75,1.5);
            \draw (4.75,0) rectangle node{$\begin{aligned}&v_{4k-1-2i-j,2k+4+6i+4j}^{A,i}\otimes v_{1,1}\\&+v_{4k-2-2i-j,2k+4+6i+4j}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4.75,1.5);

            \draw (0,1.5) rectangle node{$\begin{aligned}&v_{4k-2-2i-j,2k+5+6i+4j}^{A,i}\otimes v_{1,1}\\&+v_{4k-2-2i-j,2k+4+6i+4j}^{A,i}\otimes v_{1,2}\end{aligned}$} ++(4.75,2.25);
            \draw (4.75,1.5) rectangle node{$\begin{aligned}&v_{4k-1-2i-j,2k+5+6i+4j}^{A,i}\otimes v_{1,1}\\&+v_{4k-1-2i-j,2k+4+6i+4j}^{A,i}\otimes v_{1,2}\\&+v_{4k-2-2i-j,2k+5+6i+4j}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4.75,2.25);

            \draw (0,3.75) rectangle node{$\begin{aligned}&v_{4k-2-2i-j,2k+6+6i+4j}^{A,i}\otimes v_{1,1}\\&+v_{4k-2-2i-j,2k+4+6i+4j}^{A,i}\otimes v_{1,3}\end{aligned}$} ++(4.75,2.25);
            \draw (4.75,3.75) rectangle node{$\begin{aligned}&v_{4k-1-2i-j,2k+6+6i+4j}^{A,i}\otimes v_{1,1}\\&+v_{4k-1-2i-j,2k+4+6i+4j}^{A,i}\otimes v_{1,3}\\&+v_{4k-2-2i-j,2k+6+6i+4j}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4.75,2.25);

            \draw (0,6) rectangle node{$\begin{aligned}&v_{4k-2-2i-j,2k+7+6i+4j}^{A,i}\otimes v_{1,1}\\&+v_{4k-2-2i-j,2k+6+6i+4j}^{A,i}\otimes v_{1,2}\\&+v_{4k-2-2i-j,2k+5+6i+4j}^{A,i}\otimes v_{1,3}\\&+v_{4k-2-2i-j,2k+4+6i+4j}^{A,i}\otimes v_{1,4}\end{aligned}$} ++(4.75,2.75);
            \draw (4.75,6) rectangle node{$\begin{aligned}&v_{4k-1-2i-j,2k+6+6i+4j}^{A,i}\otimes v_{1,2}\\&+v_{4k-1-2i-j,2k+5+6i+4j}^{A,i}\otimes v_{1,3}\\&+v_{4k-1-2i-j,2k+4+6i+4j}^{A,i}\otimes v_{1,4}\\&+v_{4k-2-2i-j,2k+7+6i+4j}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4.75,2.75);

            \draw (0,8.75) rectangle node{$\begin{aligned}&v_{4k-2-2i-j,2k+8+6i+4j}^{A,i}\otimes v_{1,1}\\&+v_{4k-2-2i-j,2k+4+6i+4j}^{A,i}\otimes v_{1,5}\end{aligned}$} ++(4.75,1.5);
            \draw (4.75,8.75) rectangle node{$\begin{aligned}&v_{4k-1-2i-j,2k+4+6i+4j}^{A,i}\otimes v_{1,5}\\&+v_{4k-2-2i-j,2k+8+6i+4j}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4.75,1.5);

            \draw (0,10.25) rectangle node{$\begin{aligned}&v_{4k-2-2i-j,2k+9+6i+4j}^{A,i}\otimes v_{1,1}\\&+v_{4k-2-2i-j,2k+8+6i+4j}^{A,i}\otimes v_{1,2}\\&+v_{4k-2-2i-j,2k+5+6i+4j}^{A,i}\otimes v_{1,5}\\&+v_{4k-2-2i-j,2k+4+6i+4j}^{A,i}\otimes v_{1,6}\end{aligned}$} ++(4.75,2.75);
            \draw (4.75,10.25) rectangle node{$\begin{aligned}&v_{4k-1-2i-j,2k+5+6i+4j}^{A,i}\otimes v_{1,5}\\&+v_{4k-1-2i-j,2k+4+6i+4j}^{A,i}\otimes v_{1,6}\\&+v_{4k-2-2i-j,2k+9+6i+4j}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4.75,2.75);

            \draw (0,13) rectangle node{$\begin{aligned}&v_{4k-2-2i-j,2k+10+6i+4j}^{A,i}\otimes v_{1,1}\\&+v_{4k-2-2i-j,2k+8+6i+4j}^{A,i}\otimes v_{1,3}\\&+v_{4k-2-2i-j,2k+6+6i+4j}^{A,i}\otimes v_{1,5}\end{aligned}$} ++(4.75,2.25);
            \draw (4.75,13) rectangle node{$\begin{aligned}&v_{4k-1-2i-j,2k+6+6i+4j}^{A,i}\otimes v_{1,5}\\&+v_{4k-2-2i-j,2k+10+6i+4j}^{A,i}\otimes v_{2,1}\end{aligned}$} ++(4.75,2.25);

            \draw (0,15.25) rectangle node{$\begin{aligned}&v_{4k-2-2i-j,2k+10+6i+4j}^{A,i}\otimes v_{1,2}\\&+\cdots\\&+v_{4k-2-2i-j,2k+6+6i+4j}^{A,i}\otimes v_{1,6}\end{aligned}$} ++(4.75,2.25);
            \draw (4.75,15.25) rectangle node{$v_{4k-1-2i-j,2k+6+6i+4j}^{A,i}\otimes v_{1,6}$} ++(4.75,2.25);
        \end{tikzpicture}
        \\
        for $i=1,2,\dots,k-1$, & for $i=1,2,\dots,k-1$,
        \\
        for $j=0,1,\dots,2k-2-2i$ & for $j=0,1,\dots,2k-2-2i$
        \\\hline
    \end{tabular}
\begin{tabular}{|c|c|}
        \hline
        Dimension $8$ Family $1$ summand: & Dimension $8$ Family $2$ summand:
        \\\hline
        \begin{tikzpicture}
            \draw (0,0) rectangle node{$v_{2k,8k-1}^{B,k}\otimes v_{1,2}$} ++(3,1);
            \draw (0,1) rectangle node{$\begin{aligned}&v_{2k,8k}^{B,k}\otimes v_{1,2}\\&+v_{2k,8k-1}^{B,k}\otimes v_{1,3}\end{aligned}$} ++(3,1.5);
            \draw (0,2.5) rectangle node{$\begin{aligned}&v_{2k,8k+1}^{A,k}\otimes v_{1,2}\\&+v_{2k,8k-1}^{B,k}\otimes v_{1,4}\end{aligned}$} ++(3,1.5);
            \draw (0,4) rectangle node{$\begin{aligned}&v_{2k,8k+2}^{A,k}\otimes v_{1,2}\\&+v_{2k,8k+1}^{A,k}\otimes v_{1,3}\\&+v_{2k,8k}^{B,k}\otimes v_{1,4}\\&+v_{2k,8k-1}^{B,k}\otimes v_{1,5}\end{aligned}$} ++(3,2.75);
            \draw (0,6.75) rectangle node{$v_{2k,8k-1}^{B,k}\otimes v_{1,6}$} ++(3,1);
            \draw (0,7.75) rectangle node{$v_{2k,8k}^{B,k}\otimes v_{1,6}$} ++(3,1);
            \draw (0,8.75) rectangle node{$v_{2k,8k+1}^{A,k}\otimes v_{1,6}$} ++(3,1);
            \draw (0,9.75) rectangle node{$v_{2k,8k+2}^{A,k}\otimes v_{1,6}$} ++(3,1);
        \end{tikzpicture}
        &
        \begin{tikzpicture}
            \draw (0,0) rectangle node{$v_{2k,10k-1-2i}^{A,i}\otimes v_{1,2}$} ++(3.75,1);
            \draw (0,1) rectangle node{$\begin{aligned}&v_{2k,10k-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k,10k-1-2i}^{A,i}\otimes v_{1,3}\end{aligned}$} ++(3.75,1.5);
            \draw (0,2.5) rectangle node{$\begin{aligned}&v_{2k,10k+1-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k,10k-1-2i}^{A,i}\otimes v_{1,4}\end{aligned}$} ++(3.75,1.5);
            \draw (0,4) rectangle node{$\begin{aligned}&v_{2k,10k+2-2i}^{A,i}\otimes v_{1,2}\\&+v_{2k,10k+1-2i}^{A,i}\otimes v_{1,3}\\&+v_{2k,10k-2i}^{A,i}\otimes v_{1,4}\\&+v_{2k,10k-1-2i}^{A,i}\otimes v_{1,5}\end{aligned}$} ++(3.75,2.75);
            \draw (0,6.75) rectangle node{$v_{2k,10k-1-2i}^{A,i}\otimes v_{1,6}$} ++(3.75,1);
            \draw (0,7.75) rectangle node{$v_{2k,10k-2i}^{A,i}\otimes v_{1,6}$} ++(3.75,1);
            \draw (0,8.75) rectangle node{$v_{2k,10k+1-2i}^{A,i}\otimes v_{1,6}$} ++(3.75,1);
            \draw (0,9.75) rectangle node{$v_{2k,10k+2-2i}^{A,i}\otimes v_{1,6}$} ++(3.75,1);
        \end{tikzpicture}
        \\
         & for $i=1,2,\dots,k-1$
        \\\hline
    \end{tabular}
